Unveiling the new generation of stars in NGC 604 with Gemini-NIRI

We present a near infrared study focused on the detection and characterization of the youngest stellar component of the NGC 604 giant star-forming region, in the Triangulum galaxy (M 33). By means of color-color diagrams derived from the photometry of JHKs images taken with Gemini-NIRI, we have found 68 candidate massive young stellar objects. The spatial distribution of these sources matches the areas where previous studies suggested that star formation might be taking place, and the high spatial resolution of our deep NIRI imaging allows to pinpoint the star-forming knots. An analysis of the fraction of objects that show infrared excess suggests that the star formation is still active, supporting the presence of a second generation of stars being born, although the evidence for or against sequential star formation does not seem to be conclusive.

==> datafile2.txt <==
Title: Unveiling the new generation of stars in NGC\,604 with Gemini-NIRI
Authors: Cecilia Fari\~na, Guillermo L. Bosch, Rodolfo H. Barb\'a
Table: Final photometry table
================================================================================
Byte-by-byte Description of file: datafile.txt
--------------------------------------------------------------------------------
   Bytes Format Units Label     Explanations
--------------------------------------------------------------------------------
   1-  4 I4     ---     Id        Internal object idenfication number
   6- 15 F10.7  deg     RAdeg     Right Ascension (J2000.0) in degrees units
  17- 26 F10.7  deg     DEdeg     Declination (J2000.0) in degrees units
  28- 32 F5.2   mag     Jmag      Apparent magnitude in J filter, MKO System
  34- 37 F4.2   mag     JmagErr   J magnitude error
  39- 43 F5.2   mag     Hmag      Apparent magnitude in H filter, MKO System
  45- 48 F4.2   mag     HmagErr   H magnitude error
  50- 54 F5.2   mag     Ksmag     Apparent magnitude in Ks filter, MKO System
  56- 59 F4.2   mag     KsmagErr  Ks magnitude error
  61- 65 F5.2   mag     J-H       J-H color
  67- 71 F5.2   mag     H-Ks      H-Ks color
--------------------------------------------------------------------------------
Note (1):   ***ADD LENGTHY NOTES HERE***
Note (2):   ***OR REMOVE THIS SECTION***
--------------------------------------------------------------------------------
2498 23.6167607 30.7957712 21.79 0.08 21.18 0.09 21.42 0.24  0.61 -0.24 
4171 23.6168631 30.7972395 21.29 0.08 20.49 0.06 20.41 0.12  0.80  0.08 
3628 23.6169750 30.7976702 21.22 0.07 20.75 0.08 20.72 0.16  0.47  0.03 
2387 23.6170550 30.7946332 22.55 0.14 21.81 0.17 21.92 0.38  0.74 -0.11 
2062 23.6171246 30.7913550 21.58 0.08 21.15 0.12 21.03 0.18  0.43  0.12 
2430 23.6171346 30.7950059 20.18 0.03 19.28 0.03 19.18 0.06  0.90  0.10 
3515 23.6171404 30.7906311 20.50 0.04 19.84 0.06 19.78 0.09  0.66  0.06 
4251 23.6171433 30.7931192 22.14 0.09 21.73 0.17 21.66 0.34  0.41  0.07 
3550 23.6171434 30.7927663 18.59 0.02 17.49 0.02 17.02 0.03  1.10  0.48 
2602 23.6171753 30.7969281 22.77 0.14 22.40 0.28 21.59 0.31  0.37  0.81 
3578 23.6172178 30.7947072 22.21 0.12 21.28 0.10 21.40 0.24  0.93 -0.12 
4143 23.6172491 30.7912505 21.65 0.09 21.05 0.11 20.97 0.18  0.60  0.08 
2455 23.6172602 30.7954006 19.74 0.03 18.82 0.03 18.62 0.04  0.92  0.20 
3837 23.6173029 30.7930970 20.35 0.03 19.48 0.03 19.31 0.06  0.87  0.16 
2660 23.6173125 30.7975930 21.25 0.05 20.39 0.06 20.32 0.10  0.86  0.07 
1905 23.6173300 30.7897190 21.84 0.07 21.20 0.09 21.05 0.18  0.64  0.15 
4161 23.6173333 30.7941695 21.08 0.06 20.42 0.06 20.32 0.11  0.66  0.10 
4167 23.6173462 30.7958703 21.82 0.14 20.88 0.13 20.23 0.14  0.94  0.65 
1854 23.6173943 30.7891607 19.77 0.03 18.93 0.03 18.77 0.04  0.84  0.16 
1906 23.6174276 30.7898485 21.33 0.06 20.58 0.07 20.45 0.11  0.75  0.13 
3572 23.6174300 30.7942757 20.02 0.03 19.15 0.03 18.94 0.05  0.88  0.21 
1951 23.6174414 30.7901166 21.67 0.08 21.05 0.11 20.93 0.15  0.61  0.12 
1752 23.6174419 30.7880934 20.10 0.03 19.22 0.03 19.10 0.04  0.88  0.12 
3598 23.6174428 30.7957344 22.15 0.09 21.31 0.11 20.97 0.17  0.83  0.34 
3607 23.6174440 30.7962655 21.19 0.07 20.47 0.07 20.33 0.12  0.72  0.14 
2228 23.6174489 30.7928442 22.28 0.10 21.22 0.13 21.41 0.30  1.05 -0.19 
2067 23.6174685 30.7912706 21.97 0.09 21.42 0.12 21.37 0.25  0.54  0.05 
3618 23.6174714 30.7970027 22.44 0.14 21.68 0.13 21.60 0.32  0.76  0.09 
1997 23.6174725 30.7905412 22.20 0.10 21.41 0.11 21.16 0.19  0.79  0.25 
2561 23.6174767 30.7965184 20.22 0.03 19.72 0.03 19.71 0.07  0.49  0.01 
1874 23.6175189 30.7894188 20.01 0.02 19.19 0.03 19.05 0.05  0.82  0.14 
2022 23.6175197 30.7908400 21.08 0.04 20.35 0.05 20.20 0.09  0.74  0.14 
3412 23.6175277 30.7866093 21.85 0.09 21.26 0.12 21.37 0.27  0.58 -0.11 
2150 23.6175344 30.7921075 21.69 0.06 21.48 0.11 21.69 0.34  0.21 -0.21 
1807 23.6175398 30.7886690 21.33 0.05 20.50 0.06 20.38 0.11  0.82  0.13 
3411 23.6175699 30.7865146 21.75 0.07 20.99 0.09 20.90 0.19  0.75  0.09 
1528 23.6175944 30.7860274 20.97 0.04 20.10 0.05 19.98 0.08  0.87  0.12 
1629 23.6176495 30.7870451 20.34 0.03 19.55 0.03 19.38 0.05  0.79  0.17 
1969 23.6176595 30.7902500 20.64 0.04 19.87 0.04 19.76 0.07  0.77  0.11 
2419 23.6176843 30.7948917 21.70 0.07 21.07 0.10 20.88 0.16  0.64  0.18 
2089 23.6176876 30.7914534 19.80 0.02 18.93 0.03 18.79 0.04  0.86  0.15 
4084 23.6176952 30.7836559 18.38 0.02 17.54 0.02 17.19 0.03  0.85  0.35 
1712 23.6177199 30.7877177 18.71 0.02 17.79 0.02 17.51 0.03  0.92  0.28 
1428 23.6177201 30.7850329 20.50 0.03 19.84 0.04 19.66 0.06  0.66  0.18 
1741 23.6177228 30.7880275 19.83 0.02 19.37 0.03 19.28 0.05  0.46  0.09 
1220 23.6177255 30.7826665 21.43 0.08 20.69 0.08 20.56 0.12  0.75  0.12 
2314 23.6177354 30.7939211 22.53 0.13 21.61 0.13 21.62 0.33  0.91 -0.01 
3482 23.6177450 30.7892698 22.53 0.16 21.78 0.17 21.61 0.35  0.75  0.16 
1159 23.6177613 30.7818644 22.16 0.12 21.54 0.16 21.61 0.31  0.62 -0.07 
2544 23.6177626 30.7962869 21.88 0.09 21.11 0.09 21.09 0.18  0.77  0.02 
2625 23.6177697 30.7972077 21.02 0.05 20.18 0.05 19.99 0.09  0.84  0.20 
3419 23.6178202 30.7869602 21.18 0.05 20.41 0.05 20.40 0.10  0.76  0.02 
1062 23.6178258 30.7806994 20.65 0.04 19.90 0.04 19.71 0.07  0.75  0.19 
2163 23.6178293 30.7922060 20.09 0.03 19.35 0.03 19.20 0.05  0.74  0.14 
2045 23.6178345 30.7910697 21.35 0.06 20.59 0.07 20.46 0.13  0.76  0.13 
1767 23.6178348 30.7883295 21.83 0.08 20.95 0.08 20.72 0.15  0.88  0.23 
1397 23.6178410 30.7847724 22.36 0.12 21.82 0.19 21.56 0.29  0.54  0.26 
1513 23.6178462 30.7859236 21.27 0.05 20.90 0.08 20.79 0.16  0.37  0.11 
4379 23.6178563 30.7835975 19.81 0.06 19.15 0.07 18.91 0.08  0.65  0.24 
2313 23.6178645 30.7938018 22.35 0.10 21.65 0.13 21.61 0.29  0.70  0.04 
1903 23.6178750 30.7897027 22.30 0.10 22.09 0.25 21.84 0.37  0.20  0.26 
1569 23.6178932 30.7863565 20.65 0.03 20.08 0.04 20.08 0.08  0.57  0.00 
1259 23.6178936 30.7831827 21.60 0.06 20.84 0.08 20.63 0.12  0.75  0.21 
1184 23.6178961 30.7822665 19.28 0.02 18.39 0.03 18.12 0.04  0.89  0.26 
2488 23.6178984 30.7957551 21.96 0.08 21.07 0.08 20.86 0.15  0.88  0.21 
1106 23.6179092 30.7813413 21.49 0.07 21.00 0.10 20.80 0.16  0.48  0.21 
1544 23.6179101 30.7861434 22.03 0.09 21.49 0.14 21.24 0.25  0.54  0.25 
3848 23.6179606 30.7949595 21.46 0.05 20.89 0.07 21.02 0.17  0.57 -0.12 
3773 23.6179763 30.7796664 20.98 0.06 20.45 0.09 20.17 0.12  0.53  0.28 
1658 23.6179769 30.7872151 20.53 0.03 19.75 0.04 19.64 0.06  0.78  0.11 
3448 23.6179938 30.7878807 21.55 0.08 20.66 0.07 20.37 0.12  0.88  0.29 
1628 23.6179994 30.7868988 21.73 0.07 20.98 0.07 20.69 0.12  0.74  0.29 
1339 23.6180060 30.7841541 21.97 0.08 21.59 0.14 21.60 0.32  0.38 -0.01 
3528 23.6180089 30.7913708 19.26 0.02 18.39 0.03 18.21 0.04  0.88  0.17 
1437 23.6180089 30.7852952 21.49 0.06 20.78 0.06 20.60 0.12  0.71  0.18 
 987 23.6180241 30.7799147 21.36 0.07 20.80 0.10 20.61 0.14  0.56  0.20 
1436 23.6180646 30.7851539 21.23 0.05 20.66 0.06 20.42 0.12  0.57  0.24 
2525 23.6180791 30.7961104 21.25 0.05 20.75 0.07 20.73 0.13  0.50  0.03 
4113 23.6180792 30.7848852 21.23 0.05 20.71 0.08 20.68 0.17  0.52  0.02 
3849 23.6180845 30.7949865 21.86 0.07 21.32 0.09 21.11 0.18  0.53  0.21 
 807 23.6180985 30.7779803 19.33 0.02 18.54 0.03 18.27 0.04  0.79  0.27 
2665 23.6181117 30.7976897 21.91 0.08 21.19 0.11 21.08 0.19  0.72  0.10 
 857 23.6181118 30.7784506 21.43 0.07 20.79 0.08 20.58 0.12  0.64  0.21 
2301 23.6181133 30.7937072 22.29 0.11 21.35 0.12 21.32 0.21  0.94  0.03 
3556 23.6181158 30.7930908 21.79 0.09 21.48 0.17 21.53 0.31  0.31 -0.05 
1827 23.6181169 30.7888959 21.66 0.06 20.91 0.08 20.76 0.13  0.75  0.15 
1659 23.6181569 30.7872862 21.07 0.05 20.43 0.07 20.25 0.10  0.64  0.18 
2346 23.6181609 30.7941777 19.86 0.03 19.18 0.04 19.03 0.05  0.68  0.14 
2481 23.6181619 30.7956923 20.71 0.03 19.83 0.04 19.74 0.07  0.88  0.09 
1088 23.6181679 30.7810752 21.43 0.07 20.73 0.07 20.55 0.13  0.70  0.18 
3365 23.6181946 30.7844815 22.45 0.17 22.18 0.32 21.83 0.43  0.27  0.35 
2401 23.6181975 30.7947723 20.36 0.03 19.48 0.03 19.32 0.05  0.88  0.16 
1185 23.6182053 30.7822902 22.10 0.10 21.40 0.12 21.43 0.27  0.70 -0.03 
1709 23.6182090 30.7877401 22.08 0.09 21.50 0.13 21.39 0.25  0.58  0.11 
 960 23.6182126 30.7796209 20.35 0.03 19.62 0.04 19.44 0.05  0.73  0.18 
1875 23.6182302 30.7894670 19.45 0.02 18.57 0.03 18.36 0.04  0.88  0.21 
 697 23.6182314 30.7766913 21.53 0.09 20.87 0.10 20.87 0.17  0.66 -0.01 
1061 23.6182443 30.7807252 20.94 0.05 20.45 0.08 20.26 0.13  0.50  0.18 
1746 23.6182590 30.7881095 21.74 0.07 20.88 0.08 20.81 0.16  0.86  0.07 
1406 23.6182635 30.7849555 19.70 0.02 18.82 0.03 18.61 0.04  0.88  0.20 
3219 23.6182645 30.7799723 21.31 0.07 20.58 0.09 20.52 0.12  0.73  0.07 
3761 23.6182731 30.7779289 20.54 0.04 19.80 0.05 19.61 0.06  0.74  0.20 
4210 23.6182828 30.7762109 19.26 0.03 18.42 0.03 18.18 0.04  0.85  0.24 
4358 23.6182851 30.7760268 21.18 0.07 20.65 0.08 20.85 0.18  0.52 -0.19 
 506 23.6182901 30.7745180 19.90 0.03 19.15 0.03 18.93 0.04  0.75  0.22 
1914 23.6183151 30.7898315 21.71 0.07 20.90 0.07 20.75 0.14  0.81  0.15 
1590 23.6183251 30.7865578 21.92 0.09 21.39 0.12 21.20 0.25  0.53  0.19 
 883 23.6183264 30.7787902 18.45 0.02 17.61 0.02 17.36 0.03  0.84  0.25 
1492 23.6183497 30.7857057 20.65 0.04 20.10 0.05 19.88 0.07  0.54  0.23 
1313 23.6183535 30.7839041 21.91 0.09 21.16 0.09 21.11 0.21  0.75  0.05 
2369 23.6183643 30.7944582 21.72 0.09 21.19 0.13 20.79 0.14  0.53  0.39 
3097 23.6183826 30.7748559 20.86 0.07 20.70 0.13 20.46 0.16  0.15  0.24 
 355 23.6183870 30.7728910 21.57 0.08 21.57 0.15 21.47 0.23 -0.01  0.11 
2143 23.6184229 30.7921425 22.34 0.14 21.46 0.11 21.62 0.30  0.88 -0.16 
1813 23.6184229 30.7888077 21.86 0.11 21.24 0.12 21.24 0.22  0.62  0.00 
2108 23.6184247 30.7917936 20.61 0.03 19.80 0.04 19.54 0.06  0.80  0.27 
3753 23.6184248 30.7770144 21.85 0.09 21.08 0.11 20.90 0.18  0.78  0.17 
2109 23.6184570 30.7919401 21.49 0.07 20.88 0.08 20.78 0.15  0.61  0.10 
 968 23.6185263 30.7797099 21.27 0.05 20.87 0.08 20.62 0.11  0.39  0.25 
3940 23.6185264 30.7735104 20.41 0.03 19.70 0.05 19.47 0.06  0.71  0.23 
2144 23.6185275 30.7922994 21.67 0.07 21.15 0.09 21.00 0.17  0.52  0.15 
3026 23.6185336 30.7724212 20.19 0.03 19.48 0.04 19.25 0.05  0.71  0.23 
2107 23.6185341 30.7916791 20.82 0.04 19.99 0.04 19.96 0.08  0.83  0.03 
 812 23.6185362 30.7780518 21.07 0.04 20.37 0.06 20.22 0.10  0.69  0.15 
2535 23.6185377 30.7962147 21.26 0.05 20.52 0.06 20.39 0.10  0.75  0.12 
3915 23.6185432 30.7712230 19.46 0.03 18.79 0.05 18.59 0.05  0.66  0.20 
1009 23.6185508 30.7802524 21.61 0.07 20.86 0.09 20.78 0.14  0.75  0.08 
3807 23.6185565 30.7858777 20.82 0.07 20.45 0.10 20.33 0.15  0.36  0.12 
1358 23.6185576 30.7844019 21.56 0.06 20.78 0.09 20.80 0.16  0.78 -0.01 
 724 23.6185596 30.7770290 21.34 0.05 20.65 0.07 20.49 0.10  0.69  0.16 
2079 23.6185599 30.7914410 21.35 0.05 21.01 0.08 21.37 0.28  0.35 -0.36 
2648 23.6185620 30.7975122 20.38 0.04 19.47 0.03 19.25 0.06  0.90  0.22 
 650 23.6185773 30.7761840 21.00 0.05 20.57 0.07 20.40 0.10  0.43  0.17 
1723 23.6185810 30.7879468 21.59 0.06 20.95 0.09 20.77 0.15  0.64  0.18 
1093 23.6185917 30.7811624 21.69 0.07 20.94 0.08 20.99 0.18  0.75 -0.05 
 564 23.6185970 30.7751882 19.25 0.03 18.47 0.03 18.21 0.04  0.78  0.26 
2418 23.6186007 30.7949461 21.33 0.07 20.65 0.07 20.52 0.11  0.68  0.13 
1841 23.6186030 30.7891172 17.21 0.02 16.28 0.02 15.94 0.03  0.93  0.34 
3941 23.6186164 30.7736411 21.49 0.07 20.80 0.09 20.69 0.13  0.70  0.11 
2231 23.6186168 30.7929739 21.74 0.07 20.96 0.08 20.90 0.17  0.78  0.05 
1055 23.6186208 30.7806929 22.63 0.18 21.85 0.19 22.07 0.47  0.78 -0.22 
2142 23.6186220 30.7920825 21.76 0.08 20.98 0.08 21.04 0.17  0.78 -0.06 
4117 23.6186245 30.7853971 21.78 0.10 21.22 0.12 20.97 0.20  0.56  0.26 
2047 23.6186279 30.7911477 20.65 0.03 19.86 0.04 19.68 0.06  0.79  0.18 
1614 23.6186282 30.7868288 20.01 0.03 19.43 0.03 19.33 0.05  0.58  0.10 
3574 23.6186485 30.7945726 19.34 0.03 18.46 0.03 18.31 0.04  0.88  0.15 
1412 23.6186548 30.7849459 20.05 0.02 19.23 0.03 19.04 0.05  0.82  0.19 
4403 23.6186815 30.7711627 20.44 0.07 19.75 0.07 19.47 0.07  0.69  0.28 
3958 23.6186828 30.7747714 19.47 0.03 18.68 0.03 18.45 0.05  0.79  0.24 
2027 23.6186889 30.7909530 22.25 0.14 21.79 0.18 21.73 0.36  0.47  0.06 
4145 23.6187014 30.7917991 21.80 0.10 21.21 0.14 21.16 0.23  0.59  0.05 
1724 23.6187094 30.7880770 22.17 0.09 21.57 0.12 21.76 0.30  0.61 -0.19 
3922 23.6187183 30.7718800 20.47 0.05 20.00 0.09 19.81 0.09  0.48  0.19 
1102 23.6187232 30.7813179 20.24 0.03 19.44 0.03 19.26 0.05  0.80  0.18 
 171 23.6187242 30.7706968 21.26 0.06 20.72 0.07 20.53 0.11  0.54  0.19 
2209 23.6187290 30.7927238 20.20 0.03 19.85 0.06 19.58 0.08  0.35  0.26 
 300 23.6187307 30.7723771 21.78 0.09 21.07 0.10 20.86 0.15  0.72  0.21 
 923 23.6187329 30.7793148 22.32 0.11 21.49 0.13 21.60 0.30  0.84 -0.11 
4157 23.6187331 30.7932344 21.22 0.05 20.42 0.07 20.19 0.12  0.79  0.23 
 805 23.6187420 30.7778806 21.80 0.09 21.57 0.13 21.71 0.33  0.23 -0.14 
2490 23.6187488 30.7959333 20.53 0.04 19.70 0.04 19.58 0.06  0.82  0.12 
3490 23.6187563 30.7894205 21.23 0.07 20.67 0.08 20.56 0.13  0.56  0.11 
 630 23.6187563 30.7759873 19.84 0.03 19.08 0.03 18.89 0.04  0.76  0.19 
4158 23.6187599 30.7933605 19.90 0.02 19.00 0.03 18.77 0.04  0.89  0.23 
4163 23.6187655 30.7949801 21.57 0.09 20.99 0.10 21.41 0.25  0.58 -0.42 
4006 23.6187669 30.7801054 21.79 0.07 21.14 0.12 21.22 0.21  0.65 -0.08 
1357 23.6187684 30.7844063 21.97 0.09 21.33 0.13 21.18 0.23  0.64  0.15 
3108 23.6188089 30.7752739 18.03 0.02 17.06 0.03 16.55 0.03  0.96  0.51 
3507 23.6188106 30.7903001 20.86 0.05 20.01 0.04 19.77 0.07  0.84  0.25 
2547 23.6188219 30.7963934 21.45 0.05 20.69 0.06 20.46 0.11  0.76  0.23 
4319 23.6188253 30.7749522 19.80 0.05 19.13 0.09 18.72 0.11  0.67  0.40 
3713 23.6188332 30.7699580 20.25 0.04 19.50 0.04 19.31 0.05  0.75  0.20 
4050 23.6188414 30.7822641 21.54 0.06 20.82 0.07 20.60 0.11  0.73  0.22 
1690 23.6188437 30.7876207 21.25 0.05 20.43 0.05 20.30 0.10  0.81  0.14 
3856 23.6188498 30.7958225 20.81 0.04 20.17 0.04 20.06 0.09  0.63  0.12 
4231 23.6188678 30.7833223 21.97 0.11 21.26 0.12 21.26 0.25  0.70  0.01 
4129 23.6188735 30.7880339 22.06 0.11 21.52 0.21 21.40 0.28  0.53  0.12 
4338 23.6188910 30.7823865 21.77 0.10 21.30 0.12 21.27 0.24  0.47  0.04 
1925 23.6188968 30.7899651 19.89 0.03 19.02 0.03 18.79 0.04  0.87  0.23 
4386 23.6188979 30.7750454 20.13 0.09 19.12 0.11 18.37 0.10  1.01  0.75 
3180 23.6189026 30.7787398 20.48 0.04 19.74 0.04 19.59 0.06  0.74  0.15 
2653 23.6189066 30.7975639 21.39 0.07 20.71 0.07 20.67 0.14  0.68  0.04 
 859 23.6189182 30.7785443 20.72 0.05 20.07 0.08 19.90 0.10  0.65  0.17 
1008 23.6189269 30.7802714 21.81 0.09 21.31 0.12 21.33 0.23  0.50 -0.02 
 286 23.6189302 30.7722478 21.38 0.06 21.03 0.09 20.66 0.12  0.35  0.37 
1124 23.6189337 30.7815330 20.22 0.03 19.66 0.03 19.58 0.06  0.56  0.08 
 258 23.6189371 30.7718501 19.89 0.03 19.12 0.03 18.83 0.04  0.76  0.29 
3912 23.6189423 30.7710875 21.86 0.10 21.71 0.17 21.08 0.19  0.15  0.63 
1999 23.6189526 30.7906469 20.68 0.03 19.87 0.04 19.59 0.06  0.80  0.28 
 631 23.6189536 30.7760023 22.04 0.13 21.22 0.12 21.20 0.22  0.82  0.02 
4329 23.6189562 30.7800754 21.82 0.10 21.32 0.15 21.00 0.18  0.50  0.32 
1949 23.6189808 30.7901918 22.22 0.11 21.81 0.17 21.38 0.24  0.41  0.44 
 331 23.6189819 30.7726497 20.77 0.04 20.02 0.05 19.73 0.06  0.74  0.30 
1654 23.6189870 30.7872430 21.48 0.07 20.87 0.09 20.92 0.17  0.61 -0.05 
2595 23.6190032 30.7969145 20.89 0.04 20.09 0.05 19.99 0.07  0.80  0.10 
2069 23.6190036 30.7914118 20.31 0.03 19.69 0.03 19.64 0.06  0.62  0.05 
 472 23.6190082 30.7742710 21.77 0.08 21.22 0.10 21.00 0.17  0.55  0.22 
3322 23.6190168 30.7833470 21.20 0.05 20.57 0.06 20.37 0.12  0.63  0.20 
4005 23.6190235 30.7799876 20.96 0.05 20.30 0.07 20.17 0.11  0.66  0.13 
1453 23.6190672 30.7854445 21.61 0.09 21.54 0.14 21.42 0.27  0.07  0.12 
2269 23.6190680 30.7933744 21.52 0.06 20.82 0.09 20.74 0.14  0.70  0.08 
2025 23.6190769 30.7909708 20.05 0.03 19.26 0.03 19.10 0.05  0.79  0.16 
3468 23.6190805 30.7886177 22.14 0.12 22.02 0.22 21.89 0.37  0.12  0.13 
3742 23.6190923 30.7753176 20.60 0.04 19.97 0.05 19.55 0.10  0.62  0.43 
 897 23.6190924 30.7790664 20.11 0.02 19.30 0.03 19.05 0.04  0.81  0.25 
2487 23.6190977 30.7958059 20.70 0.03 19.87 0.04 19.70 0.07  0.83  0.18 
1768 23.6190996 30.7884013 22.38 0.14 21.72 0.16 21.65 0.34  0.65  0.07 
 669 23.6190999 30.7764632 21.74 0.08 21.23 0.11 20.89 0.17  0.51  0.34 
4153 23.6191045 30.7927258 17.38 0.04 16.25 0.04 15.73 0.04  1.13  0.52 
 132 23.6191071 30.7701009 20.41 0.04 19.69 0.04 19.44 0.06  0.72  0.25 
1216 23.6191207 30.7827177 21.86 0.08 21.14 0.12 20.94 0.16  0.72  0.20 
2243 23.6191214 30.7930689 20.49 0.04 19.72 0.04 19.63 0.07  0.76  0.09 
 922 23.6191322 30.7793473 22.29 0.12 21.61 0.15 21.26 0.22  0.68  0.35 
2951 23.6191360 30.7691235 21.53 0.08 20.98 0.10 20.80 0.15  0.55  0.18 
3092 23.6191466 30.7747942 19.68 0.03 18.86 0.03 18.53 0.04  0.82  0.33 
3747 23.6191548 30.7758793 19.88 0.03 19.12 0.04 18.90 0.06  0.76  0.22 
1017 23.6191770 30.7805486 22.11 0.10 21.34 0.11 21.58 0.32  0.76 -0.24 
3070 23.6191853 30.7737353 22.21 0.13 21.73 0.15 21.55 0.32  0.48  0.17 
2972 23.6191921 30.7698718 20.80 0.05 20.30 0.06 20.08 0.08  0.50  0.22 
 189 23.6191969 30.7709319 20.91 0.06 20.28 0.05 19.96 0.07  0.63  0.32 
2048 23.6192075 30.7911903 22.33 0.14 21.35 0.12 21.29 0.24  0.98  0.06 
 733 23.6192088 30.7771602 20.55 0.04 19.74 0.04 19.59 0.06  0.81  0.15 
2136 23.6192166 30.7920657 22.51 0.14 21.58 0.13 21.62 0.28  0.93 -0.05 
1016 23.6192228 30.7803726 21.19 0.04 20.56 0.06 20.56 0.11  0.63 -0.01 
1300 23.6192412 30.7837863 20.39 0.03 19.60 0.03 19.37 0.06  0.79  0.22 
3320 23.6192479 30.7833268 19.49 0.03 18.74 0.03 18.58 0.04  0.75  0.15 
2364 23.6192564 30.7944073 20.76 0.04 19.95 0.04 19.82 0.07  0.81  0.14 
3476 23.6192689 30.7890907 18.87 0.02 18.05 0.03 17.79 0.03  0.81  0.27 
 169 23.6192917 30.7707000 20.73 0.04 20.00 0.04 19.80 0.06  0.73  0.20 
1599 23.6192989 30.7867432 22.49 0.13 21.91 0.20 22.08 0.51  0.59 -0.17 
 232 23.6192991 30.7715253 22.36 0.15 21.56 0.13 21.29 0.22  0.80  0.27 
3581 23.6193065 30.7950852 21.61 0.06 21.11 0.09 20.92 0.16  0.50  0.19 
 715 23.6193109 30.7769462 19.55 0.02 18.70 0.03 18.48 0.04  0.85  0.22 
4091 23.6193136 30.7839370 21.33 0.07 20.78 0.09 20.77 0.16  0.55  0.01 
 939 23.6193431 30.7794907 21.10 0.05 20.42 0.06 20.24 0.11  0.68  0.18 
1716 23.6193665 30.7878830 21.80 0.09 21.37 0.14 21.37 0.27  0.43  0.00 
3733 23.6193890 30.7737166 22.04 0.12 22.46 0.28 21.90 0.39 -0.42  0.56 
1972 23.6193945 30.7904124 22.04 0.09 21.36 0.10 21.14 0.20  0.68  0.22 
 387 23.6193984 30.7734503 19.02 0.03 18.33 0.03 18.12 0.04  0.69  0.21 
2609 23.6193987 30.7971736 21.08 0.04 20.20 0.05 20.02 0.08  0.88  0.17 
2661 23.6194013 30.7977284 19.89 0.03 18.98 0.03 18.76 0.05  0.91  0.23 
4366 23.6194119 30.7926895 21.07 0.09 20.22 0.13 20.18 0.19  0.85  0.05 
 215 23.6194188 30.7712687 21.90 0.10 21.10 0.09 20.71 0.14  0.80  0.39 
4205 23.6194193 30.7732647 18.82 0.03 18.05 0.03 17.70 0.03  0.77  0.34 
1299 23.6194236 30.7837301 20.05 0.03 19.20 0.03 18.92 0.05  0.85  0.28 
2280 23.6194291 30.7935648 21.71 0.07 20.98 0.09 20.99 0.18  0.73 -0.01 
3038 23.6194327 30.7728681 21.47 0.09 21.01 0.10 20.98 0.16  0.46  0.04 
3757 23.6194344 30.7774473 19.03 0.03 18.21 0.03 17.98 0.04  0.81  0.24 
1802 23.6194384 30.7887434 21.78 0.08 20.96 0.08 20.89 0.16  0.82  0.07 
3227 23.6194500 30.7802982 20.67 0.05 19.98 0.06 19.85 0.09  0.69  0.13 
3441 23.6194517 30.7876778 21.01 0.06 20.19 0.06 20.10 0.11  0.82  0.09 
3527 23.6194518 30.7915350 21.34 0.06 20.67 0.06 20.53 0.12  0.67  0.15 
2384 23.6194596 30.7947071 21.81 0.07 21.02 0.08 20.95 0.15  0.79  0.07 
2187 23.6194640 30.7925190 20.43 0.05 19.69 0.05 19.49 0.09  0.75  0.20 
3927 23.6194685 30.7725613 21.68 0.08 21.24 0.10 20.92 0.16  0.45  0.32 
 576 23.6195136 30.7753640 21.78 0.11 21.03 0.13 20.50 0.12  0.75  0.53 
1677 23.6195224 30.7874945 21.28 0.05 20.72 0.07 20.49 0.12  0.55  0.23 
3526 23.6195429 30.7914457 22.17 0.09 21.67 0.14 21.56 0.28  0.50  0.11 
2422 23.6195707 30.7950667 19.69 0.02 18.79 0.03 18.62 0.04  0.90  0.18 
1051 23.6195714 30.7806565 21.39 0.06 20.76 0.08 20.75 0.14  0.62  0.01 
 661 23.6195756 30.7763932 20.96 0.04 20.32 0.06 20.04 0.08  0.64  0.28 
 694 23.6195765 30.7767563 19.26 0.03 18.44 0.03 18.19 0.04  0.83  0.25 
3926 23.6195801 30.7725128 21.19 0.05 20.72 0.07 20.66 0.13  0.46  0.06 
 749 23.6195863 30.7773374 19.63 0.03 18.84 0.03 18.57 0.04  0.79  0.27 
1206 23.6195905 30.7826268 21.39 0.05 20.66 0.06 20.45 0.10  0.73  0.22 
 515 23.6195917 30.7746641 21.45 0.07 21.00 0.09 20.82 0.18  0.44  0.18 
3499 23.6195931 30.7897584 20.67 0.04 19.88 0.04 19.72 0.07  0.78  0.16 
 247 23.6196174 30.7717645 21.01 0.05 20.60 0.07 20.50 0.11  0.41  0.10 
2328 23.6196246 30.7940296 22.16 0.09 21.34 0.11 21.23 0.23  0.82  0.12 
1580 23.6196346 30.7865795 20.49 0.03 19.67 0.04 19.49 0.06  0.82  0.18 
3346 23.6196378 30.7840835 22.43 0.14 21.52 0.14 21.29 0.24  0.91  0.23 
1467 23.6196428 30.7855374 21.01 0.04 20.22 0.05 20.10 0.08  0.79  0.13 
1876 23.6196747 30.7895710 20.31 0.03 19.51 0.03 19.34 0.05  0.80  0.17 
4061 23.6196898 30.7827782 21.95 0.08 21.28 0.12 21.02 0.21  0.67  0.26 
1814 23.6196925 30.7888861 22.37 0.13 21.83 0.21 21.75 0.36  0.53  0.08 
3963 23.6196946 30.7751597 21.64 0.09 20.79 0.07 20.71 0.15  0.85  0.09 
3937 23.6197044 30.7733897 19.89 0.05 19.61 0.07 19.48 0.08  0.28  0.13 
1286 23.6197125 30.7836006 21.48 0.06 20.89 0.08 20.61 0.13  0.59  0.28 
3149 23.6197160 30.7775046 20.83 0.04 20.11 0.05 19.89 0.09  0.71  0.22 
1111 23.6197256 30.7814957 20.59 0.04 19.79 0.04 19.56 0.06  0.80  0.23 
2044 23.6197281 30.7911833 21.59 0.06 21.08 0.10 20.96 0.19  0.51  0.12 
1756 23.6197347 30.7882987 22.51 0.12 21.91 0.22 22.04 0.45  0.59 -0.13 
1360 23.6197378 30.7844997 22.52 0.13 21.46 0.13 21.67 0.38  1.06 -0.20 
 361 23.6197442 30.7729946 21.04 0.07 20.42 0.06 20.25 0.11  0.63  0.17 
2462 23.6197475 30.7956266 22.27 0.11 21.90 0.19 21.56 0.30  0.37  0.34 
3564 23.6197597 30.7938267 20.81 0.05 20.02 0.06 19.85 0.08  0.79  0.18 
3936 23.6197711 30.7732335 19.36 0.03 19.26 0.05 19.13 0.06  0.10  0.13 
3074 23.6197821 30.7739302 20.09 0.03 20.14 0.05 20.06 0.08 -0.05  0.07 
1639 23.6197864 30.7871332 20.40 0.03 19.63 0.04 19.44 0.05  0.77  0.19 
3819 23.6197871 30.7903547 19.72 0.03 19.12 0.03 18.96 0.05  0.61  0.16 
4351 23.6197960 30.7908353 21.55 0.09 20.80 0.10 20.68 0.15  0.75  0.12 
 716 23.6197973 30.7769874 20.96 0.04 20.27 0.05 20.10 0.08  0.69  0.17 
3107 23.6197979 30.7754248 18.40 0.02 17.57 0.03 17.32 0.03  0.83  0.25 
1266 23.6198147 30.7833841 19.97 0.03 19.10 0.03 18.85 0.04  0.87  0.25 
 290 23.6198226 30.7723154 21.25 0.05 20.55 0.06 20.48 0.10  0.70  0.06 
 237 23.6198308 30.7716243 22.16 0.12 21.72 0.17 21.73 0.33  0.44  0.00 
1964 23.6198308 30.7905294 21.13 0.05 20.38 0.06 20.15 0.10  0.76  0.22 
3500 23.6198374 30.7897800 21.89 0.08 21.33 0.11 21.10 0.20  0.56  0.23 
 219 23.6198402 30.7713249 21.68 0.08 20.90 0.08 20.64 0.13  0.77  0.26 
1602 23.6198420 30.7867976 20.99 0.04 20.18 0.04 20.02 0.08  0.81  0.16 
1207 23.6198476 30.7828055 22.06 0.09 21.51 0.12 21.51 0.31  0.55  0.00 
4140 23.6198519 30.7909910 19.05 0.02 17.97 0.02 17.50 0.03  1.08  0.47 
2489 23.6198528 30.7958694 22.12 0.09 21.22 0.09 21.24 0.21  0.90 -0.02 
3199 23.6198537 30.7795824 21.39 0.05 20.68 0.06 20.62 0.13  0.70  0.06 
3124 23.6198598 30.7761817 22.09 0.11 21.53 0.13 21.28 0.23  0.57  0.24 
 421 23.6198605 30.7737432 21.29 0.05 20.78 0.07 20.63 0.12  0.51  0.15 
2141 23.6198658 30.7921450 20.61 0.03 19.80 0.04 19.65 0.06  0.81  0.15 
 931 23.6198688 30.7794430 22.09 0.09 21.41 0.13 21.14 0.19  0.69  0.27 
4165 23.6198761 30.7954023 19.35 0.03 18.46 0.03 18.35 0.05  0.90  0.11 
2266 23.6198798 30.7934026 21.58 0.06 20.82 0.06 20.84 0.14  0.76 -0.02 
3965 23.6198837 30.7752646 20.18 0.04 19.45 0.04 19.35 0.07  0.73  0.10 
3091 23.6199071 30.7748288 19.46 0.03 18.69 0.03 18.45 0.04  0.77  0.25 
1674 23.6199114 30.7874807 21.38 0.07 20.75 0.07 20.70 0.14  0.62  0.05 
1389 23.6199298 30.7848263 22.38 0.11 22.27 0.24 21.71 0.36  0.11  0.55 
1779 23.6199324 30.7885811 21.51 0.06 20.91 0.08 20.88 0.17  0.60  0.02 
 735 23.6199361 30.7772117 21.05 0.06 20.62 0.08 20.54 0.13  0.43  0.07 
1493 23.6199546 30.7858675 19.66 0.02 19.56 0.03 19.57 0.06  0.10  0.00 
2644 23.6199647 30.7975653 21.56 0.05 20.84 0.07 20.74 0.13  0.72  0.10 
3049 23.6199910 30.7731401 22.46 0.20 21.80 0.18 21.60 0.29  0.66  0.20 
3200 23.6199972 30.7796098 20.91 0.04 20.36 0.05 20.15 0.09  0.56  0.21 
1939 23.6200288 30.7901427 20.05 0.03 19.28 0.03 19.09 0.05  0.77  0.19 
3213 23.6200334 30.7800277 22.24 0.13 21.71 0.17 21.26 0.22  0.54  0.45 
3975 23.6200355 30.7773296 22.22 0.13 21.56 0.13 21.74 0.34  0.66 -0.18 
3388 23.6200540 30.7854461 20.22 0.05 19.67 0.05 19.54 0.08  0.54  0.13 
1967 23.6200594 30.7903877 21.25 0.05 20.54 0.06 20.45 0.13  0.70  0.10 
1067 23.6200699 30.7809397 20.51 0.03 19.81 0.04 19.64 0.06  0.69  0.17 
 594 23.6200722 30.7756026 20.80 0.04 20.43 0.06 20.22 0.09  0.36  0.22 
1233 23.6200836 30.7829534 20.89 0.04 20.12 0.04 19.92 0.07  0.77  0.21 
3010 23.6200896 30.7717153 19.66 0.03 18.86 0.03 18.54 0.04  0.80  0.32 
 352 23.6200908 30.7729193 20.70 0.04 20.29 0.05 20.00 0.08  0.41  0.29 
 784 23.6200937 30.7777484 21.45 0.06 21.09 0.08 20.97 0.18  0.36  0.12 
1546 23.6200970 30.7863165 21.90 0.07 21.37 0.12 21.26 0.21  0.53  0.11 
2415 23.6201017 30.7950318 22.11 0.08 21.56 0.13 21.42 0.24  0.55  0.14 
1390 23.6201138 30.7848476 21.49 0.06 20.91 0.09 20.75 0.14  0.58  0.16 
 838 23.6201195 30.7784342 21.59 0.07 21.09 0.09 20.87 0.17  0.50  0.22 
1291 23.6201206 30.7836960 21.89 0.08 21.51 0.14 21.43 0.26  0.38  0.07 
2016 23.6201300 30.7909250 21.40 0.05 20.74 0.08 20.57 0.12  0.66  0.17 
 489 23.6201304 30.7744644 21.35 0.06 20.80 0.07 20.73 0.14  0.55  0.08 
2578 23.6201510 30.7968341 22.53 0.14 21.78 0.17 21.76 0.34  0.75  0.02 
 901 23.6201788 30.7791976 20.24 0.03 19.48 0.04 19.22 0.05  0.77  0.26 
1152 23.6201915 30.7819323 19.56 0.02 18.71 0.03 18.51 0.04  0.85  0.20 
1347 23.6202007 30.7843845 21.59 0.07 20.88 0.08 20.83 0.16  0.71  0.06 
3051 23.6202286 30.7731946 21.18 0.06 20.45 0.06 20.35 0.10  0.73  0.09 
3931 23.6202454 30.7729588 21.48 0.07 20.99 0.10 20.84 0.17  0.49  0.15 
3409 23.6202570 30.7865586 22.64 0.17 21.63 0.13 21.83 0.36  1.02 -0.20 
2520 23.6202699 30.7962054 21.38 0.05 20.64 0.06 20.49 0.12  0.74  0.15 
3575 23.6202703 30.7947110 21.32 0.06 20.49 0.08 20.32 0.12  0.82  0.17 
 289 23.6202824 30.7723383 21.08 0.05 20.50 0.06 20.22 0.09  0.58  0.29 
1080 23.6202828 30.7811143 21.27 0.06 20.63 0.08 20.62 0.17  0.64  0.01 
 924 23.6202875 30.7794595 22.23 0.11 21.95 0.22 21.47 0.25  0.27  0.48 
3347 23.6202876 30.7841683 22.28 0.12 21.85 0.18 21.42 0.26  0.43  0.43 
 424 23.6202940 30.7738178 21.42 0.08 21.43 0.16 21.34 0.26 -0.02  0.10 
3415 23.6203063 30.7868490 21.14 0.05 20.47 0.07 20.17 0.10  0.67  0.30 
2205 23.6203168 30.7928682 21.29 0.05 20.50 0.05 20.40 0.11  0.78  0.11 
1907 23.6203239 30.7899108 20.87 0.04 20.00 0.04 19.81 0.07  0.87  0.19 
1229 23.6203327 30.7829184 21.01 0.05 20.35 0.06 20.20 0.10  0.66  0.14 
1310 23.6203356 30.7839693 19.45 0.02 18.62 0.03 18.36 0.04  0.83  0.26 
 272 23.6203357 30.7720766 21.75 0.09 21.24 0.09 21.16 0.20  0.51  0.07 
2521 23.6203376 30.7963605 22.08 0.08 21.62 0.13 21.45 0.24  0.45  0.18 
4016 23.6203401 30.7806925 21.94 0.09 21.39 0.12 21.63 0.33  0.55 -0.23 
3831 23.6203560 30.7927495 21.42 0.06 20.59 0.05 20.47 0.11  0.83  0.12 
3028 23.6203649 30.7725865 21.91 0.09 21.39 0.14 21.16 0.20  0.52  0.23 
1381 23.6203721 30.7847744 21.25 0.05 20.55 0.05 20.35 0.10  0.70  0.21 
4212 23.6203728 30.7780573 19.55 0.03 18.76 0.04 18.52 0.05  0.78  0.25 
1861 23.6203735 30.7894533 21.72 0.07 21.28 0.11 21.49 0.28  0.44 -0.21 
1508 23.6203847 30.7860480 19.75 0.03 18.94 0.03 18.71 0.04  0.81  0.23 
3782 23.6203955 30.7813658 21.89 0.10 21.42 0.13 21.41 0.28  0.47  0.01 
1411 23.6203979 30.7850419 21.72 0.07 21.29 0.11 21.59 0.31  0.43 -0.30 
3243 23.6204215 30.7805613 21.02 0.05 20.31 0.05 20.16 0.09  0.71  0.15 
2400 23.6204391 30.7948996 21.41 0.07 20.65 0.07 20.63 0.14  0.76  0.02 
2622 23.6204521 30.7973635 22.32 0.11 21.51 0.12 21.41 0.23  0.81  0.10 
 486 23.6204666 30.7745520 21.56 0.07 21.08 0.09 20.84 0.15  0.48  0.24 
3615 23.6204713 30.7970026 21.74 0.10 21.25 0.13 21.29 0.22  0.50 -0.04 
 995 23.6204717 30.7801355 21.76 0.07 21.46 0.13 21.29 0.22  0.30  0.18 
 188 23.6204821 30.7709799 19.99 0.04 19.75 0.04 19.75 0.06  0.24  0.01 
 747 23.6204841 30.7773749 18.74 0.02 17.91 0.02 17.60 0.03  0.83  0.31 
1280 23.6204989 30.7836056 21.19 0.05 20.50 0.07 20.30 0.11  0.69  0.20 
 900 23.6205010 30.7791895 22.09 0.09 21.40 0.13 21.41 0.27  0.70 -0.01 
 925 23.6205023 30.7794542 21.87 0.11 20.93 0.15 20.03 0.14  0.94  0.90 
1684 23.6205070 30.7877397 19.99 0.03 19.48 0.03 19.32 0.05  0.52  0.16 
1593 23.6205267 30.7867426 21.03 0.04 20.22 0.05 20.13 0.10  0.81  0.10 
3814 23.6205311 30.7887666 21.60 0.07 20.80 0.07 20.72 0.15  0.80  0.08 
1990 23.6205499 30.7906472 22.29 0.12 21.62 0.13 21.13 0.20  0.67  0.49 
1242 23.6205601 30.7831278 20.94 0.04 20.32 0.05 20.01 0.08  0.62  0.31 
3571 23.6205614 30.7942511 21.78 0.07 21.17 0.09 21.65 0.32  0.61 -0.48 
3012 23.6205632 30.7718001 22.00 0.10 21.47 0.13 20.88 0.15  0.53  0.59 
 326 23.6205648 30.7727277 21.44 0.07 20.97 0.09 20.69 0.12  0.48  0.28 
 369 23.6205650 30.7731423 21.95 0.11 21.20 0.12 20.75 0.16  0.76  0.44 
3853 23.6205709 30.7955771 21.95 0.09 21.19 0.11 20.89 0.16  0.75  0.30 
3418 23.6205777 30.7870321 19.35 0.02 18.47 0.03 18.25 0.04  0.87  0.22 
2009 23.6205812 30.7908527 21.23 0.05 20.69 0.06 20.62 0.14  0.54  0.08 
3305 23.6205899 30.7826935 21.89 0.10 21.29 0.13 21.05 0.17  0.60  0.24 
3760 23.6205931 30.7780643 20.64 0.05 19.93 0.05 19.69 0.07  0.71  0.24 
1116 23.6206035 30.7815763 20.95 0.05 20.42 0.08 20.30 0.11  0.52  0.12 
1959 23.6206221 30.7903653 21.95 0.09 21.45 0.13 21.41 0.27  0.50  0.05 
 202 23.6206248 30.7712075 20.68 0.04 20.17 0.05 20.15 0.08  0.52  0.02 
1797 23.6206335 30.7888892 20.60 0.03 20.20 0.04 20.06 0.07  0.40  0.15 
2128 23.6206382 30.7920202 19.46 0.02 18.55 0.03 18.34 0.04  0.90  0.21 
4271 23.6206573 30.7706340 20.50 0.05 19.87 0.06 19.70 0.06  0.63  0.18 
 485 23.6206644 30.7744798 21.86 0.08 21.25 0.11 21.00 0.17  0.61  0.25 
 639 23.6206703 30.7762282 20.39 0.03 19.90 0.04 19.80 0.07  0.48  0.11 
 829 23.6206716 30.7783272 21.47 0.05 20.81 0.07 20.48 0.11  0.66  0.33 
 417 23.6206731 30.7738998 21.28 0.08 20.81 0.10 20.64 0.15  0.47  0.17 
1496 23.6206831 30.7859444 21.39 0.05 20.79 0.07 20.81 0.15  0.59 -0.02 
 416 23.6206839 30.7737317 20.96 0.06 20.34 0.07 20.15 0.09  0.62  0.19 
 548 23.6206855 30.7751660 18.89 0.03 18.09 0.03 17.80 0.04  0.80  0.29 
3259 23.6206879 30.7812530 23.08 0.29 22.25 0.28 22.10 0.53  0.83  0.15 
1683 23.6206966 30.7876559 21.07 0.05 20.35 0.06 20.19 0.11  0.72  0.16 
3220 23.6207011 30.7801789 21.03 0.06 20.33 0.07 20.30 0.13  0.70  0.03 
3495 23.6207063 30.7897319 20.81 0.04 20.33 0.06 20.09 0.12  0.48  0.24 
2293 23.6207127 30.7937813 21.78 0.11 20.97 0.11 20.76 0.15  0.81  0.20 
2101 23.6207187 30.7917373 21.22 0.04 20.46 0.05 20.30 0.10  0.76  0.16 
3247 23.6207397 30.7806341 22.48 0.17 21.86 0.20 21.66 0.33  0.62  0.19 
 456 23.6207447 30.7741225 21.70 0.08 21.16 0.10 20.90 0.15  0.55  0.26 
3715 23.6207561 30.7705302 19.96 0.04 19.25 0.04 18.98 0.04  0.71  0.27 
 302 23.6207763 30.7725046 20.55 0.04 19.91 0.05 19.68 0.07  0.63  0.23 
4080 23.6207821 30.7835393 21.49 0.07 20.97 0.10 20.67 0.15  0.51  0.30 
3588 23.6207887 30.7954924 19.25 0.02 18.37 0.03 18.18 0.04  0.88  0.19 
1165 23.6208034 30.7821658 21.15 0.04 20.63 0.07 20.50 0.12  0.53  0.12 
 662 23.6208036 30.7764685 21.29 0.06 20.69 0.07 20.66 0.13  0.59  0.04 
1374 23.6208049 30.7847035 20.84 0.04 20.02 0.04 19.82 0.07  0.82  0.20 
2420 23.6208057 30.7951197 21.31 0.05 20.64 0.07 20.67 0.13  0.67 -0.03 
1473 23.6208190 30.7856706 21.43 0.05 20.72 0.07 20.37 0.12  0.71  0.35 
3110 23.6208305 30.7754894 21.72 0.08 21.18 0.10 20.89 0.15  0.54  0.29 
3300 23.6208386 30.7825826 21.50 0.09 21.07 0.11 20.90 0.16  0.43  0.17 
 938 23.6208394 30.7795535 20.90 0.06 20.13 0.06 20.05 0.10  0.77  0.08 
4133 23.6208448 30.7900323 19.28 0.08 18.43 0.09 18.20 0.09  0.85  0.23 
3132 23.6208502 30.7767598 22.76 0.24 21.68 0.19 21.30 0.24  1.09  0.38 
3274 23.6208510 30.7816594 21.02 0.05 20.40 0.06 20.32 0.11  0.62  0.09 
1732 23.6208529 30.7881727 21.18 0.05 20.40 0.05 20.11 0.09  0.78  0.30 
2036 23.6208616 30.7911506 21.84 0.08 21.16 0.09 20.91 0.16  0.68  0.25 
1307 23.6208734 30.7839627 22.04 0.10 21.46 0.14 21.18 0.20  0.58  0.28 
4192 23.6208766 30.7704473 21.13 0.08 20.36 0.07 20.06 0.09  0.77  0.30 
4081 23.6208825 30.7835808 21.22 0.04 20.72 0.08 20.67 0.14  0.50  0.05 
 885 23.6208976 30.7789994 18.59 0.02 17.85 0.02 17.62 0.03  0.74  0.23 
1981 23.6209088 30.7906064 22.14 0.10 21.59 0.15 21.77 0.34  0.55 -0.18 
1094 23.6209186 30.7813061 21.49 0.06 20.75 0.07 20.77 0.14  0.74 -0.02 
1801 23.6209582 30.7888422 22.80 0.16 22.30 0.27 22.09 0.48  0.50  0.20 
1607 23.6209688 30.7869103 20.81 0.04 20.10 0.04 19.92 0.08  0.70  0.19 
3209 23.6209725 30.7799144 19.89 0.03 19.17 0.04 19.00 0.05  0.72  0.17 
1030 23.6209773 30.7805720 18.98 0.02 18.09 0.02 17.83 0.03  0.89  0.26 
4368 23.6209933 30.7703080 21.17 0.08 20.57 0.09 20.45 0.14  0.61  0.11 
1693 23.6210021 30.7877843 21.75 0.06 20.93 0.07 20.74 0.14  0.81  0.19 
2620 23.6210132 30.7973607 20.59 0.04 19.91 0.04 19.77 0.07  0.68  0.14 
2361 23.6210138 30.7944890 22.54 0.13 21.71 0.15 21.59 0.28  0.83  0.12 
2974 23.6210256 30.7700283 21.35 0.06 21.32 0.12 21.70 0.29  0.03 -0.38 
3131 23.6210298 30.7766769 19.87 0.03 19.02 0.03 18.76 0.04  0.85  0.26 
2094 23.6210348 30.7916998 20.86 0.04 20.18 0.04 20.05 0.08  0.68  0.13 
2508 23.6210373 30.7961405 20.47 0.03 19.86 0.03 19.70 0.06  0.61  0.16 
4269 23.6210611 30.7701937 20.36 0.06 19.88 0.07 19.76 0.09  0.48  0.13 
3359 23.6210617 30.7844328 20.68 0.04 19.97 0.04 19.80 0.07  0.71  0.16 
2362 23.6210981 30.7946381 21.78 0.08 20.97 0.09 20.86 0.18  0.81  0.11 
1378 23.6211010 30.7847849 21.55 0.07 20.79 0.08 20.48 0.13  0.76  0.32 
1402 23.6211072 30.7849997 19.82 0.02 18.97 0.03 18.72 0.04  0.85  0.25 
3309 23.6211146 30.7831057 22.41 0.14 21.74 0.18 21.52 0.32  0.67  0.23 
3821 23.6211273 30.7908264 20.98 0.06 20.56 0.08 20.40 0.11  0.42  0.17 
1745 23.6211314 30.7882703 21.89 0.08 21.32 0.13 21.23 0.20  0.57  0.09 
1904 23.6211373 30.7899050 19.87 0.02 18.97 0.03 18.79 0.04  0.90  0.18 
 278 23.6211384 30.7722035 21.27 0.06 20.63 0.07 20.40 0.11  0.64  0.23 
 623 23.6211408 30.7760746 20.32 0.03 19.52 0.03 19.29 0.05  0.80  0.23 
2173 23.6211540 30.7924744 20.79 0.04 20.24 0.05 20.07 0.10  0.55  0.17 
 324 23.6211566 30.7727287 21.06 0.05 20.53 0.07 20.29 0.10  0.53  0.24 
 222 23.6211596 30.7714293 22.21 0.13 21.57 0.16 21.65 0.34  0.65 -0.08 
 400 23.6211612 30.7735435 21.45 0.07 20.92 0.10 20.77 0.16  0.54  0.15 
2559 23.6211641 30.7967217 20.15 0.04 19.26 0.04 19.07 0.06  0.89  0.19 
3250 23.6211870 30.7808817 21.47 0.06 20.88 0.08 20.82 0.14  0.58  0.06 
 793 23.6211959 30.7779524 22.29 0.11 21.61 0.14 21.37 0.24  0.68  0.25 
4303 23.6212156 30.7921388 20.77 0.07 19.72 0.07 18.86 0.08  1.04  0.86 
4164 23.6212187 30.7954226 22.34 0.16 21.42 0.11 21.57 0.27  0.92 -0.15 
2242 23.6212457 30.7931853 21.51 0.05 20.75 0.07 20.67 0.13  0.76  0.08 
 917 23.6212555 30.7794053 22.06 0.09 21.63 0.16 21.42 0.25  0.43  0.21 
1627 23.6212555 30.7870829 18.89 0.02 18.01 0.02 17.72 0.03  0.88  0.29 
3788 23.6212604 30.7817681 21.94 0.10 21.30 0.12 21.38 0.25  0.64 -0.09 
 180 23.6212641 30.7709784 19.94 0.03 19.22 0.04 18.90 0.05  0.72  0.32 
3294 23.6212708 30.7823526 22.18 0.09 21.52 0.13 21.23 0.23  0.67  0.29 
1205 23.6212767 30.7827126 22.26 0.11 21.80 0.16 21.76 0.37  0.46  0.04 
2605 23.6212775 30.7971709 21.97 0.09 21.20 0.09 21.23 0.20  0.77 -0.03 
2480 23.6212788 30.7958725 21.15 0.04 20.50 0.05 20.47 0.12  0.65  0.03 
 448 23.6212838 30.7740978 19.40 0.03 18.60 0.03 18.30 0.04  0.80  0.30 
1468 23.6212874 30.7856419 17.74 0.02 17.03 0.02 16.79 0.03  0.71  0.24 
1284 23.6212911 30.7836971 21.71 0.08 21.27 0.12 20.98 0.19  0.44  0.29 
2105 23.6213127 30.7918143 22.30 0.13 21.81 0.21 21.54 0.29  0.48  0.27 
2534 23.6213209 30.7963795 21.93 0.07 21.18 0.09 20.98 0.18  0.76  0.20 
4357 23.6213299 30.7758922 21.31 0.11 20.40 0.13 19.55 0.13  0.91  0.85 
4215 23.6213410 30.7788710 22.00 0.10 21.34 0.10 21.16 0.19  0.66  0.18 
3828 23.6213454 30.7921165 20.38 0.04 19.64 0.05 19.28 0.08  0.74  0.36 
 575 23.6213605 30.7754551 20.36 0.03 19.70 0.04 19.42 0.05  0.66  0.28 
1886 23.6213832 30.7897382 21.94 0.09 21.18 0.10 21.06 0.20  0.76  0.12 
3425 23.6214158 30.7874161 22.05 0.09 21.35 0.13 21.06 0.20  0.70  0.29 
1691 23.6214230 30.7877713 21.90 0.09 21.11 0.09 20.89 0.17  0.79  0.22 
1784 23.6214324 30.7887042 21.06 0.04 20.21 0.05 20.14 0.08  0.84  0.08 
4387 23.6214367 30.7795590 20.61 0.07 19.98 0.07 19.88 0.10  0.62  0.11 
1250 23.6214376 30.7832465 20.63 0.04 19.93 0.05 19.77 0.07  0.70  0.16 
3767 23.6214425 30.7787930 22.02 0.11 21.22 0.10 21.25 0.22  0.80 -0.03 
3146 23.6214453 30.7776061 20.83 0.08 20.21 0.10 20.06 0.12  0.62  0.15 
 313 23.6214461 30.7726614 22.22 0.13 21.90 0.21 21.86 0.38  0.31  0.05 
4250 23.6214732 30.7922411 22.31 0.10 21.76 0.17 21.41 0.27  0.55  0.35 
 898 23.6214743 30.7792126 21.79 0.09 21.30 0.12 21.12 0.19  0.48  0.18 
3905 23.6214782 30.7703117 22.03 0.13 21.72 0.18 20.99 0.19  0.31  0.73 
1984 23.6214786 30.7906850 20.61 0.03 19.97 0.04 19.76 0.06  0.64  0.22 
1506 23.6215042 30.7861084 21.79 0.07 21.13 0.10 20.69 0.15  0.66  0.45 
3238 23.6215253 30.7805626 21.38 0.06 21.04 0.09 20.92 0.17  0.34  0.12 
3586 23.6215310 30.7954646 21.53 0.05 21.00 0.08 20.84 0.14  0.53  0.16 
3826 23.6215316 30.7919300 22.07 0.09 21.60 0.16 21.23 0.21  0.46  0.37 
 918 23.6215319 30.7794115 22.05 0.10 21.24 0.11 21.06 0.19  0.80  0.18 
 726 23.6215375 30.7772420 19.53 0.02 19.52 0.03 19.51 0.05  0.01  0.01 
  95 23.6215479 30.7697486 21.84 0.09 21.39 0.11 21.22 0.21  0.45  0.17 
1162 23.6215694 30.7821857 19.99 0.03 19.17 0.03 18.95 0.04  0.82  0.22 
1139 23.6215739 30.7819070 20.34 0.03 19.99 0.04 19.87 0.07  0.35  0.12 
1934 23.6215860 30.7901901 21.91 0.07 21.36 0.11 21.19 0.19  0.56  0.17 
1705 23.6215955 30.7884154 22.56 0.16 21.46 0.13 21.44 0.29  1.10  0.02 
1251 23.6216013 30.7832886 20.23 0.03 19.41 0.03 19.22 0.05  0.82  0.18 
2321 23.6216047 30.7940527 20.97 0.05 20.50 0.06 20.27 0.10  0.47  0.23 
2039 23.6216055 30.7912035 22.43 0.12 21.72 0.14 21.32 0.22  0.71  0.40 
3078 23.6216067 30.7741463 21.37 0.06 20.85 0.08 20.91 0.17  0.52 -0.06 
1196 23.6216135 30.7826605 21.08 0.04 20.37 0.05 20.10 0.09  0.71  0.27 
 244 23.6216139 30.7718522 20.17 0.04 19.43 0.04 19.11 0.04  0.74  0.32 
3529 23.6216348 30.7916126 22.51 0.16 22.18 0.21 22.08 0.52  0.34  0.10 
 392 23.6216538 30.7734638 20.00 0.03 19.25 0.03 18.97 0.04  0.76  0.28 
2234 23.6216690 30.7931682 21.69 0.06 20.91 0.08 20.62 0.12  0.78  0.29 
3587 23.6216758 30.7954706 22.17 0.10 21.40 0.12 21.52 0.26  0.76 -0.12 
 194 23.6216778 30.7711382 21.71 0.09 21.56 0.14 21.33 0.23  0.15  0.23 
3341 23.6216785 30.7840404 21.79 0.10 21.23 0.11 21.13 0.19  0.56  0.11 
3144 23.6216847 30.7773885 21.95 0.10 21.53 0.15 21.32 0.24  0.42  0.21 
3325 23.6216982 30.7835510 20.42 0.04 19.63 0.04 19.37 0.05  0.79  0.26 
3980 23.6216992 30.7776219 21.65 0.09 21.29 0.12 20.92 0.19  0.37  0.37 
2433 23.6217095 30.7953392 21.61 0.06 21.35 0.10 21.01 0.18  0.26  0.34 
 175 23.6217198 30.7709387 21.83 0.09 21.35 0.12 21.26 0.21  0.48  0.09 
4244 23.6217224 30.7859607 20.44 0.06 19.85 0.08 19.69 0.09  0.60  0.15 
3956 23.6217237 30.7749567 18.87 0.03 18.09 0.03 17.76 0.03  0.78  0.32 
1703 23.6217319 30.7880947 22.33 0.12 21.62 0.14 21.47 0.29  0.71  0.15 
3957 23.6217391 30.7751269 20.00 0.03 19.26 0.04 19.04 0.05  0.74  0.23 
1224 23.6217423 30.7829623 22.38 0.13 22.10 0.24 21.55 0.30  0.28  0.55 
 349 23.6217627 30.7730190 21.13 0.06 20.53 0.05 20.45 0.10  0.60  0.08 
2071 23.6217670 30.7915925 21.69 0.06 21.23 0.09 21.03 0.19  0.46  0.20 
3077 23.6217747 30.7740832 21.17 0.08 20.59 0.07 20.37 0.10  0.58  0.22 
1702 23.6217784 30.7879365 21.50 0.05 21.05 0.09 20.82 0.17  0.45  0.23 
1012 23.6217824 30.7804760 19.74 0.02 18.91 0.03 18.71 0.04  0.82  0.20 
1704 23.6218240 30.7882135 21.99 0.09 21.21 0.09 20.92 0.16  0.78  0.29 
2395 23.6218261 30.7949318 18.15 0.02 17.29 0.02 17.04 0.03  0.86  0.25 
2623 23.6218262 30.7974485 19.82 0.03 18.93 0.03 18.72 0.05  0.89  0.20 
 144 23.6218281 30.7704775 18.15 0.03 17.38 0.03 16.92 0.03  0.77  0.46 
2517 23.6218332 30.7962437 21.96 0.09 21.33 0.11 21.59 0.29  0.63 -0.26 
1922 23.6218380 30.7901007 21.70 0.06 21.00 0.08 20.83 0.15  0.70  0.16 
2598 23.6218386 30.7971522 21.83 0.08 21.07 0.09 21.01 0.17  0.75  0.06 
 983 23.6218402 30.7800688 20.63 0.03 19.84 0.04 19.70 0.06  0.80  0.13 
1460 23.6218569 30.7856396 22.40 0.17 21.83 0.20 21.41 0.29  0.57  0.43 
 613 23.6218596 30.7759819 19.88 0.03 19.20 0.03 19.00 0.05  0.68  0.20 
 241 23.6218619 30.7718052 22.20 0.12 21.37 0.12 21.52 0.25  0.83 -0.14 
1377 23.6218676 30.7847970 22.26 0.11 21.56 0.12 21.65 0.31  0.70 -0.09 
4138 23.6218772 30.7909576 19.40 0.02 18.46 0.02 18.23 0.03  0.94  0.23 
4139 23.6218831 30.7910685 20.09 0.03 19.22 0.03 18.98 0.05  0.87  0.23 
2296 23.6218862 30.7938882 21.66 0.06 21.64 0.13 21.76 0.34  0.02 -0.12 
1078 23.6218930 30.7811849 18.42 0.02 17.52 0.02 17.19 0.03  0.89  0.33 
1321 23.6219084 30.7842281 20.79 0.04 19.95 0.04 19.71 0.07  0.84  0.24 
2232 23.6219180 30.7931753 22.35 0.11 21.90 0.18 21.84 0.38  0.45  0.06 
1551 23.6219369 30.7864702 21.69 0.07 20.91 0.07 20.98 0.17  0.78 -0.07 
3057 23.6219428 30.7734529 21.20 0.05 20.61 0.06 20.40 0.10  0.59  0.21 
1113 23.6219487 30.7816390 19.59 0.02 18.70 0.03 18.50 0.04  0.89  0.21 
 570 23.6219631 30.7754270 22.04 0.09 21.75 0.15 21.61 0.31  0.29  0.15 
3621 23.6219714 30.7976126 21.81 0.06 21.08 0.08 20.59 0.13  0.73  0.49 
4057 23.6219884 30.7829002 19.59 0.02 18.74 0.03 18.55 0.04  0.84  0.20 
3948 23.6219892 30.7741764 21.36 0.06 20.56 0.06 20.65 0.15  0.80 -0.09 
1175 23.6220005 30.7824178 17.85 0.02 17.03 0.02 16.74 0.03  0.82  0.29 
4279 23.6220023 30.7792579 21.15 0.08 20.61 0.12 20.48 0.18  0.53  0.14 
 390 23.6220286 30.7736100 20.54 0.03 20.09 0.05 19.99 0.07  0.45  0.10 
1973 23.6220370 30.7905855 21.12 0.06 20.52 0.08 20.39 0.12  0.61  0.13 
1617 23.6220392 30.7871555 20.94 0.04 20.06 0.04 19.88 0.08  0.88  0.18 
4278 23.6220405 30.7788138 20.25 0.06 19.82 0.07 19.67 0.09  0.43  0.15 
1923 23.6220428 30.7901284 20.37 0.03 19.54 0.03 19.31 0.05  0.84  0.23 
 821 23.6220436 30.7783703 22.20 0.13 21.25 0.10 21.05 0.16  0.95  0.20 
 660 23.6220496 30.7765199 20.65 0.03 19.98 0.04 19.78 0.07  0.67  0.20 
 535 23.6220516 30.7750844 21.26 0.06 20.92 0.07 20.56 0.12  0.34  0.37 
1288 23.6220567 30.7837559 20.70 0.03 20.08 0.04 19.94 0.08  0.62  0.14 
1669 23.6220576 30.7877513 21.59 0.07 20.87 0.07 20.58 0.13  0.72  0.29 
4280 23.6220713 30.7793626 21.22 0.05 20.39 0.07 20.22 0.11  0.83  0.16 
 195 23.6220755 30.7711764 20.01 0.03 19.28 0.04 18.99 0.05  0.73  0.30 
1726 23.6220760 30.7881851 21.60 0.06 20.78 0.07 20.54 0.12  0.81  0.24 
 507 23.6220861 30.7747521 21.51 0.06 20.88 0.07 20.69 0.12  0.64  0.19 
4289 23.6220930 30.7826909 20.42 0.03 19.63 0.04 19.48 0.05  0.79  0.15 
2345 23.6221137 30.7944388 20.41 0.03 19.64 0.03 19.44 0.05  0.77  0.20 
1001 23.6221230 30.7804020 19.90 0.02 19.15 0.03 19.01 0.04  0.75  0.15 
1038 23.6221297 30.7806929 20.22 0.03 19.51 0.03 19.34 0.05  0.71  0.17 
 940 23.6221560 30.7796606 20.78 0.03 19.94 0.04 19.76 0.06  0.84  0.18 
3580 23.6221607 30.7952193 19.73 0.02 18.85 0.03 18.67 0.04  0.87  0.19 
2968 23.6221636 30.7698122 21.97 0.11 21.74 0.15 20.94 0.17  0.23  0.80 
 773 23.6221701 30.7777410 20.98 0.07 20.41 0.07 20.19 0.10  0.58  0.22 
1668 23.6221725 30.7875890 22.50 0.15 21.88 0.18 21.61 0.35  0.62  0.26 
 713 23.6221751 30.7772604 19.72 0.02 18.99 0.03 18.69 0.04  0.73  0.30 
 593 23.6221787 30.7757244 22.05 0.10 21.66 0.16 21.13 0.20  0.40  0.52 
4376 23.6221830 30.7828001 21.63 0.10 21.16 0.14 20.90 0.18  0.47  0.26 
2246 23.6221903 30.7932733 22.34 0.10 21.68 0.15 21.27 0.24  0.65  0.41 
1831 23.6222040 30.7891739 21.59 0.07 20.94 0.08 20.92 0.16  0.66  0.01 
3959 23.6222137 30.7750782 21.23 0.06 20.67 0.06 20.43 0.10  0.57  0.24 
1788 23.6222204 30.7887769 20.11 0.03 19.29 0.03 19.18 0.05  0.82  0.10 
4023 23.6222215 30.7811420 22.21 0.14 21.69 0.16 21.30 0.22  0.52  0.39 
1616 23.6222287 30.7870793 21.15 0.05 20.65 0.06 20.68 0.12  0.50 -0.03 
3487 23.6222366 30.7896256 21.95 0.08 21.01 0.08 21.04 0.19  0.93 -0.02 
 712 23.6222391 30.7771071 20.15 0.03 19.37 0.03 19.16 0.05  0.78  0.21 
1349 23.6222484 30.7845217 21.69 0.07 20.95 0.08 20.66 0.13  0.73  0.30 
1763 23.6222530 30.7885398 21.75 0.09 21.30 0.14 21.10 0.24  0.45  0.20 
3601 23.6222767 30.7961740 18.26 0.02 17.45 0.03 17.01 0.03  0.81  0.44 
1455 23.6222799 30.7856399 20.87 0.04 20.19 0.06 20.00 0.09  0.68  0.18 
1941 23.6222801 30.7902891 21.04 0.05 20.30 0.06 20.13 0.09  0.74  0.17 
2565 23.6223016 30.7968575 22.52 0.11 21.95 0.20 21.53 0.31  0.57  0.42 
3716 23.6223099 30.7705561 19.41 0.03 18.64 0.03 18.34 0.04  0.76  0.31 
 971 23.6223145 30.7799570 21.70 0.07 21.10 0.10 21.05 0.19  0.61  0.05 
2344 23.6223352 30.7944370 21.65 0.07 21.05 0.08 20.96 0.18  0.60  0.09 
 431 23.6223587 30.7740161 21.09 0.07 20.70 0.12 20.55 0.14  0.39  0.15 
2971 23.6223642 30.7699925 21.93 0.11 21.56 0.14 21.25 0.21  0.37  0.31 
 131 23.6223780 30.7702767 20.88 0.04 20.34 0.06 20.18 0.09  0.54  0.16 
 320 23.6223795 30.7727690 21.38 0.06 20.77 0.08 20.50 0.11  0.61  0.27 
 750 23.6223805 30.7775277 20.93 0.05 20.34 0.07 20.31 0.09  0.59  0.03 
3488 23.6223820 30.7896493 21.01 0.04 20.23 0.04 19.98 0.07  0.79  0.25 
1661 23.6223910 30.7875224 20.35 0.04 19.64 0.04 19.42 0.06  0.70  0.22 
2211 23.6223998 30.7929709 22.11 0.09 21.46 0.12 21.39 0.26  0.66  0.07 
2046 23.6224086 30.7913764 20.95 0.04 20.11 0.05 19.91 0.08  0.85  0.19 
1747 23.6224241 30.7883638 20.86 0.03 20.16 0.05 20.08 0.09  0.70  0.07 
1586 23.6224248 30.7867852 21.21 0.05 20.42 0.05 20.22 0.10  0.79  0.21 
3711 23.6224471 30.7697477 21.50 0.08 20.82 0.08 20.87 0.17  0.68 -0.04 
3489 23.6224504 30.7897566 21.66 0.06 20.79 0.06 20.57 0.13  0.87  0.22 
 363 23.6224616 30.7732052 21.20 0.05 21.28 0.10 21.19 0.20 -0.08  0.09 
2412 23.6224718 30.7951333 21.41 0.05 20.74 0.06 20.71 0.13  0.67  0.03 
3262 23.6224720 30.7814103 18.68 0.04 17.84 0.04 17.58 0.05  0.84  0.26 
1149 23.6224836 30.7820302 18.10 0.02 17.36 0.02 17.11 0.03  0.74  0.25 
3394 23.6224883 30.7857765 21.43 0.05 20.85 0.08 20.53 0.15  0.58  0.33 
 817 23.6224957 30.7783308 22.23 0.11 21.61 0.15 21.50 0.25  0.61  0.12 
1021 23.6225034 30.7806007 22.71 0.18 22.65 0.45 21.80 0.35  0.05  0.85 
4257 23.6225116 30.7958412 21.15 0.08 20.50 0.09 20.35 0.13  0.65  0.16 
1848 23.6225366 30.7894370 20.83 0.04 20.12 0.04 19.96 0.08  0.71  0.16 
2343 23.6225487 30.7943980 19.90 0.02 19.86 0.04 19.93 0.07  0.04 -0.07 
2197 23.6225787 30.7927932 22.17 0.09 21.70 0.14 21.56 0.30  0.47  0.14 
 549 23.6225791 30.7752905 21.63 0.06 21.13 0.08 20.75 0.13  0.49  0.38 
3541 23.6225826 30.7923253 20.59 0.04 19.81 0.05 19.65 0.07  0.78  0.16 
3095 23.6225954 30.7750745 21.45 0.08 21.06 0.10 20.94 0.18  0.39  0.12 
  82 23.6226075 30.7696598 19.87 0.04 19.22 0.04 18.93 0.04  0.65  0.29 
2311 23.6226140 30.7940602 21.95 0.10 21.19 0.12 20.93 0.18  0.76  0.25 
4090 23.6226161 30.7841453 21.23 0.06 20.67 0.07 20.49 0.13  0.56  0.18 
1706 23.6226309 30.7879878 22.29 0.12 21.72 0.17 21.47 0.26  0.57  0.25 
3393 23.6226325 30.7857026 20.65 0.03 19.81 0.03 19.62 0.06  0.84  0.19 
3591 23.6226415 30.7957148 20.50 0.04 19.89 0.05 19.71 0.07  0.62  0.17 
 158 23.6226470 30.7707684 18.99 0.03 18.22 0.03 17.90 0.04  0.76  0.33 
1519 23.6226527 30.7862727 22.34 0.13 21.98 0.19 21.90 0.41  0.36  0.08 
 511 23.6226562 30.7748368 21.11 0.04 20.44 0.05 20.37 0.10  0.67  0.07 
1667 23.6226720 30.7875788 22.35 0.11 21.58 0.14 21.65 0.33  0.77 -0.07 
3064 23.6226728 30.7736473 21.19 0.05 20.81 0.08 20.63 0.14  0.38  0.18 
2643 23.6226814 30.7977049 21.44 0.06 20.78 0.07 20.58 0.12  0.66  0.20 
 138 23.6226856 30.7703802 19.64 0.03 19.01 0.03 18.73 0.04  0.63  0.28 
1054 23.6226868 30.7809015 20.65 0.03 19.95 0.04 19.79 0.07  0.70  0.15 
4132 23.6226891 30.7895166 20.95 0.06 20.17 0.07 19.99 0.09  0.78  0.18 
1071 23.6226958 30.7811359 20.89 0.05 20.08 0.04 19.92 0.08  0.81  0.16 
2568 23.6227092 30.7969153 19.05 0.02 18.11 0.03 17.88 0.03  0.93  0.23 
1312 23.6227136 30.7842679 20.92 0.05 20.79 0.08 20.58 0.13  0.12  0.22 
1031 23.6227147 30.7806819 20.83 0.04 20.05 0.04 19.86 0.07  0.78  0.19 
 344 23.6227182 30.7730084 21.07 0.05 20.39 0.05 20.20 0.09  0.69  0.19 
1356 23.6227214 30.7848139 19.70 0.02 18.83 0.03 18.59 0.04  0.87  0.25 
3373 23.6227266 30.7850965 21.29 0.05 20.65 0.06 20.50 0.12  0.64  0.15 
2023 23.6227398 30.7911644 21.86 0.07 21.33 0.11 21.17 0.23  0.53  0.15 
3268 23.6227447 30.7816064 21.96 0.08 21.44 0.13 21.24 0.22  0.53  0.19 
 658 23.6227575 30.7765301 20.91 0.04 20.14 0.05 19.90 0.07  0.77  0.24 
3047 23.6227611 30.7732910 21.42 0.06 20.76 0.07 20.65 0.13  0.66  0.10 
2155 23.6227623 30.7924646 22.04 0.08 21.33 0.11 21.06 0.18  0.71  0.26 
1734 23.6227683 30.7882931 20.48 0.05 19.78 0.06 19.64 0.09  0.70  0.14 
4041 23.6227828 30.7820214 21.48 0.07 20.92 0.09 20.68 0.14  0.56  0.25 
1201 23.6227872 30.7827737 21.26 0.05 20.88 0.08 20.62 0.13  0.38  0.26 
 887 23.6227874 30.7791424 20.03 0.03 19.33 0.04 19.09 0.05  0.71  0.24 
 561 23.6227909 30.7753951 21.92 0.10 21.46 0.12 21.16 0.21  0.45  0.30 
2956 23.6227923 30.7694791 21.42 0.06 20.85 0.09 20.65 0.12  0.57  0.21 
2222 23.6227923 30.7930917 20.08 0.02 19.19 0.03 18.94 0.04  0.89  0.25 
 633 23.6227945 30.7762403 21.45 0.06 21.03 0.09 20.96 0.17  0.42  0.07 
 248 23.6227980 30.7719931 21.43 0.06 21.02 0.09 20.87 0.14  0.41  0.15 
1123 23.6228038 30.7818333 21.63 0.06 20.97 0.08 20.75 0.15  0.67  0.21 
3799 23.6228167 30.7846436 22.10 0.10 21.35 0.12 21.44 0.29  0.76 -0.09 
1449 23.6228443 30.7855960 21.89 0.08 21.37 0.11 20.88 0.16  0.53  0.49 
4111 23.6228495 30.7851227 21.60 0.07 20.82 0.07 20.71 0.16  0.77  0.11 
3579 23.6228541 30.7951994 21.03 0.07 20.52 0.09 20.43 0.13  0.51  0.10 
2450 23.6228815 30.7956540 20.75 0.05 20.19 0.06 20.11 0.10  0.56  0.08 
3603 23.6228907 30.7964039 20.46 0.03 19.61 0.03 19.42 0.06  0.85  0.19 
2382 23.6229061 30.7948902 20.67 0.03 19.91 0.04 19.80 0.07  0.75  0.11 
3719 23.6229299 30.7706797 21.07 0.08 20.63 0.09 20.52 0.15  0.44  0.11 
2651 23.6229316 30.7978067 21.16 0.06 20.38 0.06 20.25 0.10  0.78  0.13 
2256 23.6229408 30.7934346 21.98 0.10 21.28 0.13 21.01 0.19  0.71  0.27 
3602 23.6229412 30.7962636 19.83 0.02 18.89 0.03 18.75 0.04  0.93  0.15 
1479 23.6229426 30.7858620 20.86 0.04 20.33 0.06 20.12 0.09  0.53  0.20 
 581 23.6229462 30.7756132 21.61 0.06 20.95 0.08 20.77 0.14  0.66  0.18 
3570 23.6229470 30.7944616 22.54 0.14 21.63 0.13 21.62 0.30  0.91  0.01 
1632 23.6229624 30.7872832 20.29 0.03 19.49 0.03 19.29 0.05  0.79  0.21 
4353 23.6229644 30.7972622 19.76 0.05 18.86 0.05 18.65 0.05  0.90  0.21 
1274 23.6229712 30.7836618 20.03 0.03 19.20 0.03 18.95 0.04  0.84  0.24 
 353 23.6229759 30.7731086 21.10 0.04 20.57 0.07 20.36 0.11  0.52  0.22 
3986 23.6229777 30.7785381 21.12 0.04 20.41 0.06 20.20 0.10  0.72  0.21 
1122 23.6229882 30.7817715 22.28 0.12 21.31 0.12 21.52 0.28  0.97 -0.21 
3031 23.6229921 30.7728096 20.88 0.04 20.52 0.06 20.32 0.09  0.36  0.21 
3454 23.6230042 30.7884014 20.63 0.04 19.76 0.04 19.60 0.07  0.87  0.16 
1996 23.6230125 30.7908566 18.77 0.02 17.87 0.02 17.59 0.03  0.90  0.28 
3987 23.6230249 30.7786738 19.82 0.02 18.98 0.03 18.71 0.04  0.83  0.27 
4170 23.6230299 30.7971580 20.16 0.04 19.26 0.04 19.06 0.06  0.89  0.20 
 110 23.6230385 30.7700371 21.57 0.10 21.10 0.10 20.79 0.16  0.47  0.30 
1953 23.6230436 30.7904692 21.71 0.07 21.03 0.08 20.83 0.14  0.67  0.20 
3838 23.6230443 30.7935558 22.06 0.09 21.58 0.13 21.10 0.21  0.47  0.49 
 769 23.6230563 30.7777563 19.53 0.02 18.70 0.03 18.41 0.04  0.84  0.29 
1582 23.6230609 30.7867989 22.72 0.16 21.84 0.17 21.71 0.32  0.87  0.14 
3522 23.6230614 30.7913078 22.27 0.11 21.55 0.16 20.94 0.17  0.72  0.61 
3569 23.6230660 30.7944002 22.20 0.10 21.38 0.10 21.48 0.24  0.83 -0.10 
1133 23.6230747 30.7819680 21.14 0.04 20.61 0.07 20.42 0.11  0.52  0.20 
1048 23.6231119 30.7808571 21.90 0.09 21.27 0.11 21.10 0.19  0.62  0.17 
 555 23.6231186 30.7753509 19.60 0.02 18.86 0.03 18.62 0.04  0.75  0.24 
 691 23.6231206 30.7769637 19.60 0.02 18.80 0.03 18.54 0.04  0.81  0.26 
2068 23.6231217 30.7916585 21.59 0.06 20.82 0.07 20.54 0.11  0.77  0.28 
1134 23.6231227 30.7821344 21.24 0.05 20.67 0.07 20.47 0.12  0.57  0.21 
3086 23.6231314 30.7745178 21.87 0.10 21.34 0.11 21.12 0.20  0.53  0.22 
1480 23.6231403 30.7859428 21.85 0.08 21.26 0.10 21.27 0.26  0.59 -0.01 
 296 23.6231467 30.7725740 21.17 0.05 20.62 0.06 20.41 0.10  0.54  0.21 
 804 23.6231476 30.7781433 20.86 0.04 20.09 0.04 19.83 0.07  0.77  0.26 
 501 23.6231488 30.7747491 21.49 0.06 21.00 0.08 20.82 0.15  0.49  0.18 
1254 23.6231528 30.7833798 21.20 0.04 20.50 0.05 20.33 0.10  0.69  0.18 
 167 23.6231531 30.7709221 21.24 0.07 20.71 0.08 20.46 0.13  0.52  0.25 
2404 23.6231553 30.7951295 21.44 0.05 20.63 0.06 20.52 0.12  0.81  0.11 
3000 23.6231635 30.7714892 21.50 0.07 20.84 0.08 20.59 0.12  0.66  0.25 
1509 23.6231841 30.7862246 22.26 0.14 21.67 0.16 21.47 0.34  0.59  0.20 
3075 23.6231851 30.7741529 21.57 0.07 21.10 0.08 20.83 0.15  0.46  0.28 
2152 23.6232026 30.7925245 22.08 0.09 21.69 0.14 21.78 0.39  0.39 -0.09 
1270 23.6232191 30.7836466 21.37 0.06 20.71 0.08 20.55 0.13  0.66  0.16 
 389 23.6232268 30.7735132 18.46 0.02 17.45 0.03 16.79 0.03  1.01  0.67 
1609 23.6232275 30.7870793 21.23 0.05 20.47 0.05 20.31 0.11  0.76  0.17 
1081 23.6232284 30.7812951 21.62 0.06 21.06 0.08 21.02 0.19  0.56  0.04 
 848 23.6232602 30.7786866 21.83 0.08 21.26 0.10 20.94 0.19  0.57  0.31 
3202 23.6232852 30.7798464 21.33 0.08 20.75 0.08 20.66 0.13  0.58  0.08 
1675 23.6233029 30.7876823 22.14 0.10 21.60 0.14 21.37 0.25  0.54  0.23 
 198 23.6233062 30.7713313 21.45 0.06 21.07 0.09 20.99 0.19  0.38  0.07 
2428 23.6233122 30.7953749 21.44 0.07 20.79 0.09 20.65 0.15  0.65  0.14 
1535 23.6233135 30.7864173 21.60 0.06 20.91 0.08 20.64 0.12  0.68  0.27 
3749 23.6233207 30.7767300 20.60 0.04 19.91 0.04 19.79 0.07  0.69  0.12 
 683 23.6233547 30.7769195 20.86 0.05 20.23 0.05 20.09 0.08  0.63  0.14 
2573 23.6233598 30.7970096 20.85 0.05 20.11 0.05 19.89 0.08  0.73  0.22 
3139 23.6233631 30.7771631 21.43 0.08 21.35 0.17 21.13 0.19  0.08  0.22 
 500 23.6233721 30.7747604 21.09 0.05 20.48 0.07 20.11 0.09  0.61  0.37 
2095 23.6233741 30.7918497 20.01 0.02 19.13 0.03 18.87 0.04  0.87  0.26 
2552 23.6233771 30.7967322 22.23 0.10 21.37 0.11 21.17 0.21  0.86  0.21 
3962 23.6233872 30.7753809 21.38 0.07 20.99 0.09 20.86 0.18  0.39  0.13 
1221 23.6233984 30.7830329 22.22 0.10 21.36 0.11 21.35 0.25  0.86  0.01 
3098 23.6234080 30.7752100 20.24 0.03 19.68 0.05 19.55 0.06  0.56  0.13 
 360 23.6234112 30.7732111 20.68 0.04 20.14 0.05 19.86 0.08  0.53  0.28 
  79 23.6234161 30.7696728 21.46 0.07 21.05 0.09 20.78 0.15  0.41  0.27 
2532 23.6234200 30.7964825 21.39 0.05 20.69 0.07 20.43 0.12  0.70  0.26 
1564 23.6234251 30.7866516 20.89 0.04 20.18 0.04 20.01 0.08  0.71  0.17 
2190 23.6234350 30.7927719 22.01 0.08 21.36 0.12 21.05 0.20  0.65  0.32 
1171 23.6234574 30.7823796 21.39 0.06 20.73 0.07 20.48 0.12  0.66  0.24 
 255 23.6234844 30.7720925 20.04 0.03 19.35 0.04 19.09 0.05  0.69  0.26 
3030 23.6235108 30.7728218 20.01 0.05 19.25 0.05 19.01 0.07  0.76  0.24 
  60 23.6235145 30.7693875 21.09 0.05 20.58 0.07 20.35 0.10  0.51  0.23 
2096 23.6235163 30.7919866 20.36 0.03 19.47 0.03 19.21 0.05  0.89  0.26 
1872 23.6235211 30.7897553 21.60 0.06 21.01 0.09 20.69 0.13  0.59  0.32 
2604 23.6235394 30.7973092 21.67 0.06 20.89 0.08 20.71 0.14  0.78  0.18 
1986 23.6235430 30.7908130 20.69 0.03 19.88 0.03 19.76 0.07  0.81  0.12 
1527 23.6235617 30.7863601 21.87 0.09 21.31 0.11 21.03 0.20  0.55  0.29 
1908 23.6235707 30.7901126 21.04 0.04 20.24 0.05 20.04 0.08  0.80  0.20 
4322 23.6235739 30.7768918 21.49 0.11 20.90 0.13 20.62 0.15  0.60  0.28 
 933 23.6235847 30.7796780 20.73 0.03 20.00 0.04 19.75 0.06  0.74  0.25 
1810 23.6235902 30.7890878 18.85 0.02 18.45 0.02 18.34 0.04  0.40  0.11 
2030 23.6236069 30.7912710 21.80 0.08 21.16 0.13 21.13 0.22  0.64  0.03 
 364 23.6236197 30.7732924 19.54 0.02 18.82 0.03 18.54 0.04  0.72  0.28 
2097 23.6236272 30.7921463 20.19 0.03 19.30 0.03 19.11 0.05  0.89  0.19 
 605 23.6236356 30.7759468 21.78 0.07 21.25 0.10 21.17 0.19  0.53  0.08 
3955 23.6236404 30.7749544 21.75 0.08 21.42 0.12 21.43 0.25  0.33 -0.02 
 251 23.6236664 30.7725171 21.52 0.08 20.95 0.11 20.77 0.16  0.58  0.17 
 128 23.6236702 30.7703315 22.58 0.19 21.55 0.14 21.62 0.34  1.03 -0.07 
2666 23.6236771 30.7980394 21.77 0.07 20.99 0.10 20.92 0.17  0.77  0.07 
1686 23.6236842 30.7878436 20.65 0.03 19.95 0.04 19.79 0.06  0.70  0.16 
3729 23.6236917 30.7723474 21.89 0.10 21.32 0.11 21.41 0.28  0.57 -0.09 
 143 23.6236961 30.7705668 22.51 0.19 21.58 0.14 21.54 0.28  0.93  0.04 
3152 23.6237036 30.7778462 21.08 0.05 20.47 0.06 20.36 0.11  0.61  0.11 
 731 23.6237257 30.7774302 20.70 0.04 19.97 0.04 19.78 0.06  0.74  0.19 
 827 23.6237368 30.7785049 21.65 0.07 21.19 0.11 21.11 0.19  0.46  0.08 
2195 23.6237476 30.7928644 21.13 0.04 20.31 0.05 20.08 0.08  0.82  0.23 
4302 23.6237552 30.7917291 22.03 0.10 21.47 0.14 21.55 0.31  0.56 -0.08 
 465 23.6237624 30.7744070 20.04 0.03 19.28 0.03 19.02 0.04  0.77  0.25 
1100 23.6237729 30.7815881 20.80 0.03 20.35 0.05 20.23 0.10  0.45  0.12 
4144 23.6237760 30.7918602 20.38 0.03 19.53 0.03 19.32 0.05  0.85  0.21 
 681 23.6237821 30.7768895 21.56 0.07 20.86 0.07 20.68 0.12  0.70  0.18 
2619 23.6237880 30.7975299 19.97 0.03 19.20 0.03 19.04 0.05  0.77  0.16 
4083 23.6237934 30.7838496 21.45 0.06 21.07 0.10 21.14 0.22  0.38 -0.07 
 652 23.6238069 30.7765325 22.18 0.10 21.95 0.19 21.42 0.25  0.23  0.53 
 973 23.6238076 30.7800904 21.79 0.08 20.96 0.07 20.87 0.15  0.82  0.10 
3062 23.6238129 30.7737128 22.23 0.13 21.50 0.18 20.93 0.17  0.73  0.57 
2156 23.6238136 30.7925270 20.75 0.04 20.00 0.05 19.83 0.08  0.76  0.17 
2406 23.6238248 30.7951876 19.96 0.02 19.25 0.03 19.09 0.04  0.71  0.17 
3970 23.6238266 30.7761380 21.69 0.08 21.00 0.07 20.81 0.15  0.69  0.19 
 875 23.6238304 30.7790230 22.52 0.14 21.76 0.16 21.47 0.31  0.76  0.29 
2472 23.6238324 30.7959669 21.46 0.06 20.82 0.07 20.58 0.13  0.64  0.24 
1484 23.6238447 30.7859446 20.20 0.03 19.39 0.03 19.17 0.05  0.81  0.22 
 191 23.6238465 30.7712476 21.12 0.06 20.61 0.07 20.34 0.10  0.51  0.28 
 250 23.6238493 30.7720916 20.90 0.04 20.24 0.04 20.04 0.08  0.66  0.21 
2958 23.6238501 30.7696371 21.49 0.07 21.25 0.11 20.82 0.17  0.24  0.43 
 591 23.6238528 30.7757915 19.85 0.02 19.06 0.03 18.81 0.04  0.79  0.25 
3728 23.6238540 30.7722543 21.47 0.06 21.02 0.10 20.84 0.15  0.45  0.17 
2339 23.6238584 30.7944567 20.19 0.05 19.42 0.05 19.26 0.07  0.76  0.17 
1424 23.6238599 30.7853661 20.75 0.03 20.52 0.05 20.58 0.14  0.22 -0.06 
 913 23.6238658 30.7795751 21.27 0.05 20.58 0.07 20.49 0.12  0.69  0.09 
2630 23.6238740 30.7977394 20.01 0.03 19.08 0.03 18.89 0.04  0.93  0.19 
2237 23.6238852 30.7933079 20.72 0.04 19.95 0.04 19.79 0.07  0.78  0.16 
1068 23.6238864 30.7811803 20.93 0.04 20.19 0.05 20.03 0.08  0.74  0.17 
1793 23.6238921 30.7889517 22.93 0.22 22.18 0.23 21.72 0.34  0.75  0.46 
3063 23.6238985 30.7738236 19.71 0.03 18.91 0.03 18.61 0.04  0.80  0.31 
 998 23.6239257 30.7804341 21.39 0.05 20.54 0.06 20.54 0.12  0.85  0.00 
2051 23.6239300 30.7915097 21.31 0.05 20.81 0.08 20.74 0.15  0.50  0.06 
3118 23.6239346 30.7760701 21.51 0.07 20.74 0.07 20.54 0.12  0.76  0.21 
1353 23.6239349 30.7846434 18.09 0.02 17.41 0.02 17.18 0.03  0.68  0.23 
1287 23.6239452 30.7838700 20.50 0.04 19.71 0.04 19.55 0.06  0.79  0.16 
3977 23.6239712 30.7776492 22.12 0.11 21.56 0.15 21.54 0.37  0.56  0.02 
 536 23.6239800 30.7752092 19.62 0.02 18.79 0.03 18.51 0.04  0.83  0.28 
4290 23.6240041 30.7828364 21.80 0.11 21.25 0.12 20.99 0.21  0.55  0.27 
4058 23.6240117 30.7830241 19.07 0.02 18.18 0.02 17.88 0.03  0.89  0.30 
2629 23.6240134 30.7976276 20.39 0.03 19.48 0.03 19.34 0.05  0.91  0.15 
2558 23.6240175 30.7968812 20.66 0.03 19.81 0.03 19.58 0.06  0.85  0.23 
1595 23.6240196 30.7869780 22.33 0.12 21.72 0.15 21.50 0.31  0.61  0.22 
1514 23.6240252 30.7862951 21.58 0.06 20.81 0.07 20.62 0.13  0.76  0.19 
 157 23.6240319 30.7708372 21.96 0.11 21.36 0.12 21.24 0.19  0.60  0.12 
 912 23.6240377 30.7795413 21.62 0.07 21.01 0.09 20.95 0.17  0.61  0.06 
 446 23.6240405 30.7742391 21.21 0.06 20.53 0.07 20.33 0.10  0.68  0.20 
3978 23.6240559 30.7777285 21.60 0.07 20.94 0.08 21.07 0.24  0.66 -0.13 
3942 23.6240577 30.7738602 21.00 0.05 20.30 0.06 19.98 0.10  0.70  0.32 
1087 23.6240804 30.7814331 22.22 0.10 21.54 0.15 21.11 0.20  0.68  0.43 
1392 23.6240932 30.7851088 21.59 0.05 20.94 0.08 20.91 0.19  0.66  0.03 
4241 23.6241040 30.7844686 21.22 0.07 20.75 0.12 20.50 0.16  0.47  0.25 
2268 23.6241100 30.7936774 21.93 0.09 21.14 0.10 20.76 0.14  0.79  0.38 
 687 23.6241113 30.7769438 20.80 0.04 20.35 0.05 20.17 0.08  0.45  0.18 
1141 23.6241120 30.7820819 19.92 0.03 19.32 0.03 19.16 0.05  0.61  0.16 
 806 23.6241303 30.7782552 22.30 0.12 21.71 0.15 21.42 0.25  0.59  0.29 
 356 23.6241510 30.7732281 20.83 0.05 20.11 0.04 19.91 0.07  0.72  0.20 
1983 23.6241533 30.7908353 22.36 0.11 21.66 0.14 21.27 0.22  0.70  0.39 
3949 23.6241565 30.7744849 21.52 0.10 21.28 0.14 20.95 0.17  0.24  0.33 
1415 23.6241609 30.7853184 22.34 0.13 22.21 0.26 22.13 0.54  0.13  0.08 
1548 23.6241655 30.7865678 20.54 0.03 19.71 0.03 19.48 0.06  0.83  0.24 
1961 23.6242012 30.7905866 20.81 0.03 20.30 0.05 20.43 0.11  0.52 -0.13 
3050 23.6242060 30.7734436 22.09 0.12 21.30 0.12 21.25 0.21  0.80  0.04 
2504 23.6242197 30.7962905 18.84 0.02 17.94 0.02 17.72 0.04  0.90  0.23 
1057 23.6242279 30.7810642 20.21 0.03 19.39 0.03 19.14 0.04  0.81  0.26 
 941 23.6242306 30.7797862 20.86 0.04 20.08 0.04 19.96 0.08  0.79  0.12 
3854 23.6242342 30.7959366 21.62 0.10 21.09 0.14 21.17 0.22  0.53 -0.08 
 770 23.6242503 30.7778294 22.05 0.10 21.52 0.12 21.37 0.25  0.53  0.15 
1920 23.6242511 30.7902303 21.07 0.04 20.45 0.05 20.31 0.10  0.62  0.14 
2066 23.6242643 30.7916944 21.96 0.08 21.44 0.11 22.00 0.50  0.53 -0.56 
1822 23.6242643 30.7892516 22.07 0.10 21.48 0.15 21.59 0.31  0.59 -0.11 
4169 23.6242660 30.7970757 19.18 0.03 18.49 0.04 18.21 0.05  0.69  0.29 
1296 23.6242756 30.7840006 21.52 0.10 20.99 0.12 20.60 0.16  0.53  0.40 
  61 23.6242916 30.7694308 21.49 0.10 20.94 0.13 20.80 0.17  0.55  0.14 
2376 23.6243132 30.7949137 19.99 0.03 19.54 0.03 19.48 0.06  0.45  0.06 
 649 23.6243193 30.7765325 20.04 0.03 19.38 0.05 19.18 0.07  0.66  0.20 
1649 23.6243310 30.7874999 18.07 0.02 17.14 0.02 16.79 0.03  0.93  0.35 
 127 23.6243337 30.7703308 21.43 0.07 20.77 0.07 20.65 0.13  0.66  0.12 
3535 23.6243402 30.7921362 22.24 0.10 22.00 0.18 21.68 0.36  0.25  0.32 
2291 23.6243424 30.7939876 21.00 0.04 20.37 0.05 20.11 0.09  0.64  0.26 
 474 23.6243495 30.7746231 21.47 0.06 21.01 0.08 20.96 0.16  0.46  0.05 
3752 23.6243566 30.7771602 22.15 0.14 21.42 0.13 21.00 0.16  0.73  0.41 
 226 23.6243668 30.7717120 20.24 0.03 19.71 0.04 19.45 0.06  0.53  0.26 
2656 23.6243707 30.7979368 21.57 0.06 20.96 0.07 21.04 0.17  0.61 -0.08 
2443 23.6243735 30.7956769 22.42 0.13 21.97 0.20 21.73 0.35  0.44  0.24 
1735 23.6243770 30.7883931 19.10 0.02 18.21 0.02 17.84 0.03  0.89  0.37 
1114 23.6243788 30.7817861 21.89 0.07 21.22 0.09 20.94 0.16  0.67  0.28 
2466 23.6243870 30.7960469 21.09 0.04 20.44 0.06 20.21 0.10  0.65  0.22 
3286 23.6243883 30.7823794 21.20 0.06 20.56 0.08 20.28 0.11  0.64  0.28 
1240 23.6243890 30.7833471 22.25 0.10 21.54 0.13 21.68 0.37  0.71 -0.14 
3964 23.6243939 30.7755364 20.72 0.03 20.00 0.05 19.82 0.08  0.72  0.17 
 738 23.6244315 30.7775042 20.34 0.03 20.49 0.05 20.37 0.11 -0.15  0.12 
 863 23.6244354 30.7789225 21.42 0.05 20.59 0.06 20.16 0.09  0.83  0.43 
2226 23.6244395 30.7932665 20.36 0.03 19.47 0.03 19.21 0.05  0.88  0.26 
 458 23.6244452 30.7743761 22.24 0.12 21.72 0.14 21.39 0.23  0.53  0.33 
3514 23.6244498 30.7909449 19.34 0.02 18.44 0.03 18.25 0.04  0.89  0.19 
1325 23.6244530 30.7844258 21.69 0.07 20.93 0.07 20.68 0.15  0.77  0.25 
 348 23.6244652 30.7731670 21.17 0.05 20.47 0.06 20.25 0.09  0.70  0.22 
3157 23.6244673 30.7781655 21.57 0.06 21.01 0.08 20.77 0.15  0.56  0.25 
 774 23.6244892 30.7778890 20.54 0.03 19.91 0.04 19.75 0.06  0.63  0.16 
1899 23.6245014 30.7901436 21.63 0.07 20.83 0.07 20.76 0.15  0.80  0.07 
3967 23.6245041 30.7757134 18.33 0.04 17.56 0.05 17.25 0.05  0.77  0.31 
3599 23.6245154 30.7962581 22.30 0.11 21.53 0.13 21.17 0.24  0.77  0.36 
1036 23.6245196 30.7808245 20.70 0.04 20.03 0.05 19.85 0.07  0.67  0.18 
 608 23.6245234 30.7760414 21.66 0.08 21.75 0.17 21.01 0.17 -0.09  0.74 
3025 23.6245476 30.7727480 20.62 0.07 20.16 0.09 20.20 0.14  0.46 -0.04 
1624 23.6245575 30.7872597 18.76 0.02 17.87 0.02 17.58 0.03  0.89  0.28 
2991 23.6245699 30.7712069 21.28 0.06 20.68 0.07 20.66 0.14  0.59  0.02 
3836 23.6245716 30.7934365 18.29 0.02 17.12 0.02 16.47 0.03  1.17  0.64 
2282 23.6245918 30.7939204 19.90 0.02 19.04 0.03 18.79 0.04  0.86  0.25 
4037 23.6246020 30.7820364 18.48 0.02 17.61 0.02 17.23 0.03  0.86  0.39 
3462 23.6246134 30.7886931 21.65 0.09 21.22 0.11 21.20 0.24  0.44  0.02 
 478 23.6246170 30.7746603 21.04 0.04 20.32 0.05 20.11 0.08  0.72  0.21 
4136 23.6246238 30.7908093 22.03 0.10 21.34 0.14 21.36 0.25  0.69 -0.02 
3496 23.6246472 30.7900080 21.75 0.07 21.00 0.08 20.73 0.13  0.76  0.27 
 285 23.6246538 30.7725705 21.77 0.08 21.08 0.08 20.99 0.16  0.69  0.09 
 377 23.6246632 30.7734749 18.59 0.02 17.80 0.03 17.48 0.03  0.79  0.32 
1534 23.6246737 30.7864958 21.88 0.08 21.17 0.10 21.29 0.22  0.71 -0.12 
3424 23.6246891 30.7875956 20.65 0.03 19.75 0.04 19.67 0.07  0.89  0.09 
2354 23.6246947 30.7946222 21.73 0.07 21.16 0.10 20.99 0.17  0.57  0.17 
 884 23.6247150 30.7791817 21.79 0.09 21.26 0.13 21.28 0.23  0.53 -0.02 
 813 23.6247212 30.7784433 21.25 0.05 20.49 0.05 20.36 0.11  0.76  0.14 
2315 23.6247289 30.7942185 20.69 0.03 19.93 0.04 19.69 0.06  0.76  0.25 
3065 23.6247299 30.7738288 21.34 0.06 20.92 0.08 20.55 0.12  0.42  0.37 
2475 23.6247470 30.7960532 18.32 0.02 17.42 0.02 17.09 0.03  0.90  0.32 
2248 23.6247593 30.7934831 18.72 0.02 17.96 0.03 17.72 0.03  0.76  0.24 
 849 23.6247615 30.7787862 21.25 0.05 20.48 0.06 20.36 0.10  0.77  0.12 
4284 23.6247655 30.7808972 20.83 0.08 20.15 0.08 20.07 0.12  0.68  0.08 
1938 23.6247671 30.7904106 21.25 0.05 20.68 0.06 20.62 0.14  0.57  0.06 
1898 23.6247896 30.7900685 21.20 0.04 20.40 0.05 20.29 0.10  0.80  0.11 
4394 23.6247973 30.7819470 22.25 0.16 21.63 0.17 21.23 0.25  0.63  0.40 
1263 23.6248028 30.7836744 22.06 0.10 21.28 0.15 21.25 0.23  0.78  0.03 
1497 23.6248077 30.7862445 22.19 0.09 21.46 0.12 21.31 0.25  0.73  0.15 
1211 23.6248294 30.7830010 20.27 0.03 19.44 0.03 19.22 0.05  0.83  0.23 
1231 23.6248377 30.7832137 18.42 0.02 17.56 0.02 17.17 0.03  0.86  0.39 
3536 23.6248386 30.7921761 19.50 0.04 18.65 0.04 18.42 0.05  0.85  0.23 
1160 23.6248475 30.7823614 21.22 0.05 20.48 0.05 20.29 0.10  0.74  0.19 
 803 23.6248646 30.7782457 21.50 0.07 20.93 0.08 20.75 0.15  0.56  0.18 
1322 23.6248715 30.7844031 21.49 0.05 20.72 0.06 20.60 0.12  0.77  0.12 
 293 23.6248748 30.7726493 21.83 0.10 21.32 0.11 21.26 0.24  0.51  0.06 
3236 23.6248955 30.7807817 21.68 0.11 21.21 0.14 20.75 0.16  0.47  0.46 
 547 23.6249123 30.7754151 19.91 0.03 19.16 0.03 18.93 0.04  0.75  0.23 
1800 23.6249184 30.7890601 22.44 0.13 21.72 0.15 21.32 0.24  0.71  0.40 
3406 23.6249200 30.7866207 22.04 0.12 21.54 0.15 21.24 0.22  0.51  0.29 
3930 23.6249380 30.7732263 20.46 0.05 19.91 0.04 19.55 0.06  0.55  0.35 
3266 23.6249641 30.7816910 20.78 0.04 20.07 0.04 19.86 0.07  0.72  0.21 
2542 23.6249669 30.7966848 20.82 0.03 19.95 0.04 19.77 0.07  0.86  0.18 
 622 23.6249787 30.7762887 19.83 0.02 19.04 0.03 18.82 0.04  0.80  0.22 
2633 23.6249930 30.7977041 21.78 0.06 20.94 0.08 20.83 0.14  0.84  0.11 
 708 23.6250005 30.7772752 21.22 0.05 20.49 0.06 20.28 0.09  0.72  0.22 
 906 23.6250105 30.7795320 17.89 0.02 17.01 0.02 16.69 0.03  0.87  0.32 
1182 23.6250139 30.7826816 19.56 0.03 18.74 0.03 18.54 0.04  0.82  0.20 
4272 23.6250152 30.7733814 21.55 0.08 21.16 0.10 21.08 0.20  0.39  0.08 
 214 23.6250170 30.7716052 22.79 0.24 22.21 0.25 21.86 0.40  0.58  0.35 
 962 23.6250253 30.7800454 20.36 0.03 19.58 0.03 19.42 0.05  0.78  0.16 
2310 23.6250297 30.7941782 21.56 0.05 20.92 0.07 20.83 0.15  0.64  0.09 
3557 23.6250383 30.7935956 21.57 0.07 20.86 0.08 20.64 0.17  0.71  0.22 
 503 23.6250397 30.7748704 20.52 0.04 20.05 0.05 19.90 0.07  0.47  0.15 
 277 23.6250432 30.7724375 21.99 0.10 21.39 0.10 21.03 0.18  0.59  0.36 
1931 23.6250481 30.7903633 21.32 0.06 20.90 0.08 20.76 0.14  0.42  0.14 
3610 23.6250678 30.7969170 22.72 0.18 21.67 0.13 22.16 0.52  1.05 -0.49 
2033 23.6250832 30.7913859 19.93 0.02 19.06 0.03 18.87 0.04  0.86  0.19 
1578 23.6250918 30.7869016 21.85 0.08 21.38 0.13 21.09 0.21  0.47  0.29 
1871 23.6250946 30.7898329 21.42 0.06 20.80 0.07 20.79 0.15  0.61  0.02 
3235 23.6251010 30.7807723 21.65 0.08 21.02 0.10 20.88 0.17  0.63  0.14 
 866 23.6251179 30.7789859 19.69 0.02 18.92 0.03 18.69 0.04  0.77  0.23 
1963 23.6251485 30.7906537 22.12 0.09 22.06 0.21 22.05 0.43  0.05  0.02 
  92 23.6251535 30.7699289 21.15 0.05 20.75 0.08 20.38 0.11  0.40  0.36 
 707 23.6251582 30.7772066 21.16 0.05 20.55 0.06 20.13 0.08  0.60  0.42 
 981 23.6251825 30.7802465 21.07 0.05 20.41 0.06 20.42 0.11  0.66 -0.01 
 190 23.6251865 30.7713144 20.93 0.05 20.29 0.06 19.99 0.09  0.64  0.30 
2333 23.6252036 30.7945294 21.64 0.06 21.12 0.08 20.99 0.17  0.52  0.13 
 676 23.6252063 30.7769250 21.52 0.09 20.89 0.14 20.64 0.17  0.63  0.25 
4255 23.6252142 30.7960112 20.42 0.03 19.64 0.04 19.37 0.07  0.78  0.27 
1711 23.6252143 30.7881813 21.65 0.08 21.00 0.09 20.88 0.18  0.65  0.12 
2088 23.6252170 30.7918927 22.24 0.10 21.53 0.14 21.58 0.30  0.71 -0.05 
 471 23.6252205 30.7745978 21.62 0.07 21.32 0.11 20.96 0.17  0.30  0.36 
2526 23.6252368 30.7965619 22.08 0.09 21.49 0.12 21.57 0.31  0.59 -0.09 
3798 23.6252409 30.7846821 22.87 0.17 22.62 0.35 21.91 0.46  0.24  0.72 
 996 23.6252466 30.7804536 21.85 0.08 21.14 0.08 21.00 0.18  0.71  0.13 
4206 23.6252614 30.7741732 22.54 0.47 17.79 0.15 19.76 0.14  4.75 -1.97 
3059 23.6252710 30.7736603 21.51 0.08 21.00 0.09 20.80 0.17  0.51  0.19 
4254 23.6252744 30.7958876 20.48 0.03 19.62 0.04 19.44 0.05  0.86  0.18 
2154 23.6252803 30.7927371 20.72 0.03 19.94 0.04 19.73 0.06  0.78  0.21 
1725 23.6252890 30.7883856 21.83 0.06 21.10 0.09 21.08 0.18  0.73  0.02 
3410 23.6252923 30.7869582 20.57 0.04 19.80 0.04 19.60 0.06  0.77  0.20 
3036 23.6253026 30.7731367 18.37 0.02 17.59 0.03 17.17 0.03  0.78  0.42 
3771 23.6253052 30.7795629 21.17 0.05 20.42 0.06 20.36 0.12  0.75  0.06 
1010 23.6253296 30.7806714 21.62 0.07 21.05 0.09 20.94 0.18  0.57  0.11 
3099 23.6253521 30.7754199 22.22 0.20 21.58 0.19 20.99 0.21  0.63  0.59 
3485 23.6253636 30.7897839 20.97 0.04 20.15 0.04 19.94 0.08  0.83  0.20 
4256 23.6253715 30.7960323 18.98 0.02 18.00 0.02 17.81 0.04  0.97  0.19 
2332 23.6253852 30.7945918 20.74 0.03 20.32 0.04 20.24 0.09  0.42  0.08 
1663 23.6253879 30.7878668 20.82 0.04 20.44 0.06 20.42 0.12  0.38  0.02 
 657 23.6254009 30.7766801 19.70 0.02 18.90 0.03 18.63 0.04  0.80  0.27 
2252 23.6254047 30.7935164 17.85 0.02 16.73 0.02 16.20 0.03  1.12  0.54 
1811 23.6254066 30.7892128 19.07 0.02 19.05 0.03 18.99 0.04  0.02  0.07 
2153 23.6254140 30.7926099 21.08 0.03 20.26 0.04 20.16 0.08  0.82  0.10 
1710 23.6254165 30.7881834 21.25 0.05 20.65 0.08 20.49 0.13  0.60  0.16 
2574 23.6254345 30.7971410 21.67 0.06 20.74 0.06 20.64 0.13  0.94  0.09 
2003 23.6254363 30.7910825 22.26 0.10 21.58 0.13 21.25 0.23  0.68  0.33 
 305 23.6254521 30.7728209 18.80 0.02 18.02 0.03 17.72 0.03  0.78  0.31 
2331 23.6254600 30.7944374 21.97 0.08 21.19 0.09 21.00 0.17  0.78  0.19 
1662 23.6254664 30.7877134 21.43 0.06 20.78 0.08 20.64 0.14  0.65  0.14 
1921 23.6254683 30.7903044 20.63 0.03 20.09 0.04 19.86 0.07  0.53  0.24 
3399 23.6254755 30.7861180 21.93 0.10 21.35 0.13 21.12 0.23  0.58  0.23 
2435 23.6254940 30.7956050 22.33 0.11 21.50 0.11 21.88 0.37  0.83 -0.38 
 268 23.6254966 30.7723585 20.50 0.03 19.89 0.04 19.72 0.06  0.61  0.16 
 629 23.6254988 30.7763899 20.41 0.03 19.84 0.04 19.62 0.06  0.57  0.22 
 452 23.6255011 30.7743805 20.48 0.03 19.76 0.04 19.47 0.05  0.71  0.29 
1764 23.6255187 30.7887514 22.10 0.15 21.46 0.16 21.35 0.25  0.64  0.11 
3369 23.6255228 30.7850558 21.44 0.06 20.79 0.07 20.44 0.12  0.65  0.35 
2628 23.6255240 30.7977026 22.17 0.08 21.45 0.12 21.38 0.25  0.72  0.07 
 148 23.6255377 30.7707700 21.48 0.06 20.84 0.07 20.55 0.12  0.64  0.29 
  76 23.6255393 30.7697291 20.99 0.05 20.56 0.08 20.40 0.11  0.43  0.16 
3106 23.6255421 30.7755955 19.89 0.04 19.14 0.04 18.90 0.05  0.74  0.24 
2082 23.6255483 30.7918715 20.58 0.03 19.71 0.03 19.53 0.06  0.87  0.18 
3492 23.6255614 30.7899004 20.07 0.03 19.19 0.03 18.92 0.05  0.88  0.26 
3066 23.6255640 30.7738958 21.85 0.07 21.47 0.14 21.31 0.24  0.38  0.15 
3563 23.6255693 30.7941315 20.80 0.04 20.06 0.05 19.93 0.07  0.74  0.13 
1108 23.6255824 30.7818218 21.22 0.05 20.56 0.07 20.25 0.11  0.66  0.30 
3722 23.6255848 30.7712845 21.31 0.06 20.75 0.11 21.00 0.20  0.56 -0.25 
1501 23.6255868 30.7864493 20.08 0.03 19.19 0.03 18.87 0.04  0.89  0.32 
1146 23.6255989 30.7821916 21.47 0.05 20.88 0.08 20.55 0.13  0.58  0.33 
2297 23.6256027 30.7942746 21.45 0.06 20.68 0.06 20.52 0.12  0.77  0.16 
3835 23.6256142 30.7933605 21.07 0.04 20.55 0.07 20.56 0.16  0.52 -0.01 
 359 23.6256232 30.7733496 21.62 0.07 21.27 0.12 20.86 0.17  0.35  0.41 
1239 23.6256337 30.7834122 20.85 0.04 20.07 0.05 19.93 0.08  0.78  0.14 
 532 23.6256772 30.7752393 17.49 0.02 16.61 0.02 16.18 0.03  0.87  0.43 
1023 23.6256919 30.7808140 22.17 0.11 21.52 0.12 21.43 0.29  0.65  0.09 
1670 23.6257148 30.7878029 19.98 0.02 19.11 0.03 18.83 0.04  0.87  0.28 
1500 23.6257160 30.7863328 21.40 0.06 20.62 0.06 20.29 0.10  0.77  0.33 
3721 23.6257188 30.7709765 21.57 0.07 21.41 0.14 21.30 0.27  0.17  0.11 
 643 23.6257269 30.7765635 20.41 0.03 19.74 0.04 19.57 0.06  0.67  0.17 
 790 23.6257279 30.7781489 20.89 0.04 20.18 0.05 20.05 0.07  0.71  0.13 
3519 23.6257492 30.7913888 22.15 0.13 21.58 0.18 21.45 0.27  0.57  0.13 
2537 23.6257566 30.7966569 18.64 0.02 17.44 0.02 16.85 0.03  1.20  0.59 
 117 23.6257748 30.7702758 21.01 0.06 20.80 0.10 20.53 0.13  0.21  0.27 
2290 23.6257797 30.7940560 20.05 0.02 19.24 0.03 19.02 0.05  0.81  0.21 
 196 23.6257837 30.7714469 21.11 0.06 20.54 0.07 20.19 0.09  0.56  0.36 
 426 23.6257942 30.7741959 20.63 0.03 20.10 0.04 19.93 0.07  0.53  0.17 
3946 23.6258045 30.7743409 21.55 0.08 21.12 0.10 21.43 0.33  0.43 -0.31 
1859 23.6258215 30.7897760 21.17 0.04 20.40 0.05 20.25 0.10  0.76  0.15 
  58 23.6258311 30.7695109 21.76 0.09 21.28 0.10 21.27 0.24  0.48  0.01 
1694 23.6258338 30.7880834 21.17 0.04 20.48 0.06 20.25 0.10  0.69  0.23 
1550 23.6258365 30.7867024 22.43 0.11 22.10 0.22 21.85 0.42  0.33  0.25 
1096 23.6258458 30.7816649 22.84 0.19 22.11 0.24 22.01 0.47  0.73  0.10 
1883 23.6258551 30.7901551 22.14 0.10 21.70 0.17 21.40 0.28  0.43  0.30 
1157 23.6258610 30.7823112 20.84 0.04 20.28 0.05 20.14 0.09  0.56  0.14 
3024 23.6258821 30.7728200 21.96 0.11 21.49 0.15 21.15 0.19  0.47  0.34 
3611 23.6258851 30.7969641 22.26 0.11 21.95 0.21 21.35 0.24  0.31  0.60 
1041 23.6258991 30.7809455 21.52 0.06 20.77 0.07 20.72 0.16  0.75  0.06 
1183 23.6258999 30.7827533 22.27 0.13 22.08 0.20 21.92 0.42  0.19  0.16 
1882 23.6259331 30.7899748 22.03 0.08 21.37 0.11 21.54 0.34  0.65 -0.16 
1262 23.6259414 30.7837536 22.69 0.17 22.30 0.33 22.06 0.50  0.39  0.23 
1368 23.6259415 30.7849582 21.85 0.07 21.22 0.10 20.97 0.19  0.62  0.26 
2021 23.6259691 30.7913420 20.89 0.04 20.18 0.05 20.00 0.09  0.70  0.19 
3943 23.6259767 30.7740502 21.07 0.07 20.55 0.07 20.44 0.12  0.52  0.10 
 380 23.6259877 30.7736202 18.22 0.02 17.42 0.03 17.04 0.03  0.80  0.39 
 700 23.6259905 30.7771713 19.30 0.03 18.64 0.04 18.42 0.05  0.66  0.22 
 975 23.6259932 30.7802578 22.58 0.18 21.54 0.16 21.20 0.22  1.03  0.34 
 943 23.6259987 30.7800375 21.76 0.08 21.13 0.09 20.80 0.15  0.63  0.34 
1796 23.6260061 30.7890777 22.27 0.10 21.56 0.12 21.48 0.26  0.71  0.08 
 942 23.6260077 30.7799043 21.29 0.04 20.81 0.06 20.54 0.11  0.48  0.27 
3861 23.6260098 30.7971475 22.48 0.13 21.76 0.15 21.59 0.33  0.72  0.17 
1930 23.6260421 30.7904133 21.71 0.07 20.98 0.07 20.83 0.15  0.73  0.15 
 637 23.6260502 30.7765939 21.53 0.06 21.01 0.09 20.76 0.15  0.52  0.26 
1445 23.6260543 30.7857469 20.72 0.04 20.75 0.07 20.92 0.19 -0.03 -0.17 
3428 23.6260553 30.7877671 19.05 0.02 18.12 0.02 17.84 0.03  0.93  0.29 
3510 23.6260804 30.7907985 22.22 0.12 21.69 0.14 21.48 0.27  0.54  0.20 
2444 23.6260925 30.7958004 19.59 0.02 18.65 0.03 18.45 0.04  0.94  0.20 
2249 23.6261001 30.7935371 21.85 0.07 21.09 0.09 20.86 0.16  0.76  0.23 
2495 23.6261060 30.7962939 20.72 0.04 20.04 0.04 19.77 0.07  0.68  0.27 
2572 23.6261104 30.7972833 21.96 0.07 21.23 0.09 20.84 0.17  0.73  0.39 
1758 23.6261108 30.7886967 21.36 0.05 20.90 0.08 20.95 0.18  0.46 -0.05 
3224 23.6261259 30.7806543 21.85 0.08 21.26 0.12 20.95 0.16  0.59  0.30 
3764 23.6261265 30.7788804 19.46 0.02 18.60 0.03 18.26 0.04  0.86  0.34 
2536 23.6261279 30.7966804 21.28 0.05 20.57 0.06 20.51 0.11  0.71  0.06 
 266 23.6261282 30.7723790 20.38 0.03 19.83 0.04 19.60 0.07  0.55  0.23 
 976 23.6261304 30.7803788 21.08 0.05 20.27 0.05 20.06 0.08  0.81  0.21 
  88 23.6261349 30.7699130 22.06 0.11 22.04 0.19 21.77 0.31  0.02  0.27 
1720 23.6261362 30.7883161 22.51 0.13 21.87 0.16 21.71 0.37  0.64  0.16 
 588 23.6261423 30.7758975 21.79 0.08 21.25 0.10 21.06 0.17  0.53  0.19 
  62 23.6261566 30.7695527 22.08 0.13 21.34 0.11 20.77 0.15  0.75  0.57 
3417 23.6261589 30.7872519 21.59 0.09 21.09 0.11 21.05 0.19  0.50  0.04 
2460 23.6261686 30.7960011 20.40 0.03 19.50 0.03 19.24 0.05  0.90  0.26 
3622 23.6261702 30.7980058 21.88 0.07 21.38 0.11 21.19 0.20  0.51  0.18 
3153 23.6261877 30.7780058 21.87 0.08 21.35 0.11 21.21 0.23  0.53  0.14 
2351 23.6261986 30.7948099 21.88 0.08 21.08 0.09 20.96 0.16  0.80  0.12 
 423 23.6262107 30.7741410 22.20 0.10 21.74 0.15 21.81 0.37  0.46 -0.07 
 714 23.6262303 30.7773598 19.08 0.02 17.99 0.03 17.36 0.03  1.10  0.62 
 636 23.6262389 30.7765299 20.42 0.03 19.71 0.04 19.55 0.06  0.71  0.16 
3021 23.6262474 30.7725491 21.48 0.07 20.99 0.09 21.19 0.23  0.50 -0.20 
1563 23.6262636 30.7868183 20.67 0.04 19.88 0.04 19.67 0.07  0.79  0.21 
 468 23.6262662 30.7745912 20.94 0.04 20.34 0.05 20.14 0.09  0.60  0.20 
2352 23.6262783 30.7949760 22.30 0.09 21.93 0.16 21.68 0.33  0.38  0.25 
 742 23.6262892 30.7776834 22.16 0.10 21.84 0.18 21.73 0.35  0.32  0.11 
3744 23.6262938 30.7759393 21.75 0.08 21.38 0.11 21.18 0.21  0.37  0.20 
2063 23.6263077 30.7918113 20.94 0.04 20.38 0.05 20.25 0.10  0.56  0.12 
1940 23.6263098 30.7905321 21.71 0.07 21.02 0.08 20.75 0.16  0.69  0.27 
1591 23.6263124 30.7870761 21.23 0.05 20.76 0.07 20.58 0.13  0.47  0.18 
2192 23.6263136 30.7929816 22.21 0.12 21.50 0.14 21.62 0.33  0.71 -0.12 
1002 23.6263262 30.7806670 21.12 0.04 20.45 0.06 20.22 0.09  0.67  0.23 
3623 23.6263270 30.7981410 19.78 0.03 19.06 0.03 18.91 0.05  0.72  0.16 
3037 23.6263276 30.7732094 21.54 0.06 21.10 0.09 20.76 0.13  0.44  0.33 
 556 23.6263467 30.7755464 22.39 0.12 22.60 0.37 21.22 0.20 -0.20  1.38 
 955 23.6263500 30.7800456 20.68 0.03 20.06 0.04 19.90 0.08  0.61  0.16 
3169 23.6263658 30.7788607 19.06 0.02 18.18 0.03 17.85 0.04  0.88  0.33 
3193 23.6263760 30.7795557 22.63 0.16 21.71 0.13 21.47 0.25  0.91  0.24 
 199 23.6263777 30.7715275 20.08 0.03 19.38 0.03 19.08 0.04  0.70  0.30 
2477 23.6263812 30.7961705 22.26 0.10 21.54 0.13 21.46 0.26  0.71  0.08 
2632 23.6263835 30.7977821 21.69 0.06 21.10 0.09 20.92 0.15  0.59  0.18 
3740 23.6263854 30.7752546 20.11 0.03 19.34 0.04 19.08 0.05  0.77  0.26 
2349 23.6263893 30.7947220 20.42 0.03 19.73 0.03 19.58 0.06  0.69  0.15 
 798 23.6263956 30.7783183 22.43 0.13 22.01 0.19 21.53 0.27  0.42  0.49 
1188 23.6264007 30.7828067 21.59 0.06 20.88 0.08 20.74 0.15  0.71  0.14 
2414 23.6264279 30.7954132 21.72 0.07 20.97 0.08 21.01 0.19  0.75 -0.04 
1840 23.6264331 30.7895826 21.41 0.05 20.92 0.08 20.95 0.17  0.48 -0.02 
4268 23.6264503 30.7704572 18.56 0.04 17.74 0.04 17.20 0.04  0.83  0.53 
4304 23.6264545 30.7937784 21.99 0.14 21.40 0.15 21.29 0.26  0.58  0.11 
1304 23.6264845 30.7841858 21.98 0.08 21.71 0.13 21.17 0.22  0.27  0.54 
3009 23.6264960 30.7720218 21.57 0.07 21.40 0.12 21.03 0.17  0.17  0.37 
4119 23.6264998 30.7860901 21.30 0.07 21.21 0.14 21.01 0.22  0.09  0.20 
 814 23.6265076 30.7785724 22.13 0.09 21.57 0.14 22.06 0.52  0.57 -0.50 
1775 23.6265124 30.7889670 21.62 0.06 21.00 0.08 20.67 0.15  0.62  0.33 
2350 23.6265241 30.7948267 20.73 0.03 19.90 0.04 19.63 0.06  0.83  0.28 
 678 23.6265523 30.7770330 19.79 0.02 18.98 0.03 18.73 0.04  0.81  0.25 
3555 23.6265700 30.7935940 20.19 0.06 19.40 0.07 19.19 0.08  0.79  0.21 
 186 23.6265710 30.7713213 21.21 0.06 20.68 0.07 20.52 0.11  0.53  0.17 
1098 23.6265779 30.7817421 21.40 0.06 20.67 0.06 20.41 0.11  0.73  0.26 
2151 23.6265797 30.7926584 19.42 0.02 18.70 0.03 18.55 0.04  0.72  0.16 
 619 23.6265855 30.7763687 19.33 0.02 18.48 0.03 18.20 0.04  0.85  0.28 
1937 23.6265869 30.7905151 20.46 0.03 19.61 0.03 19.45 0.05  0.84  0.16 
3830 23.6265898 30.7928458 21.87 0.08 21.20 0.10 20.92 0.17  0.66  0.28 
2078 23.6266000 30.7919268 19.62 0.02 18.91 0.03 18.73 0.04  0.71  0.18 
1736 23.6266436 30.7885376 22.15 0.09 21.35 0.10 21.45 0.29  0.80 -0.10 
 890 23.6266635 30.7793956 20.58 0.03 19.77 0.03 19.52 0.06  0.81  0.25 
 233 23.6266662 30.7720097 21.02 0.05 20.37 0.05 20.06 0.08  0.65  0.31 
3204 23.6266724 30.7800791 21.43 0.08 20.93 0.09 20.90 0.17  0.50  0.03 
 525 23.6266843 30.7752644 19.44 0.02 18.62 0.03 18.37 0.04  0.81  0.25 
2987 23.6266966 30.7710183 20.74 0.04 20.31 0.06 19.99 0.08  0.42  0.33 
1494 23.6267059 30.7862805 20.19 0.03 19.46 0.03 19.26 0.05  0.72  0.20 
1622 23.6267085 30.7875623 19.82 0.02 18.94 0.03 18.70 0.04  0.88  0.25 
3061 23.6267236 30.7738695 20.55 0.04 19.80 0.04 19.61 0.06  0.75  0.19 
3195 23.6267393 30.7798189 18.91 0.02 18.21 0.03 18.00 0.03  0.70  0.21 
1413 23.6267438 30.7854636 22.10 0.09 21.43 0.13 21.19 0.21  0.67  0.24 
4214 23.6267443 30.7790556 21.98 0.12 21.37 0.18 20.82 0.19  0.62  0.55 
 957 23.6267523 30.7802134 21.47 0.06 20.84 0.08 20.61 0.14  0.63  0.23 
4245 23.6267569 30.7880171 20.99 0.05 20.67 0.08 20.61 0.14  0.31  0.07 
1621 23.6267635 30.7873877 20.86 0.04 20.62 0.06 20.56 0.13  0.25  0.06 
4399 23.6267730 30.7881937 18.70 0.05 17.79 0.05 17.55 0.06  0.90  0.24 
 246 23.6267864 30.7721938 20.50 0.03 19.77 0.04 19.48 0.06  0.73  0.28 
2102 23.6267965 30.7921093 21.45 0.06 20.73 0.08 20.57 0.12  0.72  0.17 
1787 23.6267995 30.7890477 21.46 0.07 20.75 0.07 20.52 0.13  0.70  0.24 
4127 23.6268007 30.7883958 21.37 0.10 20.71 0.08 20.68 0.24  0.65  0.04 
 134 23.6268235 30.7705769 18.43 0.03 17.67 0.03 17.30 0.03  0.76  0.38 
 366 23.6268240 30.7735069 18.32 0.02 18.13 0.03 18.06 0.03  0.19  0.07 
 666 23.6268365 30.7768678 19.74 0.03 18.97 0.03 18.70 0.04  0.77  0.27 
2367 23.6268558 30.7949248 22.26 0.10 21.69 0.13 21.71 0.32  0.56 -0.01 
3707 23.6268616 30.7694923 19.12 0.03 18.39 0.05 18.01 0.05  0.73  0.38 
3208 23.6268650 30.7803582 19.84 0.02 18.98 0.03 18.73 0.04  0.86  0.26 
2616 23.6268733 30.7976622 21.57 0.06 20.91 0.07 20.72 0.13  0.66  0.18 
 858 23.6268854 30.7790381 20.83 0.04 20.34 0.06 20.15 0.10  0.49  0.18 
1272 23.6268990 30.7838857 22.03 0.09 21.02 0.08 20.84 0.15  1.01  0.18 
1022 23.6269047 30.7808799 21.45 0.07 20.69 0.09 20.40 0.11  0.75  0.29 
4000 23.6269256 30.7797919 20.75 0.05 20.03 0.05 19.83 0.08  0.71  0.20 
 482 23.6269279 30.7748381 21.62 0.08 21.02 0.08 21.23 0.22  0.59 -0.21 
3612 23.6269406 30.7971807 20.43 0.04 19.59 0.04 19.34 0.06  0.84  0.26 
1570 23.6269450 30.7869067 21.24 0.05 20.53 0.07 20.45 0.12  0.71  0.08 
1979 23.6269494 30.7909267 22.37 0.12 21.75 0.14 21.89 0.38  0.62 -0.14 
1532 23.6269709 30.7866284 21.22 0.05 20.45 0.06 20.27 0.11  0.76  0.18 
3921 23.6269890 30.7722599 21.70 0.08 21.06 0.10 21.01 0.18  0.64  0.05 
1845 23.6269922 30.7896580 20.30 0.03 19.72 0.03 19.49 0.06  0.57  0.23 
3577 23.6269991 30.7952180 21.70 0.07 20.98 0.09 20.84 0.17  0.72  0.13 
2229 23.6270116 30.7934452 20.13 0.03 19.24 0.03 19.01 0.04  0.88  0.23 
1316 23.6270171 30.7844776 21.44 0.06 20.91 0.07 20.61 0.12  0.53  0.30 
4004 23.6270226 30.7802494 21.76 0.07 21.00 0.09 20.87 0.16  0.75  0.14 
1682 23.6270255 30.7884131 21.36 0.05 20.70 0.07 20.62 0.15  0.66  0.08 
1208 23.6270262 30.7830976 22.40 0.13 21.66 0.16 21.42 0.28  0.74  0.24 
2138 23.6270298 30.7925447 22.60 0.15 22.19 0.24 21.48 0.26  0.41  0.71 
2654 23.6270370 30.7980720 19.91 0.03 18.92 0.03 18.68 0.04  0.99  0.25 
1317 23.6270597 30.7846597 21.69 0.06 21.03 0.08 20.80 0.14  0.66  0.23 
1065 23.6270752 30.7813312 20.12 0.03 19.49 0.03 19.24 0.05  0.64  0.24 
2511 23.6270792 30.7965316 21.62 0.06 20.73 0.06 20.57 0.13  0.89  0.16 
3823 23.6270897 30.7916435 21.34 0.06 20.76 0.09 20.65 0.17  0.59  0.11 
1980 23.6270950 30.7909645 21.85 0.07 20.91 0.07 20.70 0.14  0.94  0.21 
1613 23.6271105 30.7873401 20.06 0.03 19.26 0.03 19.06 0.05  0.79  0.21 
3058 23.6271389 30.7737811 21.48 0.07 20.97 0.08 21.01 0.18  0.51 -0.04 
 991 23.6271508 30.7805182 20.61 0.04 20.14 0.05 19.94 0.08  0.47  0.20 
1880 23.6271559 30.7900531 20.44 0.03 19.71 0.04 19.58 0.06  0.73  0.13 
3859 23.6271571 30.7968762 21.67 0.06 20.87 0.06 20.79 0.16  0.80  0.09 
  90 23.6271673 30.7700088 18.03 0.03 17.55 0.03 17.28 0.03  0.49  0.27 
4258 23.6271778 30.7969850 21.54 0.06 20.69 0.05 20.57 0.12  0.84  0.12 
2464 23.6271803 30.7960925 22.47 0.11 21.59 0.13 21.46 0.28  0.87  0.13 
1026 23.6271855 30.7809232 19.49 0.03 18.76 0.03 18.56 0.04  0.73  0.20 
1429 23.6272027 30.7856466 22.41 0.11 22.09 0.21 21.64 0.39  0.32  0.45 
1132 23.6272052 30.7821918 20.58 0.04 19.85 0.04 19.66 0.06  0.73  0.19 
 796 23.6272137 30.7783399 21.81 0.09 21.26 0.10 21.03 0.20  0.55  0.23 
3620 23.6272160 30.7977952 22.24 0.09 21.60 0.13 21.41 0.26  0.64  0.19 
3151 23.6272167 30.7779947 21.65 0.08 21.05 0.09 21.01 0.20  0.60  0.05 
 879 23.6272174 30.7792720 20.99 0.04 20.19 0.04 19.94 0.07  0.79  0.25 
3460 23.6272310 30.7888665 22.36 0.14 21.23 0.15 20.01 0.12  1.13  1.22 
2267 23.6272384 30.7938647 20.08 0.02 19.31 0.03 19.11 0.04  0.77  0.20 
2032 23.6272622 30.7915100 19.88 0.02 18.91 0.03 18.68 0.04  0.96  0.23 
1076 23.6272749 30.7815069 19.46 0.02 18.60 0.03 18.32 0.04  0.86  0.28 
1376 23.6273276 30.7852699 21.31 0.05 20.54 0.06 20.35 0.12  0.77  0.19 
1960 23.6273316 30.7907785 22.77 0.20 22.30 0.25 21.59 0.31  0.47  0.71 
1585 23.6273489 30.7870601 20.80 0.03 20.32 0.05 20.24 0.10  0.48  0.09 
 664 23.6273704 30.7768806 20.32 0.03 19.49 0.03 19.27 0.05  0.83  0.22 
1653 23.6273728 30.7877564 22.32 0.11 21.99 0.19 21.32 0.27  0.33  0.66 
1618 23.6273785 30.7873951 21.85 0.08 21.17 0.08 21.20 0.23  0.68 -0.04 
 699 23.6273815 30.7772519 22.03 0.10 21.65 0.13 21.50 0.29  0.38  0.15 
1145 23.6273842 30.7826768 21.66 0.06 21.10 0.08 20.79 0.15  0.56  0.31 
 961 23.6273928 30.7801828 20.13 0.03 19.31 0.03 19.02 0.05  0.82  0.29 
4426 23.6274099 30.7727395 20.55 0.14 20.91 0.12 20.85 0.20 -0.36  0.06 
1825 23.6274145 30.7894417 21.87 0.08 21.17 0.09 21.09 0.21  0.70  0.08 
2659 23.6274161 30.7981826 21.08 0.06 20.34 0.07 20.20 0.09  0.74  0.15 
1375 23.6274206 30.7851174 21.17 0.05 20.46 0.05 20.23 0.10  0.71  0.22 
1853 23.6274223 30.7898981 21.41 0.05 20.58 0.05 20.33 0.10  0.83  0.25 
1348 23.6274230 30.7848295 22.07 0.11 21.11 0.09 21.01 0.21  0.96  0.10 
1144 23.6274280 30.7824902 20.14 0.03 19.42 0.03 19.24 0.05  0.72  0.18 
2377 23.6274369 30.7951104 19.43 0.02 18.50 0.03 18.28 0.04  0.93  0.22 
3900 23.6274373 30.7698015 21.38 0.10 21.23 0.11 20.78 0.15  0.15  0.45 
1430 23.6274404 30.7856396 22.12 0.10 21.59 0.14 21.60 0.33  0.52 -0.01 
3762 23.6274564 30.7786381 21.82 0.10 21.31 0.13 20.95 0.19  0.51  0.36 
1552 23.6274581 30.7868028 22.39 0.12 21.47 0.11 21.40 0.28  0.92  0.07 
 523 23.6274731 30.7752951 20.31 0.03 19.59 0.03 19.34 0.05  0.73  0.24 
2081 23.6274731 30.7919825 21.85 0.09 21.04 0.11 20.86 0.16  0.81  0.18 
3479 23.6274795 30.7897735 22.23 0.10 21.48 0.11 20.98 0.17  0.75  0.50 
1003 23.6275137 30.7807406 20.52 0.04 19.89 0.04 19.77 0.07  0.63  0.13 
 141 23.6275174 30.7707303 21.69 0.07 21.28 0.10 20.86 0.16  0.41  0.42 
 751 23.6275178 30.7778341 21.31 0.05 20.67 0.06 20.58 0.13  0.64  0.09 
2241 23.6275388 30.7935597 21.78 0.08 21.06 0.08 21.03 0.19  0.71  0.03 
2505 23.6275412 30.7965306 21.61 0.06 20.81 0.07 20.52 0.12  0.80  0.29 
1477 23.6275427 30.7861104 20.83 0.03 20.42 0.05 20.17 0.09  0.41  0.25 
3734 23.6275513 30.7744315 19.36 0.03 18.56 0.03 18.30 0.04  0.80  0.26 
1879 23.6275516 30.7900663 22.32 0.11 21.72 0.16 21.61 0.30  0.61  0.11 
1750 23.6276006 30.7886938 18.52 0.02 17.69 0.02 17.44 0.03  0.84  0.25 
3002 23.6276032 30.7719279 21.69 0.08 21.33 0.13 20.89 0.15  0.36  0.44 
2300 23.6276266 30.7942726 22.21 0.09 21.63 0.13 21.31 0.24  0.58  0.33 
3414 23.6276331 30.7872451 22.44 0.15 21.68 0.18 21.61 0.36  0.76  0.07 
1143 23.6276364 30.7824324 20.52 0.03 20.03 0.04 19.93 0.08  0.49  0.10 
1219 23.6276560 30.7832619 19.49 0.03 18.69 0.03 18.48 0.04  0.80  0.21 
4025 23.6276603 30.7816371 23.05 0.25 22.00 0.20 21.80 0.38  1.05  0.20 
4267 23.6276673 30.7699489 21.97 0.13 21.37 0.13 21.39 0.25  0.59 -0.02 
1126 23.6276793 30.7821222 19.76 0.02 18.94 0.03 18.71 0.04  0.82  0.23 
1647 23.6276801 30.7876828 20.83 0.03 20.07 0.04 19.92 0.08  0.77  0.15 
 398 23.6277081 30.7739258 21.15 0.05 20.51 0.06 20.23 0.10  0.64  0.28 
2608 23.6277094 30.7976278 19.68 0.03 18.90 0.03 18.65 0.04  0.78  0.25 
3718 23.6277117 30.7710369 21.04 0.05 20.32 0.07 20.16 0.08  0.71  0.17 
 599 23.6277127 30.7761656 20.99 0.04 20.23 0.05 19.95 0.08  0.76  0.28 
1268 23.6277161 30.7838843 21.99 0.09 21.02 0.08 20.71 0.15  0.97  0.31 
1000 23.6277377 30.7806845 22.11 0.10 21.63 0.15 21.15 0.22  0.48  0.49 
1046 23.6277534 30.7811363 19.92 0.03 19.08 0.03 18.85 0.04  0.84  0.23 
1774 23.6277744 30.7890425 21.51 0.06 20.84 0.07 20.64 0.15  0.67  0.21 
2554 23.6277946 30.7970105 21.80 0.07 21.02 0.07 20.96 0.19  0.78  0.06 
3135 23.6278028 30.7771782 21.94 0.10 21.46 0.14 21.20 0.24  0.47  0.27 
2957 23.6278081 30.7698307 19.51 0.03 18.82 0.03 18.49 0.04  0.69  0.33 
1372 23.6278123 30.7850866 20.67 0.03 19.79 0.03 19.45 0.05  0.88  0.33 
1142 23.6278201 30.7823181 21.67 0.07 21.17 0.09 21.09 0.22  0.51  0.07 
1013 23.6278222 30.7808649 21.97 0.09 21.41 0.11 21.30 0.23  0.56  0.10 
1962 23.6278226 30.7908124 21.86 0.07 21.07 0.08 20.88 0.17  0.79  0.19 
3717 23.6278303 30.7709371 20.06 0.03 19.49 0.05 19.27 0.05  0.58  0.22 
3735 23.6278577 30.7747443 19.83 0.04 19.05 0.04 18.73 0.05  0.78  0.32 
 427 23.6278584 30.7743318 20.13 0.04 19.39 0.03 19.03 0.05  0.74  0.36 
3730 23.6278684 30.7726529 21.16 0.05 20.60 0.07 20.29 0.10  0.56  0.31 
2980 23.6278977 30.7707263 20.47 0.05 19.78 0.06 19.56 0.07  0.69  0.22 
3307 23.6279033 30.7833644 19.87 0.03 19.04 0.03 18.77 0.05  0.83  0.27 
 654 23.6279103 30.7768030 20.80 0.04 20.04 0.04 19.95 0.08  0.77  0.09 
2091 23.6279104 30.7920908 21.63 0.07 20.86 0.07 20.54 0.13  0.76  0.32 
1295 23.6279126 30.7842194 22.32 0.12 21.73 0.16 21.34 0.27  0.59  0.39 
1198 23.6279204 30.7830574 21.20 0.04 20.40 0.05 20.17 0.09  0.79  0.23 
4201 23.6279328 30.7727607 22.01 0.10 21.17 0.10 21.10 0.20  0.84  0.07 
1574 23.6279399 30.7870006 22.44 0.11 21.54 0.14 21.37 0.26  0.90  0.17 
 717 23.6279435 30.7774916 20.57 0.04 19.87 0.04 19.65 0.06  0.69  0.23 
2184 23.6279552 30.7930027 21.60 0.05 21.01 0.08 20.94 0.18  0.59  0.07 
2390 23.6279618 30.7952915 21.02 0.04 20.08 0.04 19.76 0.07  0.94  0.32 
2020 23.6279740 30.7914573 21.14 0.04 20.63 0.06 20.56 0.12  0.51  0.08 
1042 23.6280058 30.7810923 21.75 0.08 21.09 0.09 20.89 0.17  0.66  0.21 
1502 23.6280546 30.7864868 21.52 0.05 20.66 0.07 20.32 0.11  0.86  0.34 
4292 23.6280575 30.7834989 20.72 0.06 19.95 0.07 19.70 0.09  0.77  0.25 
1714 23.6280667 30.7883680 20.71 0.03 20.14 0.04 19.97 0.07  0.56  0.17 
1916 23.6280677 30.7904446 21.79 0.07 20.96 0.08 20.85 0.17  0.83  0.11 
1154 23.6280688 30.7824394 22.06 0.10 21.44 0.13 21.29 0.26  0.62  0.15 
 841 23.6280755 30.7789302 21.77 0.07 20.94 0.08 20.64 0.13  0.83  0.30 
1759 23.6280759 30.7888430 21.31 0.05 20.36 0.05 20.11 0.09  0.95  0.26 
3128 23.6280818 30.7769370 21.72 0.08 20.91 0.08 20.71 0.15  0.80  0.20 
2274 23.6280927 30.7939891 21.00 0.04 20.78 0.07 20.59 0.13  0.23  0.18 
2324 23.6280937 30.7944896 22.42 0.10 21.65 0.13 21.48 0.28  0.77  0.17 
1267 23.6281117 30.7838974 20.19 0.03 19.27 0.03 18.96 0.05  0.93  0.31 
1072 23.6281157 30.7815173 20.46 0.03 19.58 0.03 19.28 0.05  0.88  0.30 
 451 23.6281160 30.7745326 17.28 0.02 16.44 0.02 16.02 0.03  0.84  0.42 
 140 23.6281170 30.7707412 20.84 0.05 20.49 0.06 20.22 0.08  0.35  0.27 
2626 23.6281186 30.7978341 22.34 0.12 21.69 0.17 21.29 0.22  0.65  0.40 
2436 23.6281295 30.7957746 22.60 0.15 21.80 0.14 21.58 0.30  0.80  0.22 
2976 23.6281302 30.7705649 22.54 0.20 21.86 0.17 21.25 0.23  0.67  0.61 
1414 23.6281332 30.7855628 21.04 0.04 20.47 0.05 20.39 0.13  0.57  0.08 
1380 23.6281523 30.7852250 22.18 0.10 21.37 0.10 21.41 0.27  0.82 -0.04 
1542 23.6281785 30.7867489 20.79 0.03 20.01 0.04 19.76 0.07  0.78  0.25 
4066 23.6281787 30.7834789 19.85 0.03 18.91 0.03 18.59 0.04  0.94  0.32 
3088 23.6281805 30.7748529 21.39 0.09 20.95 0.09 20.58 0.15  0.45  0.37 
1917 23.6282034 30.7905351 21.69 0.07 20.74 0.06 20.41 0.11  0.95  0.33 
 256 23.6282197 30.7723836 22.41 0.13 21.72 0.16 21.49 0.27  0.69  0.23 
3935 23.6282259 30.7737198 22.10 0.11 21.41 0.12 21.19 0.20  0.69  0.22 
 651 23.6282471 30.7767872 22.02 0.09 21.46 0.14 21.00 0.20  0.56  0.46 
2245 23.6282613 30.7936449 22.14 0.10 21.46 0.11 21.17 0.23  0.68  0.28 
 340 23.6282724 30.7732768 20.15 0.03 19.49 0.03 19.14 0.05  0.66  0.35 
2275 23.6282755 30.7940601 21.41 0.06 20.82 0.07 20.60 0.12  0.59  0.23 
1125 23.6282801 30.7821171 22.55 0.13 21.81 0.16 21.63 0.36  0.74  0.18 
3249 23.6282819 30.7812519 22.66 0.16 22.09 0.20 21.18 0.21  0.58  0.90 
1650 23.6282954 30.7877870 18.23 0.02 17.47 0.02 17.23 0.03  0.76  0.24 
 179 23.6283117 30.7713801 21.25 0.07 20.61 0.07 20.30 0.09  0.65  0.31 
3982 23.6283467 30.7785332 22.58 0.17 21.90 0.18 21.86 0.43  0.68  0.04 
3054 23.6283494 30.7738079 21.52 0.09 21.08 0.12 20.78 0.16  0.44  0.30 
2035 23.6283989 30.7916095 21.97 0.07 21.25 0.10 21.14 0.21  0.72  0.10 
3595 23.6284130 30.7961726 20.58 0.04 19.74 0.04 19.51 0.06  0.84  0.23 
1407 23.6284161 30.7856546 22.07 0.10 21.45 0.11 21.07 0.20  0.62  0.38 
1408 23.6284263 30.7858368 20.62 0.03 19.81 0.04 19.59 0.06  0.81  0.22 
1289 23.6284451 30.7841595 21.16 0.05 20.39 0.05 20.23 0.11  0.78  0.15 
 974 23.6284628 30.7803968 20.10 0.03 19.28 0.03 19.11 0.05  0.82  0.18 
3902 23.6284750 30.7702341 20.55 0.04 20.21 0.05 19.87 0.07  0.34  0.35 
2370 23.6284836 30.7950757 21.79 0.08 21.32 0.11 21.19 0.21  0.48  0.13 
2123 23.6284899 30.7923935 21.04 0.04 20.18 0.04 20.11 0.08  0.85  0.08 
3263 23.6284957 30.7818069 21.49 0.07 20.91 0.10 20.70 0.15  0.58  0.20 
1167 23.6285156 30.7826626 21.61 0.06 21.06 0.10 20.82 0.17  0.54  0.24 
2494 23.6285195 30.7964412 21.57 0.08 20.51 0.06 20.20 0.09  1.06  0.32 
 944 23.6285226 30.7800566 22.16 0.10 21.61 0.14 21.38 0.26  0.55  0.24 
3375 23.6285323 30.7855213 21.26 0.05 20.76 0.07 20.63 0.15  0.49  0.13 
1557 23.6285354 30.7869318 21.33 0.05 20.47 0.05 20.36 0.11  0.86  0.11 
 915 23.6285361 30.7798348 20.69 0.03 20.32 0.05 20.12 0.09  0.36  0.20 
2253 23.6285527 30.7937282 21.63 0.06 20.94 0.07 20.84 0.16  0.69  0.10 
 351 23.6285732 30.7734331 20.90 0.04 20.40 0.06 20.24 0.09  0.50  0.16 
3117 23.6285746 30.7762418 20.65 0.03 20.03 0.04 19.85 0.07  0.62  0.18 
2417 23.6285839 30.7955505 20.12 0.03 19.97 0.06 19.89 0.09  0.15  0.08 
2639 23.6285903 30.7979900 22.74 0.15 22.10 0.21 21.94 0.43  0.64  0.16 
2077 23.6285945 30.7920461 18.90 0.02 18.09 0.02 17.86 0.03  0.81  0.23 
3969 23.6286287 30.7763932 21.41 0.06 20.62 0.06 20.55 0.11  0.78  0.08 
1993 23.6286299 30.7911779 20.22 0.03 19.34 0.03 19.12 0.04  0.89  0.21 
3776 23.6286356 30.7807127 19.98 0.05 19.17 0.05 18.92 0.06  0.81  0.25 
 780 23.6286360 30.7781897 21.86 0.08 21.23 0.11 21.19 0.21  0.63  0.04 
1847 23.6286378 30.7897835 21.57 0.06 21.29 0.09 21.13 0.20  0.29  0.16 
3323 23.6286428 30.7839435 22.22 0.12 21.23 0.12 20.99 0.18  0.99  0.24 
1209 23.6286445 30.7831936 21.92 0.10 21.84 0.16 22.15 0.53  0.08 -0.31 
1039 23.6286778 30.7810957 21.44 0.05 20.90 0.08 21.13 0.21  0.55 -0.23 
 882 23.6287141 30.7794108 21.39 0.05 20.85 0.07 20.59 0.14  0.54  0.27 
 385 23.6287170 30.7738279 21.50 0.06 20.85 0.07 20.50 0.12  0.66  0.34 
3803 23.6287279 30.7860596 20.90 0.04 20.17 0.05 19.93 0.07  0.74  0.24 
2977 23.6287349 30.7706227 18.34 0.03 17.62 0.03 17.16 0.03  0.72  0.46 
3910 23.6287350 30.7712210 18.78 0.05 18.09 0.06 17.84 0.06  0.69  0.25 
1340 23.6287444 30.7848221 17.91 0.02 17.02 0.02 16.64 0.03  0.89  0.37 
2392 23.6287645 30.7953422 21.56 0.06 20.92 0.07 20.76 0.15  0.63  0.16 
4318 23.6287656 30.7747264 22.17 0.14 21.54 0.17 20.92 0.17  0.62  0.62 
 105 23.6287732 30.7703543 21.77 0.10 21.12 0.12 21.22 0.20  0.65 -0.10 
1127 23.6287785 30.7822089 20.41 0.03 19.61 0.03 19.32 0.06  0.80  0.29 
3566 23.6287830 30.7944737 21.60 0.07 20.95 0.09 20.64 0.13  0.65  0.31 
 638 23.6287915 30.7767142 21.81 0.09 21.23 0.11 21.03 0.17  0.58  0.20 
2148 23.6287921 30.7927448 22.00 0.09 21.47 0.12 21.35 0.25  0.54  0.12 
1912 23.6287977 30.7904534 20.05 0.02 19.19 0.03 19.01 0.05  0.86  0.17 
1040 23.6287982 30.7812466 20.98 0.04 20.30 0.05 20.17 0.10  0.68  0.13 
1404 23.6288008 30.7854940 18.97 0.02 18.26 0.03 18.00 0.04  0.71  0.26 
2519 23.6288112 30.7967241 20.97 0.05 20.26 0.05 20.06 0.10  0.71  0.20 
1737 23.6288249 30.7886758 21.23 0.05 20.08 0.04 19.73 0.07  1.16  0.35 
2337 23.6288335 30.7947503 21.26 0.05 20.66 0.07 20.64 0.13  0.59  0.03 
2196 23.6288437 30.7931756 20.32 0.03 19.65 0.03 19.51 0.06  0.66  0.14 
4046 23.6288451 30.7826820 19.40 0.02 18.45 0.03 17.92 0.04  0.95  0.53 
2175 23.6288539 30.7929602 22.24 0.12 21.96 0.17 21.81 0.37  0.28  0.15 
1086 23.6288658 30.7816984 22.68 0.19 22.11 0.24 21.29 0.26  0.57  0.82 
 914 23.6288740 30.7798360 21.40 0.08 20.70 0.07 20.71 0.15  0.70 -0.01 
1461 23.6288895 30.7861138 20.09 0.03 19.23 0.03 18.92 0.04  0.86  0.31 
4045 23.6288954 30.7825488 20.62 0.04 19.77 0.05 19.52 0.07  0.85  0.25 
1835 23.6289219 30.7896228 21.61 0.08 20.90 0.09 21.01 0.19  0.71 -0.12 
  54 23.6289245 30.7696052 17.78 0.03 17.18 0.03 16.86 0.03  0.60  0.32 
4275 23.6289398 30.7758986 18.72 0.04 17.89 0.04 17.70 0.05  0.83  0.20 
 682 23.6289414 30.7772201 21.70 0.07 21.03 0.08 21.05 0.19  0.67 -0.02 
 483 23.6289628 30.7749722 21.62 0.07 21.20 0.10 21.01 0.17  0.42  0.19 
2115 23.6289677 30.7923707 21.16 0.05 20.42 0.05 20.24 0.09  0.74  0.18 
3524 23.6289743 30.7919011 22.43 0.13 21.66 0.13 21.89 0.44  0.78 -0.23 
3832 23.6289744 30.7933194 22.16 0.14 21.12 0.15 19.73 0.18  1.05  1.39 
2457 23.6289796 30.7961558 21.17 0.05 20.28 0.07 20.11 0.09  0.89  0.18 
3457 23.6289883 30.7887999 22.59 0.14 21.57 0.12 21.18 0.22  1.02  0.40 
2621 23.6289906 30.7978622 20.69 0.03 19.98 0.04 19.84 0.08  0.71  0.14 
2279 23.6289994 30.7941141 22.32 0.11 21.81 0.13 21.66 0.33  0.51  0.14 
3003 23.6290032 30.7720569 21.87 0.08 21.46 0.11 21.01 0.16  0.41  0.45 
2543 23.6290109 30.7969349 21.52 0.04 20.74 0.06 20.46 0.11  0.78  0.28 
 989 23.6290111 30.7805780 21.30 0.06 20.52 0.06 20.49 0.12  0.79  0.02 
 142 23.6290452 30.7708294 21.32 0.06 21.10 0.11 20.53 0.13  0.23  0.56 
 746 23.6290488 30.7778929 20.28 0.03 20.42 0.05 20.44 0.11 -0.14 -0.02 
2373 23.6290967 30.7951868 21.02 0.04 20.27 0.04 20.17 0.09  0.75  0.11 
 111 23.6290988 30.7704247 20.76 0.04 20.42 0.06 20.15 0.09  0.34  0.28 
1486 23.6290989 30.7863286 20.35 0.03 18.96 0.03 18.33 0.04  1.39  0.62 
 868 23.6291027 30.7792357 19.95 0.03 19.10 0.03 18.83 0.04  0.84  0.28 
3421 23.6291128 30.7877722 20.70 0.03 19.89 0.04 19.64 0.06  0.81  0.25 
3288 23.6291159 30.7826940 21.53 0.06 20.79 0.08 20.89 0.18  0.74 -0.10 
2038 23.6291268 30.7916514 22.37 0.10 21.94 0.16 21.45 0.29  0.43  0.49 
 288 23.6291406 30.7728620 21.87 0.07 21.13 0.10 20.97 0.19  0.74  0.16 
 229 23.6291534 30.7721487 21.23 0.05 20.57 0.07 20.40 0.11  0.66  0.17 
2515 23.6291653 30.7966824 21.17 0.04 20.37 0.05 20.15 0.09  0.81  0.22 
3465 23.6291701 30.7890115 20.71 0.03 19.61 0.03 19.18 0.05  1.11  0.43 
3422 23.6291737 30.7878983 21.50 0.05 20.64 0.06 20.38 0.12  0.85  0.26 
1070 23.6291859 30.7815179 21.82 0.10 21.31 0.11 21.48 0.27  0.51 -0.17 
 675 23.6291897 30.7771459 20.41 0.03 19.65 0.04 19.45 0.05  0.76  0.20 
 512 23.6291913 30.7752388 20.75 0.04 20.73 0.07 20.33 0.10  0.02  0.40 
3072 23.6292098 30.7744761 22.22 0.10 21.72 0.16 21.47 0.27  0.50  0.26 
2092 23.6292192 30.7921826 22.03 0.08 21.34 0.12 21.10 0.19  0.69  0.24 
3534 23.6292522 30.7923701 21.21 0.06 20.96 0.12 20.78 0.19  0.25  0.18 
2655 23.6292529 30.7982324 19.59 0.02 18.66 0.03 18.40 0.04  0.93  0.26 
2993 23.6292688 30.7715267 20.46 0.04 19.76 0.04 19.45 0.05  0.70  0.31 
1362 23.6292846 30.7850916 21.64 0.07 21.13 0.09 20.56 0.13  0.51  0.57 
3545 23.6292911 30.7928893 22.22 0.14 21.62 0.14 21.68 0.38  0.60 -0.05 
 475 23.6292997 30.7749197 22.20 0.09 21.62 0.14 21.27 0.23  0.58  0.36 
 930 23.6293361 30.7800075 22.35 0.12 21.64 0.14 21.58 0.35  0.71  0.06 
3493 23.6293463 30.7901614 21.41 0.09 20.75 0.09 20.57 0.16  0.66  0.18 
2468 23.6293555 30.7962542 21.55 0.07 21.12 0.11 21.42 0.28  0.43 -0.30 
2054 23.6293683 30.7918723 22.20 0.08 22.03 0.17 21.94 0.42  0.18  0.08 
3159 23.6293688 30.7784851 20.07 0.03 19.24 0.03 18.97 0.05  0.83  0.27 
1119 23.6293699 30.7822734 21.22 0.05 20.39 0.05 20.27 0.10  0.83  0.12 
1379 23.6293740 30.7852886 18.85 0.02 17.93 0.02 17.57 0.04  0.92  0.36 
 886 23.6293759 30.7795493 22.08 0.10 21.62 0.15 21.34 0.26  0.46  0.28 
1258 23.6293936 30.7838840 18.52 0.02 18.44 0.03 18.35 0.04  0.09  0.09 
4148 23.6294054 30.7928494 22.26 0.11 21.64 0.16 21.51 0.34  0.61  0.13 
3297 23.6294111 30.7829718 21.40 0.07 20.51 0.05 20.24 0.11  0.89  0.27 
1218 23.6294236 30.7833629 21.48 0.06 21.06 0.09 20.91 0.20  0.42  0.15 
 227 23.6294308 30.7720339 20.94 0.04 20.34 0.05 20.24 0.09  0.60  0.10 
1556 23.6294524 30.7869849 20.95 0.04 19.64 0.03 18.97 0.04  1.31  0.67 
1451 23.6294604 30.7860359 21.61 0.07 20.97 0.09 20.84 0.18  0.64  0.13 
2341 23.6294660 30.7948157 22.76 0.17 21.85 0.14 21.72 0.34  0.91  0.13 
 345 23.6294770 30.7734245 22.05 0.10 21.56 0.14 21.36 0.26  0.49  0.20 
2319 23.6294884 30.7945204 18.99 0.02 18.00 0.02 17.69 0.03  0.98  0.31 
 408 23.6294952 30.7741832 21.00 0.04 20.36 0.05 20.20 0.09  0.65  0.15 
1118 23.6294999 30.7821419 21.26 0.05 20.45 0.05 20.32 0.10  0.81  0.13 
 521 23.6295014 30.7753923 20.21 0.03 20.09 0.04 19.94 0.07  0.12  0.15 
1587 23.6295039 30.7872200 22.59 0.16 21.79 0.19 21.63 0.35  0.80  0.15 
1395 23.6295354 30.7855871 21.57 0.06 20.95 0.08 20.70 0.15  0.62  0.25 
1029 23.6295466 30.7812497 20.03 0.03 19.14 0.03 18.85 0.04  0.89  0.29 
2557 23.6295617 30.7971876 21.43 0.05 20.61 0.06 20.43 0.11  0.82  0.18 
3947 23.6295624 30.7746366 22.56 0.17 21.99 0.21 21.33 0.27  0.56  0.66 
 787 23.6295673 30.7783470 19.01 0.02 18.10 0.03 17.82 0.04  0.91  0.28 
2080 23.6295729 30.7921082 21.67 0.08 21.04 0.09 20.91 0.18  0.63  0.13 
3790 23.6295895 30.7827551 20.75 0.06 20.17 0.07 19.87 0.09  0.58  0.30 
 496 23.6295958 30.7751257 21.58 0.07 20.91 0.07 20.74 0.13  0.67  0.18 
3452 23.6296004 30.7886761 20.48 0.03 19.70 0.04 19.43 0.06  0.78  0.26 
 165 23.6296092 30.7712859 18.88 0.03 18.28 0.03 18.01 0.03  0.60  0.27 
1623 23.6296162 30.7875607 20.00 0.03 19.19 0.03 18.90 0.04  0.81  0.29 
2416 23.6296170 30.7956061 19.97 0.02 19.40 0.03 19.13 0.05  0.57  0.28 
  97 23.6296220 30.7702613 20.62 0.04 20.04 0.04 19.81 0.07  0.57  0.24 
1069 23.6296240 30.7815513 20.61 0.03 19.76 0.04 19.61 0.06  0.85  0.15 
2117 23.6296247 30.7924323 18.57 0.02 17.96 0.02 17.68 0.03  0.60  0.28 
 982 23.6296354 30.7805372 21.17 0.04 20.71 0.06 20.81 0.15  0.46 -0.10 
  59 23.6296374 30.7697535 20.89 0.05 20.30 0.05 19.96 0.07  0.60  0.34 
3990 23.6296656 30.7793294 21.51 0.07 20.90 0.07 20.54 0.13  0.60  0.37 
1028 23.6296781 30.7810986 20.08 0.03 19.29 0.03 19.03 0.05  0.79  0.26 
2590 23.6296793 30.7975433 20.10 0.03 19.13 0.03 18.91 0.04  0.97  0.22 
3079 23.6296977 30.7745800 21.39 0.06 20.87 0.07 20.50 0.10  0.52  0.37 
 727 23.6297024 30.7777569 20.57 0.05 19.92 0.06 19.74 0.09  0.65  0.18 
1394 23.6297215 30.7854799 21.91 0.08 21.19 0.09 20.72 0.16  0.72  0.47 
3349 23.6297256 30.7847708 21.90 0.08 21.12 0.10 20.95 0.19  0.78  0.18 
 621 23.6297354 30.7765658 20.47 0.03 19.79 0.04 19.60 0.06  0.68  0.20 
 228 23.6297562 30.7720646 22.03 0.10 21.31 0.11 20.99 0.17  0.72  0.32 
 754 23.6297727 30.7780104 21.11 0.05 20.63 0.07 20.51 0.12  0.47  0.12 
1450 23.6297860 30.7860369 19.52 0.02 18.60 0.02 18.31 0.04  0.92  0.30 
1172 23.6297899 30.7827796 21.68 0.06 21.10 0.09 20.69 0.15  0.58  0.40 
 531 23.6297951 30.7754932 21.77 0.07 21.17 0.09 21.31 0.24  0.60 -0.14 
1129 23.6298070 30.7822923 20.70 0.03 20.19 0.04 20.00 0.08  0.51  0.19 
 381 23.6298135 30.7738701 21.31 0.05 20.68 0.06 20.45 0.12  0.63  0.23 
2499 23.6298145 30.7965624 21.06 0.04 20.33 0.05 20.14 0.09  0.73  0.19 
 410 23.6298252 30.7742183 21.12 0.05 20.46 0.05 20.40 0.10  0.66  0.06 
3989 23.6298318 30.7792950 20.24 0.03 19.98 0.04 19.75 0.07  0.26  0.22 
3827 23.6298357 30.7924791 21.77 0.09 20.67 0.07 20.40 0.12  1.10  0.27 
 330 23.6298433 30.7733039 21.27 0.07 20.79 0.08 20.57 0.15  0.49  0.22 
2043 23.6298441 30.7917740 21.07 0.04 20.44 0.05 20.38 0.11  0.63  0.05 
2529 23.6298513 30.7968504 21.86 0.08 21.12 0.09 20.93 0.17  0.74  0.20 
3253 23.6298532 30.7815946 22.69 0.18 22.20 0.33 21.84 0.46  0.49  0.36 
2641 23.6298807 30.7981086 21.53 0.05 20.70 0.06 20.47 0.12  0.83  0.23 
3779 23.6299079 30.7811560 19.48 0.03 18.60 0.03 18.33 0.04  0.88  0.27 
2338 23.6299215 30.7948163 22.44 0.12 21.60 0.12 21.51 0.32  0.84  0.09 
1058 23.6299258 30.7814216 22.04 0.10 21.58 0.15 21.39 0.27  0.47  0.19 
4107 23.6299314 30.7853324 23.48 0.28 21.83 0.20 20.61 0.13  1.64  1.22 
 670 23.6299343 30.7771454 20.19 0.03 19.39 0.03 19.20 0.05  0.80  0.18 
2167 23.6299412 30.7929588 22.39 0.09 21.75 0.15 21.84 0.40  0.64 -0.09 
3811 23.6299462 30.7884411 21.63 0.07 21.25 0.10 20.88 0.20  0.38  0.38 
 444 23.6299776 30.7745897 20.89 0.04 20.42 0.05 20.01 0.08  0.47  0.41 
1942 23.6299979 30.7907635 19.57 0.02 18.56 0.03 18.23 0.04  1.00  0.34 
 397 23.6300013 30.7740400 22.20 0.11 21.31 0.11 21.56 0.28  0.89 -0.25 
 722 23.6300049 30.7777227 21.73 0.09 21.27 0.10 21.31 0.26  0.46 -0.04 
1558 23.6300123 30.7870144 22.11 0.12 21.54 0.12 20.92 0.20  0.57  0.63 
1770 23.6300347 30.7891099 20.17 0.03 19.34 0.03 19.06 0.05  0.83  0.27 
  99 23.6300542 30.7703137 21.23 0.05 20.68 0.07 20.55 0.12  0.55  0.13 
 702 23.6300774 30.7774548 21.05 0.04 20.53 0.05 20.38 0.10  0.52  0.15 
4384 23.6300782 30.7863869 21.43 0.11 20.79 0.12 20.11 0.14  0.64  0.68 
1707 23.6300790 30.7885831 20.14 0.03 19.33 0.03 19.16 0.05  0.81  0.17 
2199 23.6300825 30.7932601 20.57 0.03 19.74 0.03 19.54 0.06  0.83  0.20 
 860 23.6300928 30.7792228 21.94 0.09 21.22 0.10 21.40 0.28  0.72 -0.18 
3225 23.6301148 30.7809074 22.53 0.19 21.80 0.20 21.33 0.26  0.73  0.47 
 243 23.6301483 30.7723697 18.55 0.02 17.89 0.03 17.66 0.03  0.65  0.24 
3103 23.6301539 30.7758919 20.58 0.03 20.14 0.04 19.94 0.07  0.44  0.19 
4400 23.6301594 30.7967359 21.58 0.13 20.95 0.16 20.54 0.15  0.62  0.41 
2461 23.6301598 30.7962520 22.03 0.08 21.16 0.09 21.08 0.17  0.87  0.08 
3914 23.6301923 30.7718405 21.24 0.05 21.33 0.12 20.13 0.12 -0.09  1.20 
 908 23.6301945 30.7798827 21.61 0.06 20.97 0.08 20.92 0.20  0.64  0.05 
 819 23.6301959 30.7788449 21.81 0.10 21.72 0.17 21.86 0.49  0.08 -0.14 
 703 23.6302064 30.7775634 21.46 0.06 20.76 0.07 20.50 0.12  0.70  0.26 
 338 23.6302141 30.7733766 19.49 0.03 18.70 0.03 18.41 0.04  0.79  0.29 
2363 23.6302199 30.7950666 21.29 0.05 20.14 0.05 19.77 0.07  1.15  0.37 
2667 23.6302223 30.7984377 20.26 0.03 19.33 0.03 19.13 0.04  0.93  0.20 
1084 23.6302269 30.7817608 21.80 0.09 21.17 0.12 20.84 0.17  0.63  0.33 
 791 23.6302376 30.7784540 21.50 0.06 20.84 0.07 20.65 0.14  0.66  0.19 
3857 23.6302447 30.7966248 21.21 0.09 20.52 0.10 19.89 0.10  0.69  0.64 
2261 23.6302470 30.7941295 22.12 0.09 21.05 0.08 20.71 0.14  1.07  0.34 
1323 23.6302516 30.7847541 21.98 0.08 21.39 0.10 21.24 0.26  0.59  0.15 
4159 23.6302528 30.7939515 22.08 0.11 21.39 0.13 21.22 0.21  0.69  0.17 
 265 23.6302541 30.7726028 21.35 0.07 20.70 0.07 20.45 0.12  0.65  0.25 
 119 23.6302694 30.7705715 22.27 0.12 21.78 0.14 21.30 0.25  0.49  0.48 
3102 23.6302698 30.7757937 20.89 0.04 20.44 0.05 20.38 0.11  0.45  0.06 
2607 23.6302717 30.7977732 21.02 0.04 20.65 0.07 20.48 0.11  0.37  0.17 
 977 23.6302722 30.7805136 20.46 0.06 19.71 0.07 19.45 0.10  0.75  0.26 
2180 23.6302811 30.7930749 21.43 0.06 20.91 0.08 20.67 0.14  0.52  0.24 
3953 23.6303068 30.7753407 21.62 0.09 21.04 0.10 20.82 0.17  0.58  0.22 
1246 23.6303096 30.7837470 21.42 0.05 20.96 0.09 20.80 0.17  0.46  0.16 
2289 23.6303427 30.7943281 20.75 0.03 19.80 0.03 19.55 0.06  0.95  0.25 
 844 23.6303513 30.7790985 22.30 0.10 21.59 0.14 21.90 0.44  0.70 -0.31 
1354 23.6303529 30.7851044 20.97 0.05 20.28 0.05 20.04 0.09  0.70  0.24 
1833 23.6303539 30.7896959 20.20 0.03 20.18 0.04 20.22 0.10  0.02 -0.04 
1465 23.6303606 30.7861702 21.03 0.04 20.23 0.04 20.03 0.09  0.80  0.20 
 433 23.6303810 30.7745184 20.83 0.04 20.39 0.05 20.19 0.09  0.43  0.20 
2326 23.6303929 30.7946510 22.13 0.09 21.35 0.09 21.34 0.25  0.77  0.01 
1282 23.6303974 30.7842311 20.09 0.02 19.60 0.03 19.45 0.05  0.49  0.15 
1860 23.6304061 30.7900681 22.13 0.09 21.87 0.15 21.19 0.23  0.26  0.68 
 287 23.6304082 30.7729436 20.17 0.03 19.50 0.03 19.26 0.05  0.66  0.25 
2223 23.6304213 30.7935810 20.26 0.03 19.37 0.03 19.18 0.05  0.89  0.20 
3041 23.6304348 30.7736043 21.32 0.05 20.83 0.07 20.73 0.14  0.49  0.10 
3954 23.6304382 30.7753715 21.31 0.05 20.73 0.06 20.40 0.11  0.59  0.33 
1530 23.6304522 30.7868323 18.45 0.02 17.15 0.02 16.32 0.03  1.30  0.83 
2441 23.6304622 30.7960419 21.56 0.06 20.30 0.05 19.90 0.07  1.26  0.39 
2638 23.6304787 30.7981125 22.40 0.11 21.69 0.13 21.60 0.34  0.71  0.09 
2200 23.6304811 30.7933024 21.37 0.05 20.55 0.05 20.45 0.11  0.82  0.10 
2485 23.6304908 30.7964903 21.86 0.06 20.95 0.09 20.91 0.18  0.91  0.04 
2459 23.6304954 30.7962457 21.47 0.05 20.38 0.05 19.90 0.08  1.09  0.48 
 257 23.6305022 30.7725488 19.73 0.03 19.06 0.03 18.81 0.04  0.67  0.25 
 592 23.6305024 30.7762038 22.37 0.13 21.94 0.17 21.60 0.30  0.43  0.35 
1089 23.6305054 30.7818450 20.86 0.06 20.26 0.07 19.99 0.10  0.60  0.27 
1195 23.6305098 30.7831871 20.57 0.03 20.14 0.04 20.04 0.09  0.42  0.11 
1302 23.6305240 30.7845426 20.93 0.04 20.19 0.05 19.88 0.07  0.73  0.32 
3082 23.6305260 30.7749065 19.14 0.02 18.35 0.02 18.06 0.04  0.79  0.29 
3546 23.6305368 30.7930430 22.68 0.16 21.82 0.14 21.94 0.43  0.85 -0.11 
 401 23.6305464 30.7741389 20.10 0.03 19.34 0.03 19.09 0.04  0.76  0.25 
1911 23.6305501 30.7905457 22.42 0.13 21.84 0.18 21.56 0.31  0.57  0.28 
3777 23.6305711 30.7811420 19.31 0.04 18.78 0.04 18.62 0.05  0.53  0.16 
2130 23.6305772 30.7926470 19.52 0.02 18.57 0.02 18.31 0.04  0.95  0.27 
 615 23.6305921 30.7765350 22.26 0.10 21.55 0.12 21.39 0.26  0.71  0.16 
1301 23.6306029 30.7844320 21.33 0.05 20.46 0.05 20.11 0.10  0.88  0.34 
 155 23.6306168 30.7712030 20.63 0.04 20.03 0.05 19.71 0.07  0.60  0.33 
1248 23.6306258 30.7837744 20.99 0.05 20.17 0.05 19.99 0.08  0.82  0.17 
1499 23.6306327 30.7866306 21.94 0.09 21.39 0.14 20.80 0.18  0.55  0.59 
 308 23.6306370 30.7731707 20.86 0.04 20.25 0.05 20.07 0.08  0.62  0.18 
2272 23.6306533 30.7941336 22.52 0.12 21.65 0.12 21.65 0.35  0.87  0.00 
3081 23.6306562 30.7748178 21.71 0.08 21.02 0.11 20.76 0.19  0.70  0.26 
 365 23.6306976 30.7737758 20.92 0.04 20.59 0.06 20.48 0.11  0.33  0.10 
 978 23.6307193 30.7805465 21.45 0.07 20.98 0.11 20.97 0.21  0.47  0.01 
2434 23.6307200 30.7958940 21.14 0.04 20.40 0.05 20.24 0.09  0.74  0.15 
2230 23.6307315 30.7936924 19.63 0.02 18.36 0.02 17.86 0.03  1.27  0.50 
3197 23.6307410 30.7802286 22.16 0.11 21.45 0.13 21.01 0.20  0.71  0.44 
1448 23.6307474 30.7860475 19.76 0.02 18.93 0.03 18.65 0.04  0.83  0.28 
 209 23.6307495 30.7718963 21.32 0.06 20.70 0.06 20.41 0.11  0.62  0.28 
1873 23.6307589 30.7902058 21.99 0.09 21.25 0.10 21.29 0.27  0.74 -0.04 
 498 23.6307767 30.7752091 21.51 0.07 21.00 0.08 20.71 0.12  0.51  0.29 
2050 23.6307805 30.7919081 19.88 0.02 19.60 0.03 19.47 0.06  0.27  0.14 
2566 23.6307820 30.7973946 20.56 0.03 19.55 0.03 19.32 0.05  1.01  0.24 
 168 23.6307933 30.7713948 21.67 0.06 21.23 0.10 20.81 0.15  0.43  0.43 
 753 23.6308064 30.7780585 19.94 0.03 19.03 0.03 18.80 0.04  0.91  0.23 
  81 23.6308428 30.7701994 20.15 0.04 20.32 0.07 20.20 0.10 -0.17  0.12 
4288 23.6308482 30.7827476 19.96 0.03 19.07 0.04 18.77 0.06  0.89  0.30 
2453 23.6308508 30.7961966 20.31 0.03 18.98 0.03 18.52 0.04  1.33  0.46 
1092 23.6308565 30.7818961 20.24 0.03 20.26 0.05 20.18 0.11 -0.03  0.09 
3932 23.6308584 30.7737512 21.62 0.09 21.00 0.08 20.84 0.16  0.62  0.16 
3355 23.6308690 30.7849027 20.12 0.03 19.50 0.03 19.34 0.05  0.62  0.17 
1812 23.6308725 30.7896472 21.20 0.04 20.49 0.05 20.46 0.12  0.71  0.03 
 116 23.6308809 30.7705770 20.67 0.04 20.02 0.05 19.67 0.07  0.65  0.34 
1371 23.6308839 30.7852690 21.15 0.05 20.17 0.04 19.86 0.07  0.98  0.31 
 920 23.6309038 30.7800319 20.37 0.04 19.41 0.04 19.09 0.05  0.96  0.33 
3029 23.6309087 30.7732730 21.74 0.08 21.10 0.09 20.97 0.19  0.64  0.12 
3538 23.6309300 30.7925868 20.73 0.04 19.52 0.05 19.16 0.06  1.21  0.36 
3789 23.6309365 30.7826510 20.34 0.03 19.50 0.04 19.23 0.05  0.84  0.27 
 785 23.6309442 30.7784190 20.69 0.04 19.97 0.04 19.84 0.08  0.71  0.13 
4188 23.6309735 30.7698783 21.29 0.06 20.68 0.08 20.46 0.10  0.61  0.22 
1177 23.6309748 30.7829905 22.52 0.15 21.70 0.17 21.20 0.23  0.82  0.50 
3148 23.6309886 30.7781929 19.66 0.02 18.97 0.03 18.75 0.04  0.69  0.22 
 319 23.6310073 30.7734481 21.08 0.05 20.68 0.07 20.52 0.12  0.40  0.16 
2582 23.6310145 30.7975399 22.08 0.08 21.98 0.16 21.83 0.41  0.09  0.15 
2001 23.6310191 30.7914175 21.35 0.05 20.86 0.07 20.76 0.15  0.48  0.10 
1952 23.6310193 30.7909566 22.41 0.10 21.68 0.15 21.56 0.29  0.73  0.13 
3445 23.6310229 30.7885792 19.25 0.02 19.18 0.03 19.10 0.05  0.06  0.08 
3440 23.6310379 30.7883834 22.23 0.13 21.86 0.17 21.31 0.25  0.38  0.55 
3471 23.6310411 30.7895743 21.74 0.07 21.01 0.08 20.75 0.15  0.73  0.25 
 411 23.6310565 30.7743201 21.84 0.08 21.19 0.09 21.16 0.21  0.65  0.03 
3710 23.6310576 30.7701762 21.07 0.05 20.50 0.07 20.05 0.08  0.57  0.45 
 635 23.6310730 30.7767957 21.73 0.08 20.91 0.07 20.68 0.14  0.82  0.23 
3984 23.6310848 30.7788008 21.72 0.09 21.03 0.11 20.91 0.17  0.69  0.12 
1588 23.6310894 30.7873129 22.51 0.16 21.72 0.19 21.27 0.24  0.79  0.45 
2440 23.6311107 30.7960670 22.21 0.10 21.20 0.09 20.81 0.17  1.00  0.39 
3429 23.6311252 30.7880756 19.87 0.02 19.02 0.03 18.78 0.04  0.85  0.25 
 847 23.6311288 30.7791914 21.77 0.08 21.01 0.08 20.71 0.14  0.76  0.30 
1926 23.6311355 30.7907113 20.89 0.04 20.26 0.05 20.10 0.10  0.63  0.16 
 721 23.6311405 30.7777775 20.44 0.03 20.18 0.04 20.02 0.08  0.26  0.17 
2546 23.6311652 30.7971112 20.08 0.03 20.04 0.05 19.99 0.09  0.04  0.05 
 810 23.6311770 30.7789230 20.40 0.03 19.61 0.04 19.40 0.06  0.79  0.21 
3185 23.6311779 30.7796524 20.77 0.04 19.96 0.04 19.68 0.07  0.81  0.27 
 357 23.6311830 30.7736601 21.57 0.06 21.20 0.08 21.10 0.20  0.37  0.10 
4124 23.6311831 30.7873789 22.40 0.14 21.79 0.17 21.57 0.31  0.61  0.22 
1243 23.6311961 30.7837721 21.73 0.08 21.19 0.11 20.79 0.16  0.55  0.40 
1103 23.6312051 30.7820847 22.02 0.10 21.20 0.09 21.15 0.23  0.82  0.05 
2085 23.6312070 30.7922445 21.28 0.04 20.41 0.05 20.06 0.08  0.87  0.35 
1335 23.6312254 30.7849369 20.83 0.04 19.87 0.04 19.57 0.07  0.96  0.31 
 262 23.6312344 30.7726506 22.09 0.10 21.42 0.11 21.38 0.25  0.67  0.05 
3328 23.6312351 30.7841852 20.30 0.03 19.09 0.03 18.56 0.04  1.22  0.53 
2579 23.6312373 30.7975089 21.97 0.09 21.31 0.12 21.12 0.19  0.66  0.19 
 932 23.6312413 30.7801677 20.94 0.04 20.07 0.04 19.92 0.08  0.87  0.15 
2476 23.6312513 30.7964858 21.31 0.13 20.76 0.15 20.24 0.14  0.55  0.51 
 646 23.6312546 30.7769191 19.60 0.02 18.80 0.03 18.54 0.04  0.80  0.27 
3390 23.6312580 30.7861712 21.45 0.10 21.08 0.12 20.74 0.21  0.37  0.34 
4406 23.6312625 30.7885417 21.72 0.13 20.95 0.14 20.09 0.11  0.76  0.87 
2189 23.6312760 30.7932368 22.28 0.11 21.65 0.13 21.20 0.21  0.63  0.45 
 236 23.6312814 30.7723160 21.47 0.06 20.77 0.07 20.53 0.11  0.70  0.24 
2006 23.6312910 30.7914603 22.39 0.10 21.67 0.14 21.27 0.24  0.72  0.40 
3994 23.6312950 30.7797365 21.76 0.07 21.20 0.10 20.64 0.16  0.55  0.57 
1130 23.6313097 30.7823933 21.50 0.07 20.83 0.07 20.74 0.15  0.67  0.09 
 846 23.6313448 30.7791793 21.01 0.05 20.20 0.04 20.03 0.09  0.81  0.17 
1435 23.6313587 30.7859327 21.13 0.07 20.48 0.06 20.21 0.10  0.65  0.28 
3206 23.6313766 30.7803820 19.98 0.03 19.02 0.03 18.67 0.04  0.96  0.35 
 442 23.6313892 30.7746627 22.20 0.12 21.67 0.14 21.64 0.37  0.53  0.03 
3327 23.6313910 30.7841709 20.46 0.03 19.64 0.04 19.37 0.07  0.82  0.27 
3403 23.6313919 30.7869022 23.06 0.29 22.02 0.23 22.03 0.53  1.04 -0.02 
1014 23.6314122 30.7810867 21.42 0.06 20.69 0.06 20.44 0.11  0.72  0.25 
1954 23.6314223 30.7909993 22.36 0.14 21.52 0.13 21.89 0.40  0.84 -0.37 
1155 23.6314263 30.7826595 21.93 0.10 21.47 0.13 21.14 0.23  0.46  0.33 
3934 23.6314312 30.7739066 19.46 0.02 18.64 0.03 18.32 0.04  0.83  0.31 
 172 23.6314317 30.7714732 21.45 0.06 20.76 0.06 20.33 0.10  0.69  0.43 
1398 23.6314426 30.7856083 21.72 0.06 20.99 0.08 20.91 0.19  0.73  0.08 
 720 23.6314436 30.7777901 21.82 0.07 21.19 0.09 20.77 0.14  0.63  0.43 
 541 23.6314441 30.7757480 20.77 0.04 19.98 0.04 19.74 0.07  0.79  0.24 
4022 23.6314515 30.7816470 21.92 0.09 21.08 0.09 20.70 0.17  0.84  0.37 
3196 23.6314589 30.7801600 21.34 0.06 20.55 0.06 20.39 0.12  0.79  0.17 
1210 23.6314831 30.7834011 20.58 0.03 19.75 0.03 19.55 0.06  0.84  0.20 
1314 23.6314944 30.7846913 22.58 0.16 21.48 0.14 21.38 0.28  1.09  0.11 
2216 23.6315231 30.7936484 21.64 0.07 21.49 0.12 21.46 0.28  0.16  0.03 
1156 23.6315325 30.7828153 21.22 0.04 20.81 0.07 20.69 0.16  0.41  0.12 
 571 23.6315504 30.7760254 21.84 0.07 21.34 0.11 21.22 0.23  0.49  0.13 
4422 23.6315630 30.7893887 21.21 0.13 21.16 0.16 20.42 0.18  0.06  0.74 
3933 23.6315697 30.7738907 19.99 0.03 19.25 0.04 18.94 0.05  0.74  0.31 
2334 23.6315699 30.7948214 21.37 0.05 20.48 0.05 20.19 0.10  0.89  0.29 
3413 23.6315794 30.7874276 21.34 0.05 20.57 0.06 20.52 0.14  0.76  0.06 
3252 23.6315798 30.7817554 19.90 0.03 18.55 0.03 17.95 0.04  1.35  0.60 
 491 23.6315803 30.7751705 21.80 0.08 21.29 0.10 21.42 0.27  0.50 -0.13 
2057 23.6315872 30.7920343 19.41 0.02 18.45 0.02 18.18 0.04  0.97  0.27 
  74 23.6316247 30.7700752 21.43 0.06 21.21 0.10 20.85 0.15  0.22  0.35 
3155 23.6316411 30.7784395 18.35 0.02 17.51 0.03 17.26 0.04  0.84  0.25 
2201 23.6316499 30.7933889 21.07 0.04 20.16 0.04 20.03 0.08  0.91  0.13 
3745 23.6316710 30.7763999 19.28 0.02 18.49 0.03 18.23 0.04  0.79  0.26 
3709 23.6316757 30.7698317 21.84 0.10 21.27 0.11 20.83 0.16  0.57  0.44 
2215 23.6316840 30.7935989 22.52 0.15 21.71 0.13 21.94 0.46  0.81 -0.23 
1174 23.6317123 30.7829620 20.51 0.04 20.30 0.05 20.18 0.10  0.21  0.12 
1252 23.6317212 30.7838776 22.06 0.09 21.50 0.13 21.43 0.30  0.56  0.06 
2647 23.6317294 30.7983060 21.12 0.04 20.27 0.04 20.05 0.09  0.85  0.22 
2427 23.6317488 30.7958440 22.49 0.12 21.86 0.16 21.38 0.27  0.63  0.48 
4125 23.6317609 30.7877978 21.45 0.13 21.18 0.17 20.17 0.18  0.27  1.01 
1056 23.6317638 30.7815224 20.64 0.04 19.83 0.04 19.57 0.07  0.81  0.27 
3478 23.6317668 30.7899411 21.40 0.05 21.12 0.08 20.78 0.17  0.27  0.34 
 101 23.6317715 30.7704543 20.46 0.04 19.93 0.05 19.72 0.07  0.53  0.21 
1366 23.6317780 30.7852761 22.03 0.09 20.94 0.08 20.58 0.16  1.09  0.36 
 895 23.6317831 30.7797466 21.50 0.06 20.86 0.07 20.64 0.14  0.64  0.22 
3040 23.6317982 30.7736822 21.27 0.07 20.77 0.08 20.70 0.18  0.50  0.07 
3405 23.6317985 30.7869830 22.90 0.27 21.97 0.25 21.94 0.51  0.94  0.02 
 590 23.6318060 30.7762537 19.26 0.02 18.50 0.03 18.26 0.04  0.76  0.24 
3402 23.6318064 30.7867779 22.05 0.09 21.73 0.16 21.15 0.23  0.32  0.58 
 527 23.6318292 30.7755948 21.74 0.07 21.20 0.10 21.21 0.21  0.54 -0.01 
3136 23.6318321 30.7775258 20.56 0.04 19.77 0.04 19.49 0.06  0.78  0.29 
2606 23.6318343 30.7978368 21.76 0.07 21.27 0.10 20.91 0.18  0.49  0.36 
3938 23.6318400 30.7740642 20.57 0.06 19.94 0.06 19.59 0.07  0.64  0.34 
2124 23.6318441 30.7926002 20.97 0.05 20.21 0.05 20.00 0.08  0.76  0.20 
2202 23.6318506 30.7934198 21.55 0.05 20.74 0.06 20.73 0.14  0.81  0.01 
  69 23.6318680 30.7699834 20.28 0.03 19.67 0.04 19.35 0.05  0.61  0.31 
2658 23.6319005 30.7984258 21.37 0.05 20.54 0.05 20.41 0.11  0.83  0.13 
4349 23.6319093 30.7894561 20.91 0.09 20.50 0.07 20.14 0.10  0.41  0.36 
 429 23.6319218 30.7745958 20.91 0.04 20.17 0.04 20.00 0.09  0.74  0.17 
 372 23.6319218 30.7738518 21.27 0.05 20.90 0.08 21.07 0.19  0.38 -0.17 
2463 23.6319286 30.7963670 20.52 0.06 19.96 0.09 19.19 0.10  0.56  0.77 
 824 23.6319322 30.7789726 22.07 0.09 21.72 0.16 21.67 0.36  0.35  0.05 
1117 23.6319370 30.7822732 20.71 0.04 19.80 0.04 19.47 0.06  0.90  0.33 
1410 23.6319804 30.7857371 21.71 0.08 21.28 0.10 20.86 0.19  0.43  0.41 
2593 23.6319955 30.7976963 21.92 0.08 21.13 0.09 20.91 0.16  0.78  0.22 
1476 23.6319957 30.7863780 21.17 0.06 20.29 0.07 20.01 0.10  0.88  0.28 
1560 23.6319994 30.7871592 22.18 0.11 21.27 0.11 21.47 0.34  0.91 -0.20 
4154 23.6320014 30.7936482 21.39 0.06 20.99 0.08 20.64 0.15  0.40  0.34 
3427 23.6320083 30.7881976 18.89 0.03 18.75 0.04 18.60 0.05  0.14  0.15 
4068 23.6320161 30.7837801 22.65 0.17 21.80 0.18 21.99 0.52  0.84 -0.19 
3426 23.6320237 30.7880703 19.14 0.04 18.99 0.05 18.84 0.06  0.15  0.15 
3813 23.6320331 30.7895431 20.52 0.03 19.76 0.03 19.40 0.05  0.76  0.36 
3279 23.6320433 30.7825258 21.42 0.05 20.83 0.08 20.71 0.16  0.59  0.12 
3629 23.6320442 30.7985844 21.53 0.09 20.89 0.10 20.84 0.15  0.64  0.05 
2560 23.6320530 30.7973968 21.75 0.08 20.91 0.08 21.11 0.19  0.85 -0.20 
2594 23.6320768 30.7978208 21.74 0.06 20.94 0.07 20.58 0.12  0.79  0.36 
1740 23.6320776 30.7888949 21.24 0.05 20.38 0.05 20.20 0.10  0.86  0.17 
 181 23.6320944 30.7716477 21.12 0.06 21.38 0.10 20.97 0.18 -0.26  0.41 
3540 23.6320989 30.7928417 19.19 0.02 18.12 0.02 17.77 0.03  1.07  0.35 
1006 23.6321003 30.7810404 20.14 0.03 19.34 0.03 19.17 0.05  0.80  0.17 
3896 23.6321035 30.7698180 21.01 0.08 20.53 0.08 20.29 0.11  0.47  0.24 
3548 23.6321152 30.7935028 18.81 0.02 17.88 0.02 17.58 0.03  0.94  0.30 
2258 23.6321153 30.7940359 21.33 0.05 20.55 0.06 20.38 0.11  0.78  0.18 
3296 23.6321247 30.7830834 20.94 0.04 20.23 0.05 20.00 0.08  0.72  0.22 
 617 23.6321310 30.7766693 19.44 0.02 18.67 0.03 18.40 0.04  0.77  0.27 
 825 23.6321315 30.7790120 22.10 0.10 21.29 0.10 21.02 0.19  0.81  0.27 
3189 23.6321336 30.7799430 19.60 0.02 18.58 0.03 18.26 0.04  1.02  0.33 
2501 23.6321483 30.7967188 21.44 0.05 20.26 0.04 19.81 0.07  1.18  0.45 
1956 23.6321524 30.7910464 21.43 0.05 20.48 0.05 20.02 0.08  0.95  0.46 
2286 23.6321675 30.7944308 22.17 0.09 21.48 0.12 21.37 0.24  0.69  0.11 
 745 23.6321688 30.7780640 21.00 0.04 20.14 0.04 19.86 0.07  0.86  0.28 
4147 23.6321762 30.7929751 20.98 0.04 20.18 0.05 19.98 0.10  0.80  0.20 
4094 23.6321827 30.7849554 21.00 0.13 20.53 0.07 20.11 0.11  0.47  0.43 
3435 23.6322272 30.7884128 21.61 0.06 21.07 0.08 20.98 0.21  0.55  0.09 
4243 23.6322483 30.7866081 21.69 0.11 21.18 0.15 21.22 0.25  0.51 -0.04 
3105 23.6322518 30.7759925 22.36 0.13 21.62 0.12 21.67 0.35  0.73 -0.05 
 454 23.6322642 30.7748186 20.21 0.03 19.46 0.03 19.19 0.05  0.75  0.28 
2389 23.6322806 30.7955472 21.93 0.08 21.15 0.08 20.95 0.19  0.78  0.20 
3770 23.6322999 30.7798712 20.27 0.04 19.49 0.04 19.21 0.06  0.78  0.28 
1642 23.6323072 30.7879091 20.77 0.07 20.64 0.09 20.52 0.15  0.13  0.12 
 583 23.6323237 30.7761898 21.58 0.06 21.08 0.08 20.88 0.17  0.51  0.19 
  94 23.6323279 30.7704394 21.51 0.07 21.28 0.10 20.96 0.17  0.23  0.32 
 674 23.6323412 30.7773284 20.85 0.04 20.14 0.04 19.90 0.08  0.71  0.24 
4234 23.6323556 30.7843609 20.75 0.10 20.34 0.12 19.62 0.11  0.41  0.72 
 840 23.6323622 30.7791913 21.91 0.08 21.17 0.11 21.17 0.20  0.74  0.00 
3833 23.6323641 30.7935618 21.31 0.06 20.65 0.07 20.32 0.14  0.66  0.33 
1562 23.6323796 30.7871878 20.48 0.03 19.64 0.03 19.40 0.06  0.85  0.24 
2510 23.6323813 30.7968482 22.44 0.11 21.65 0.11 21.74 0.38  0.79 -0.09 
4093 23.6323816 30.7849462 22.07 0.16 20.73 0.07 20.61 0.16  1.34  0.12 
4131 23.6323963 30.7897557 21.31 0.09 20.82 0.09 20.56 0.15  0.49  0.26 
4193 23.6323973 30.7715423 21.02 0.06 20.54 0.07 20.31 0.12  0.48  0.23 
2577 23.6323993 30.7975735 21.26 0.05 20.76 0.06 20.48 0.11  0.50  0.28 
2126 23.6324010 30.7927161 20.69 0.04 19.76 0.04 19.73 0.07  0.93  0.03 
3201 23.6324016 30.7803754 21.89 0.09 21.53 0.13 21.29 0.26  0.36  0.24 
2449 23.6324050 30.7962281 21.75 0.07 20.94 0.07 20.73 0.14  0.81  0.21 
3340 23.6324160 30.7846885 19.58 0.04 19.47 0.03 19.35 0.06  0.11  0.12 
3484 23.6324202 30.7901984 22.46 0.14 21.26 0.12 21.16 0.28  1.20  0.10 
3433 23.6324247 30.7883444 22.23 0.11 21.95 0.19 21.79 0.39  0.28  0.16 
3434 23.6324307 30.7884934 22.00 0.10 21.92 0.20 21.84 0.42  0.08  0.08 
3808 23.6324479 30.7876125 20.93 0.06 20.61 0.08 20.21 0.12  0.32  0.39 
 487 23.6324558 30.7752049 20.48 0.03 19.74 0.03 19.51 0.05  0.74  0.23 
3470 23.6324634 30.7896145 21.94 0.10 21.35 0.11 20.91 0.18  0.60  0.44 
3156 23.6324704 30.7785849 21.77 0.09 21.24 0.09 20.83 0.16  0.53  0.40 
4187 23.6324853 30.7699149 19.28 0.03 18.56 0.04 18.30 0.05  0.72  0.27 
4008 23.6324997 30.7810540 21.51 0.07 20.92 0.08 20.80 0.16  0.58  0.12 
2058 23.6325040 30.7921120 20.62 0.05 19.88 0.06 19.65 0.08  0.75  0.23 
 337 23.6325107 30.7735160 18.60 0.02 18.59 0.03 18.51 0.04  0.01  0.08 
1773 23.6325254 30.7893131 18.75 0.02 17.66 0.02 17.24 0.03  1.09  0.43 
2540 23.6325351 30.7971318 21.71 0.08 21.27 0.13 20.81 0.15  0.45  0.46 
  93 23.6325499 30.7704187 20.66 0.04 20.07 0.05 19.76 0.07  0.59  0.31 
3042 23.6325532 30.7737364 21.25 0.06 20.86 0.07 20.71 0.15  0.38  0.15 
4063 23.6325544 30.7835649 19.57 0.08 19.12 0.07 18.66 0.10  0.45  0.46 
 706 23.6325555 30.7776341 19.85 0.03 18.94 0.03 18.67 0.04  0.91  0.27 
1751 23.6325701 30.7889974 21.59 0.06 20.84 0.07 20.59 0.13  0.74  0.26 
2157 23.6326003 30.7930740 21.97 0.08 20.92 0.08 20.71 0.15  1.04  0.21 
1005 23.6326046 30.7811617 21.07 0.04 20.32 0.05 20.13 0.09  0.75  0.18 
3738 23.6326095 30.7752851 21.67 0.07 20.99 0.09 20.93 0.16  0.68  0.06 
3043 23.6326135 30.7738890 21.35 0.05 21.55 0.12 21.65 0.30 -0.20 -0.10 
2601 23.6326237 30.7978527 22.52 0.12 21.66 0.15 21.31 0.27  0.86  0.35 
3432 23.6326242 30.7882386 21.19 0.05 21.06 0.10 20.80 0.18  0.13  0.26 
1615 23.6326614 30.7877023 19.45 0.03 18.51 0.03 18.20 0.04  0.93  0.31 
4226 23.6326719 30.7829911 21.07 0.06 20.61 0.07 20.48 0.16  0.46  0.13 
3302 23.6326740 30.7833725 19.85 0.10 19.34 0.11 18.38 0.11  0.51  0.96 
1692 23.6326833 30.7884903 19.64 0.03 19.60 0.03 19.64 0.07  0.04 -0.04 
2366 23.6326949 30.7952718 21.87 0.06 21.38 0.11 21.15 0.20  0.49  0.23 
 540 23.6327206 30.7758108 18.90 0.02 18.02 0.02 17.65 0.03  0.88  0.38 
 568 23.6327345 30.7760898 21.35 0.05 20.76 0.06 20.43 0.11  0.59  0.33 
2470 23.6327400 30.7964781 22.30 0.09 21.10 0.09 20.72 0.13  1.20  0.38 
3256 23.6327568 30.7818779 21.68 0.11 21.33 0.12 21.06 0.21  0.35  0.28 
 569 23.6327800 30.7762428 20.76 0.04 20.74 0.07 20.49 0.13  0.02  0.25 
 321 23.6327874 30.7734240 20.15 0.03 19.46 0.03 19.22 0.05  0.69  0.24 
3269 23.6328005 30.7822118 21.09 0.06 20.63 0.07 20.45 0.13  0.46  0.19 
1868 23.6328115 30.7902907 21.45 0.05 20.69 0.08 20.76 0.18  0.77 -0.07 
1945 23.6328147 30.7909635 22.22 0.11 21.70 0.15 21.33 0.25  0.52  0.37 
3723 23.6328167 30.7717586 18.67 0.04 17.58 0.04 16.70 0.04  1.09  0.88 
2114 23.6328267 30.7925936 20.23 0.03 19.36 0.03 19.15 0.05  0.86  0.22 
4225 23.6328344 30.7827962 22.55 0.16 21.97 0.21 21.10 0.23  0.57  0.88 
 718 23.6328351 30.7778474 21.80 0.07 21.09 0.09 20.86 0.15  0.71  0.23 
1334 23.6328407 30.7850238 20.38 0.05 19.68 0.04 19.34 0.07  0.70  0.34 
4405 23.6328510 30.7837441 20.72 0.12 20.78 0.14 20.39 0.21 -0.06  0.39 
3329 23.6328718 30.7844006 21.19 0.07 20.76 0.07 20.58 0.16  0.43  0.19 
4361 23.6328734 30.7839901 20.17 0.08 20.22 0.10 19.86 0.14 -0.05  0.37 
2168 23.6328826 30.7931412 20.73 0.03 19.82 0.04 19.64 0.07  0.90  0.18 
4202 23.6328880 30.7732149 21.81 0.11 21.13 0.10 20.86 0.18  0.68  0.27 
 405 23.6328946 30.7743149 21.03 0.04 20.33 0.04 20.04 0.08  0.70  0.29 
1541 23.6328963 30.7870390 21.53 0.05 21.57 0.13 21.55 0.36 -0.05  0.02 
 744 23.6329234 30.7781005 22.26 0.12 21.45 0.12 21.19 0.21  0.81  0.26 
3230 23.6329377 30.7811918 21.67 0.07 21.25 0.11 21.27 0.29  0.43 -0.02 
4048 23.6329417 30.7830922 20.95 0.06 20.48 0.07 19.96 0.12  0.47  0.52 
3396 23.6329431 30.7864063 21.43 0.09 20.75 0.07 20.33 0.11  0.68  0.42 
 217 23.6329490 30.7721040 21.54 0.07 21.48 0.16 21.06 0.22  0.06  0.43 
 449 23.6329521 30.7748227 21.05 0.05 20.43 0.06 20.21 0.10  0.62  0.22 
3342 23.6329651 30.7847710 20.85 0.11 20.73 0.12 20.14 0.16  0.12  0.59 
3304 23.6329718 30.7838847 19.75 0.07 19.42 0.06 19.11 0.07  0.33  0.31 
 160 23.6329811 30.7714353 22.18 0.11 21.60 0.18 21.39 0.27  0.58  0.21 
4360 23.6330143 30.7836001 19.87 0.11 19.57 0.11 19.08 0.13  0.30  0.49 
3022 23.6330177 30.7730769 19.71 0.03 19.00 0.03 18.78 0.04  0.71  0.22 
4110 23.6330254 30.7857176 21.36 0.07 20.84 0.09 20.24 0.13  0.52  0.60 
2303 23.6330291 30.7946237 21.41 0.08 20.68 0.10 20.52 0.16  0.73  0.16 
1657 23.6330362 30.7881213 20.86 0.06 20.24 0.06 19.87 0.08  0.61  0.38 
4116 23.6330377 30.7861114 21.21 0.09 20.76 0.10 20.16 0.13  0.45  0.60 
3847 23.6330474 30.7953133 21.76 0.08 20.20 0.04 19.51 0.05  1.56  0.69 
4396 23.6330502 30.7831984 22.22 0.12 21.48 0.13 20.61 0.18  0.74  0.87 
3509 23.6330765 30.7911892 22.01 0.09 21.27 0.09 21.16 0.22  0.74  0.11 
4367 23.6330889 30.7710246 21.89 0.12 21.30 0.13 20.94 0.20  0.59  0.36 
1019 23.6330898 30.7813801 21.83 0.08 21.04 0.09 20.82 0.17  0.79  0.22 
4060 23.6330956 30.7835143 19.61 0.11 19.38 0.12 18.93 0.16  0.22  0.45 
 958 23.6331086 30.7804909 19.02 0.02 19.08 0.03 19.12 0.05 -0.06 -0.04 
3222 23.6331159 30.7810284 21.42 0.08 20.22 0.07 19.62 0.09  1.20  0.59 
2355 23.6331431 30.7951688 20.62 0.03 19.84 0.03 19.67 0.07  0.78  0.17 
 316 23.6331479 30.7733854 21.58 0.06 21.04 0.09 20.93 0.18  0.54  0.12 
3258 23.6331601 30.7820816 21.09 0.07 20.77 0.08 20.45 0.15  0.32  0.32 
4316 23.6331616 30.7709371 20.95 0.04 20.35 0.05 20.11 0.09  0.60  0.24 
1459 23.6331658 30.7864946 21.14 0.08 20.79 0.07 20.46 0.16  0.35  0.33 
3177 23.6331707 30.7795079 20.79 0.05 20.16 0.06 19.89 0.08  0.63  0.27 
3285 23.6331722 30.7828831 20.48 0.05 20.09 0.05 20.07 0.13  0.39  0.02 
3334 23.6331733 30.7845356 19.99 0.07 19.40 0.05 18.97 0.07  0.58  0.44 
1018 23.6331742 30.7812471 21.73 0.07 20.89 0.07 20.40 0.11  0.84  0.48 
2555 23.6331797 30.7973494 21.16 0.04 20.34 0.04 19.99 0.07  0.82  0.35 
1989 23.6331809 30.7914153 19.67 0.02 18.90 0.03 18.72 0.04  0.77  0.18 
4410 23.6331851 30.7850818 20.61 0.12 20.45 0.10 19.91 0.14  0.16  0.54 
4340 23.6331861 30.7834328 19.73 0.10 19.26 0.11 18.53 0.10  0.47  0.73 
4228 23.6332081 30.7841319 19.46 0.05 19.51 0.05 19.47 0.08 -0.05  0.04 
1400 23.6332255 30.7857406 20.45 0.03 20.20 0.05 19.95 0.10  0.25  0.26 
 367 23.6332388 30.7739065 21.17 0.05 20.62 0.08 20.57 0.13  0.55  0.05 
2530 23.6332393 30.7970621 21.18 0.04 20.36 0.05 20.23 0.10  0.82  0.13 
3754 23.6332394 30.7781496 21.41 0.06 20.79 0.07 20.37 0.11  0.62  0.41 
 291 23.6332406 30.7731466 22.25 0.14 21.59 0.15 21.32 0.24  0.66  0.27 
4342 23.6332578 30.7839027 19.97 0.07 19.89 0.07 19.81 0.12  0.08  0.07 
1232 23.6332622 30.7837440 19.23 0.09 19.00 0.09 18.75 0.11  0.23  0.25 
2137 23.6332755 30.7929164 22.11 0.09 21.38 0.10 21.29 0.22  0.74  0.09 
1688 23.6332761 30.7886694 21.64 0.07 21.03 0.09 20.70 0.17  0.62  0.32 
 850 23.6332850 30.7793145 21.09 0.06 20.42 0.07 20.26 0.11  0.67  0.17 
4102 23.6332883 30.7853272 20.91 0.09 20.48 0.10 20.13 0.15  0.43  0.36 
 729 23.6332961 30.7779798 21.09 0.04 20.46 0.05 20.32 0.11  0.63  0.14 
3786 23.6333008 30.7823936 19.22 0.09 18.74 0.09 18.31 0.10  0.48  0.42 
2113 23.6333009 30.7926232 20.62 0.03 19.77 0.04 19.58 0.06  0.85  0.19 
3391 23.6333010 30.7863455 21.16 0.10 20.62 0.08 20.23 0.12  0.54  0.39 
1918 23.6333045 30.7907600 22.22 0.10 21.07 0.08 20.96 0.17  1.16  0.10 
4216 23.6333077 30.7801447 21.91 0.12 21.28 0.11 20.97 0.19  0.63  0.32 
4221 23.6333122 30.7820055 21.80 0.10 21.82 0.17 21.17 0.28 -0.02  0.65 
1575 23.6333147 30.7873350 21.27 0.05 20.43 0.05 20.29 0.11  0.84  0.14 
4246 23.6333150 30.7885266 21.63 0.09 21.15 0.10 20.64 0.14  0.48  0.51 
 197 23.6333219 30.7719099 20.91 0.05 20.27 0.05 19.93 0.08  0.64  0.34 
2015 23.6333264 30.7917174 22.21 0.10 21.90 0.16 21.31 0.28  0.31  0.59 
 826 23.6333310 30.7790812 21.15 0.05 20.61 0.06 20.31 0.11  0.54  0.30 
4344 23.6333336 30.7843530 19.99 0.11 20.18 0.15 19.39 0.17 -0.19  0.80 
 553 23.6333425 30.7759633 20.60 0.03 19.93 0.03 19.69 0.06  0.67  0.24 
2964 23.6333512 30.7703599 21.19 0.08 20.76 0.10 20.54 0.14  0.43  0.22 
4383 23.6333671 30.7854848 21.68 0.14 21.31 0.18 20.22 0.14  0.37  1.09 
3797 23.6333684 30.7849821 19.35 0.03 18.60 0.03 18.28 0.04  0.75  0.32 
3829 23.6333807 30.7931116 22.03 0.12 21.32 0.14 21.82 0.44  0.71 -0.50 
2194 23.6333917 30.7934417 19.45 0.02 18.50 0.02 18.25 0.04  0.95  0.25 
3907 23.6334031 30.7713156 21.41 0.06 20.63 0.07 20.53 0.13  0.79  0.10 
3898 23.6334094 30.7699392 20.91 0.05 20.11 0.05 19.82 0.07  0.80  0.29 
2635 23.6334151 30.7982567 22.34 0.12 21.57 0.12 21.25 0.25  0.77  0.32 
1958 23.6334311 30.7911338 21.91 0.08 21.38 0.12 21.00 0.20  0.53  0.38 
1004 23.6334367 30.7811048 20.52 0.05 19.77 0.06 19.47 0.09  0.75  0.31 
3438 23.6334411 30.7884384 21.18 0.06 20.94 0.07 20.61 0.15  0.24  0.33 
3160 23.6334556 30.7787526 20.73 0.04 19.95 0.04 19.68 0.07  0.78  0.27 
2329 23.6334562 30.7948791 21.82 0.07 21.21 0.08 21.20 0.24  0.61  0.01 
4071 23.6334691 30.7839870 19.69 0.09 19.48 0.08 19.03 0.12  0.21  0.45 
4062 23.6334814 30.7836025 20.20 0.10 19.46 0.09 18.62 0.10  0.74  0.84 
3084 23.6334832 30.7750581 21.86 0.08 21.32 0.13 21.21 0.23  0.54  0.11 
4378 23.6334967 30.7841287 19.91 0.11 20.18 0.15 19.49 0.17 -0.27  0.69 
1444 23.6334977 30.7861901 19.72 0.03 19.68 0.04 19.76 0.08  0.04 -0.08 
4223 23.6334980 30.7824914 20.02 0.06 20.13 0.11 19.92 0.16 -0.12  0.22 
 573 23.6335139 30.7761653 21.44 0.06 20.82 0.07 20.46 0.11  0.61  0.36 
1059 23.6335246 30.7816378 21.00 0.06 20.18 0.07 19.79 0.10  0.82  0.39 
3897 23.6335279 30.7699127 21.37 0.08 20.76 0.07 20.49 0.12  0.61  0.26 
 133 23.6335300 30.7709822 21.18 0.05 20.63 0.06 20.29 0.10  0.55  0.34 
3211 23.6335335 30.7807699 22.10 0.11 21.15 0.09 20.74 0.16  0.94  0.42 
 329 23.6335406 30.7735246 20.14 0.03 19.43 0.03 19.16 0.05  0.71  0.27 
3906 23.6335468 30.7712669 20.45 0.04 19.81 0.04 19.49 0.05  0.64  0.32 
 677 23.6335914 30.7774467 22.17 0.12 21.65 0.14 21.43 0.27  0.52  0.22 
4341 23.6336038 30.7837583 20.17 0.10 20.12 0.13 19.43 0.15  0.05  0.69 
 655 23.6336212 30.7771601 20.06 0.03 19.10 0.03 18.80 0.04  0.96  0.30 
4199 23.6336282 30.7724675 21.83 0.12 21.56 0.15 21.46 0.30  0.26  0.10 
3261 23.6336296 30.7820728 23.04 0.34 21.77 0.21 21.50 0.35  1.27  0.28 
4363 23.6336336 30.7851520 20.63 0.10 20.82 0.12 20.11 0.14 -0.19  0.71 
 788 23.6336346 30.7786033 20.11 0.03 19.31 0.03 19.05 0.04  0.79  0.27 
1559 23.6336587 30.7872599 21.98 0.13 21.33 0.14 21.20 0.25  0.65  0.13 
 903 23.6336609 30.7800360 20.94 0.05 20.56 0.08 20.43 0.11  0.39  0.13 
3339 23.6336664 30.7847345 19.88 0.05 19.58 0.05 19.22 0.07  0.30  0.36 
  98 23.6336999 30.7705254 21.05 0.05 20.46 0.06 20.20 0.09  0.59  0.26 
4217 23.6337036 30.7804161 21.35 0.07 20.91 0.08 20.68 0.20  0.44  0.23 
3045 23.6337160 30.7738973 21.31 0.05 20.92 0.09 20.66 0.13  0.39  0.25 
2182 23.6337205 30.7932918 21.91 0.10 21.05 0.08 21.16 0.25  0.86 -0.11 
3748 23.6337342 30.7769632 21.99 0.10 21.36 0.12 20.84 0.18  0.63  0.51 
3401 23.6337471 30.7867957 20.36 0.05 19.36 0.04 18.92 0.06  1.00  0.45 
4096 23.6337510 30.7849477 18.75 0.03 18.66 0.03 18.61 0.05  0.09  0.06 
2041 23.6337576 30.7919801 20.69 0.03 19.84 0.04 19.62 0.06  0.85  0.22 
2064 23.6337606 30.7922693 21.87 0.07 21.06 0.07 20.78 0.14  0.81  0.28 
3727 23.6337751 30.7724001 20.00 0.03 19.37 0.04 19.10 0.05  0.62  0.27 
1761 23.6337983 30.7892144 21.82 0.09 21.38 0.10 21.28 0.25  0.45  0.10 
 136 23.6338111 30.7710405 21.31 0.07 20.53 0.06 20.15 0.09  0.78  0.38 
4395 23.6338122 30.7828974 20.36 0.28 19.36 0.06 19.20 0.08  1.00  0.17 
1676 23.6338183 30.7883378 18.44 0.02 17.55 0.02 17.25 0.03  0.89  0.30 
2509 23.6338302 30.7969144 21.99 0.07 21.81 0.16 21.69 0.32  0.18  0.12 
1644 23.6338352 30.7880259 21.94 0.09 21.46 0.11 21.26 0.23  0.49  0.19 
4327 23.6338514 30.7804764 20.46 0.04 19.71 0.04 19.42 0.05  0.76  0.29 
 534 23.6338950 30.7757816 20.29 0.03 19.58 0.03 19.33 0.05  0.70  0.26 
1936 23.6339196 30.7909548 20.48 0.03 19.30 0.03 18.87 0.04  1.17  0.43 
2299 23.6339240 30.7946644 21.01 0.04 20.15 0.04 19.95 0.08  0.86  0.20 
 782 23.6339582 30.7785805 21.25 0.05 20.79 0.08 21.03 0.22  0.46 -0.24 
4002 23.6339654 30.7804227 21.30 0.06 20.47 0.05 20.21 0.10  0.82  0.26 
3894 23.6339717 30.7698951 21.04 0.05 20.47 0.06 19.99 0.08  0.57  0.49 
 469 23.6339759 30.7750622 22.02 0.09 21.63 0.13 22.00 0.47  0.40 -0.38 
 362 23.6339772 30.7738852 21.48 0.06 21.44 0.11 21.80 0.41  0.04 -0.35 
1729 23.6339976 30.7889514 21.79 0.07 21.11 0.09 20.94 0.19  0.67  0.17 
4065 23.6340130 30.7838033 19.52 0.04 19.82 0.05 19.70 0.12 -0.30  0.12 
3895 23.6340169 30.7700134 20.98 0.05 20.92 0.10 20.91 0.17  0.06  0.01 
4099 23.6340253 30.7851631 18.89 0.03 17.63 0.02 16.79 0.03  1.26  0.84 
2486 23.6340396 30.7967154 22.14 0.09 21.33 0.10 20.79 0.15  0.81  0.54 
 220 23.6340419 30.7722107 21.38 0.07 20.89 0.09 20.64 0.14  0.49  0.25 
2979 23.6340479 30.7710999 22.31 0.15 21.90 0.18 21.41 0.25  0.40  0.49 
 869 23.6340651 30.7795618 20.15 0.03 19.31 0.03 19.08 0.05  0.84  0.23 
1891 23.6340671 30.7905358 22.41 0.12 21.52 0.11 21.52 0.31  0.89  0.00 
1640 23.6340842 30.7880062 21.48 0.07 20.92 0.07 20.75 0.16  0.56  0.17 
2592 23.6340926 30.7978142 19.54 0.02 18.50 0.03 18.22 0.04  1.04  0.28 
4146 23.6340964 30.7929146 18.76 0.02 17.83 0.03 17.55 0.03  0.93  0.29 
4049 23.6341001 30.7831772 19.06 0.10 19.46 0.12 18.57 0.13 -0.40  0.89 
1471 23.6341133 30.7864520 21.42 0.07 20.57 0.07 20.39 0.13  0.85  0.18 
3194 23.6341395 30.7800680 21.59 0.09 20.81 0.09 20.63 0.15  0.78  0.18 
2208 23.6341499 30.7936139 21.70 0.07 20.91 0.07 20.73 0.15  0.79  0.18 
 270 23.6341654 30.7728980 18.77 0.02 18.84 0.03 18.77 0.04 -0.07  0.07 
4239 23.6341682 30.7850439 20.68 0.06 19.87 0.08 19.41 0.11  0.81  0.46 
1565 23.6341696 30.7873102 20.57 0.03 19.69 0.04 19.42 0.06  0.88  0.27 
4064 23.6341725 30.7837377 20.10 0.05 19.06 0.05 18.75 0.06  1.04  0.31 
1696 23.6341757 30.7886188 21.86 0.07 20.96 0.08 21.06 0.21  0.90 -0.09 
1851 23.6341799 30.7901670 22.67 0.16 21.96 0.19 21.33 0.26  0.71  0.63 
3976 23.6341837 30.7782281 19.06 0.03 18.32 0.03 18.11 0.04  0.74  0.21 
 419 23.6342180 30.7745966 21.66 0.06 21.28 0.09 21.17 0.22  0.37  0.11 
 626 23.6342196 30.7768956 22.05 0.10 21.24 0.09 20.92 0.18  0.81  0.32 
 830 23.6342511 30.7791582 19.99 0.03 19.05 0.03 18.74 0.04  0.93  0.31 
3060 23.6342542 30.7742546 22.32 0.14 21.58 0.13 21.18 0.22  0.74  0.40 
 339 23.6342690 30.7736207 21.41 0.05 20.55 0.06 20.05 0.08  0.86  0.50 
1244 23.6342706 30.7840746 17.88 0.02 17.97 0.03 17.67 0.04 -0.09  0.30 
4388 23.6342801 30.7819445 21.20 0.13 21.17 0.15 20.13 0.19  0.02  1.04 
  73 23.6342941 30.7701968 21.78 0.08 21.53 0.13 20.94 0.17  0.25  0.59 
 877 23.6343156 30.7796841 22.37 0.14 21.94 0.20 21.77 0.41  0.43  0.17 
 627 23.6343541 30.7769714 22.00 0.09 21.46 0.12 21.79 0.34  0.54 -0.33 
 551 23.6343785 30.7760667 21.74 0.08 20.93 0.07 20.77 0.17  0.81  0.16 
1200 23.6343792 30.7834718 16.53 0.02 16.15 0.02 16.02 0.03  0.38  0.13 
1828 23.6344102 30.7898868 20.30 0.03 19.35 0.03 19.08 0.04  0.94  0.27 
 125 23.6344187 30.7709019 19.75 0.03 19.08 0.04 18.79 0.04  0.67  0.29 
1799 23.6344196 30.7896319 20.63 0.03 19.95 0.04 19.75 0.07  0.68  0.20 
4070 23.6344222 30.7839797 19.04 0.03 18.83 0.03 18.75 0.05  0.21  0.08 
 723 23.6344285 30.7779854 19.95 0.03 20.08 0.05 20.00 0.08 -0.12  0.08 
3231 23.6344292 30.7812915 21.02 0.05 20.22 0.04 19.83 0.08  0.80  0.39 
3384 23.6344298 30.7862734 20.77 0.08 20.41 0.12 20.35 0.20  0.36  0.06 
1491 23.6344329 30.7866828 22.20 0.13 21.25 0.11 21.06 0.25  0.96  0.18 
2409 23.6344568 30.7958585 21.48 0.05 20.33 0.05 19.99 0.08  1.15  0.35 
3027 23.6344791 30.7734310 20.51 0.04 19.74 0.04 19.39 0.05  0.77  0.35 
2158 23.6344820 30.7931917 21.99 0.09 21.30 0.10 21.38 0.31  0.70 -0.08 
4286 23.6344827 30.7819843 19.71 0.07 19.67 0.10 19.33 0.14  0.03  0.35 
 953 23.6344950 30.7805149 22.57 0.17 21.27 0.11 20.67 0.14  1.29  0.60 
3101 23.6345308 30.7760483 21.73 0.08 21.14 0.10 20.85 0.16  0.60  0.29 
 254 23.6345311 30.7727515 21.86 0.08 21.27 0.10 21.09 0.19  0.59  0.17 
3326 23.6345324 30.7843419 19.86 0.04 18.84 0.03 18.61 0.05  1.02  0.23 
2671 23.6345358 30.7987287 21.96 0.08 21.30 0.10 20.85 0.16  0.66  0.45 
 394 23.6345466 30.7742653 21.78 0.08 21.13 0.09 20.89 0.16  0.65  0.24 
 395 23.6345534 30.7744106 21.79 0.09 21.71 0.14 21.61 0.30  0.08  0.10 
4237 23.6345552 30.7848636 19.06 0.03 19.06 0.03 19.12 0.06  0.00 -0.05 
3791 23.6345600 30.7832499 18.32 0.03 18.01 0.03 17.00 0.04  0.31  1.01 
2235 23.6345919 30.7939531 21.27 0.05 20.57 0.05 20.59 0.13  0.70 -0.02 
2135 23.6345955 30.7929946 21.96 0.08 21.38 0.10 21.18 0.22  0.58  0.20 
2060 23.6346065 30.7922845 22.79 0.17 21.99 0.17 21.36 0.27  0.80  0.63 
1798 23.6346183 30.7896423 19.98 0.03 19.10 0.03 18.86 0.04  0.87  0.24 
 518 23.6346184 30.7756624 21.02 0.05 20.52 0.06 20.43 0.12  0.50  0.09 
 153 23.6346231 30.7714397 20.68 0.04 20.14 0.05 19.84 0.07  0.54  0.30 
2193 23.6346263 30.7934932 20.81 0.04 20.12 0.05 19.99 0.08  0.70  0.13 
3366 23.6346305 30.7855006 22.01 0.11 21.18 0.11 21.16 0.24  0.83  0.02 
4236 23.6346318 30.7846945 21.82 0.15 20.80 0.11 20.88 0.24  1.02 -0.08 
1439 23.6346366 30.7862050 20.28 0.03 19.57 0.04 19.32 0.06  0.70  0.25 
2410 23.6346433 30.7959068 21.50 0.06 20.76 0.06 20.55 0.12  0.74  0.21 
 597 23.6346601 30.7765811 19.86 0.03 19.17 0.03 18.92 0.04  0.69  0.25 
3765 23.6346705 30.7794430 20.27 0.05 19.95 0.09 19.73 0.10  0.31  0.22 
3794 23.6346708 30.7849297 18.00 0.02 17.98 0.02 17.92 0.04  0.02  0.06 
2159 23.6346742 30.7932965 21.43 0.05 20.54 0.05 20.28 0.10  0.89  0.25 
1396 23.6346760 30.7857809 19.82 0.03 18.86 0.03 18.57 0.04  0.97  0.28 
4009 23.6346841 30.7812309 22.11 0.09 21.19 0.09 21.19 0.24  0.92  0.00 
 809 23.6346943 30.7789848 20.38 0.03 19.56 0.03 19.32 0.05  0.81  0.24 
1834 23.6347000 30.7899731 21.91 0.09 21.32 0.10 21.32 0.28  0.59 -0.01 
2990 23.6347044 30.7716725 21.64 0.07 20.87 0.09 20.58 0.14  0.77  0.30 
2550 23.6347207 30.7973983 21.84 0.09 21.16 0.10 21.10 0.22  0.67  0.06 
2585 23.6347279 30.7977887 21.18 0.04 20.30 0.05 20.17 0.09  0.89  0.12 
 550 23.6347302 30.7760205 21.47 0.06 21.02 0.08 20.78 0.14  0.45  0.24 
3559 23.6347319 30.7944712 22.00 0.10 21.20 0.09 20.90 0.17  0.80  0.30 
1352 23.6347341 30.7852996 20.79 0.04 20.22 0.05 20.12 0.09  0.57  0.10 
4036 23.6347371 30.7828242 19.11 0.08 18.97 0.10 18.50 0.12  0.14  0.47 
3130 23.6347426 30.7774729 19.03 0.02 18.17 0.02 17.86 0.03  0.85  0.31 
 624 23.6347543 30.7769106 21.19 0.05 20.60 0.07 20.44 0.13  0.59  0.16 
2381 23.6347716 30.7956020 20.78 0.03 20.31 0.05 20.09 0.08  0.46  0.22 
3720 23.6347825 30.7714032 21.02 0.06 20.54 0.07 20.34 0.12  0.48  0.19 
4375 23.6348026 30.7830286 19.79 0.11 19.89 0.09 19.89 0.15 -0.10  0.00 
 644 23.6348153 30.7771261 21.20 0.05 20.56 0.07 20.25 0.10  0.64  0.31 
3226 23.6348235 30.7811992 21.43 0.06 21.04 0.08 20.94 0.19  0.39  0.10 
4417 23.6348346 30.7826385 19.66 0.12 19.74 0.15 19.02 0.16 -0.08  0.72 
4079 23.6348436 30.7844680 20.12 0.03 19.14 0.03 18.86 0.04  0.98  0.27 
 264 23.6348445 30.7728719 21.20 0.06 21.05 0.10 20.71 0.15  0.15  0.34 
3316 23.6348678 30.7842517 20.95 0.05 21.07 0.10 20.95 0.18 -0.12  0.13 
 299 23.6348826 30.7733313 20.47 0.05 20.01 0.05 19.78 0.07  0.46  0.23 
4219 23.6348896 30.7818171 21.92 0.14 21.41 0.16 20.61 0.18  0.51  0.80 
3439 23.6349128 30.7885900 21.29 0.08 20.33 0.08 19.55 0.08  0.96  0.78 
4427 23.6349144 30.7824984 19.67 0.12 19.81 0.15 18.93 0.16 -0.14  0.88 
 767 23.6349221 30.7784594 20.09 0.03 19.26 0.04 18.99 0.05  0.83  0.27 
3129 23.6349307 30.7774177 21.03 0.04 19.99 0.05 19.69 0.07  1.04  0.30 
 881 23.6349316 30.7797812 21.84 0.08 21.10 0.09 21.02 0.21  0.74  0.08 
 386 23.6349380 30.7742046 21.52 0.07 21.28 0.10 21.03 0.17  0.24  0.25 
1303 23.6349436 30.7846987 18.65 0.02 18.68 0.03 18.69 0.05 -0.03 -0.01 
3576 23.6349455 30.7956128 22.13 0.09 21.41 0.10 21.29 0.23  0.72  0.12 
1910 23.6349516 30.7908044 22.00 0.09 21.10 0.08 20.93 0.19  0.90  0.17 
2028 23.6349656 30.7919575 20.88 0.04 20.01 0.04 19.62 0.06  0.87  0.39 
 201 23.6349696 30.7720698 21.94 0.10 21.83 0.18 21.50 0.27  0.11  0.33 
4425 23.6349821 30.7826198 19.16 0.09 19.26 0.11 18.56 0.13 -0.10  0.69 
2065 23.6349844 30.7923433 19.88 0.02 18.98 0.03 18.72 0.04  0.90  0.26 
4224 23.6349941 30.7828965 18.73 0.04 18.62 0.04 18.40 0.05  0.11  0.22 
1383 23.6349996 30.7856765 20.95 0.05 19.92 0.04 19.56 0.07  1.03  0.36 
4232 23.6350027 30.7843931 21.81 0.13 20.76 0.08 20.64 0.19  1.05  0.13 
2292 23.6350183 30.7946598 22.17 0.11 21.44 0.14 21.22 0.22  0.74  0.22 
3512 23.6350313 30.7913996 20.79 0.03 20.70 0.06 20.53 0.12  0.09  0.17 
1522 23.6350510 30.7870443 19.72 0.02 18.81 0.03 18.54 0.04  0.91  0.27 
4277 23.6350532 30.7775661 21.51 0.09 21.16 0.11 21.31 0.24  0.35 -0.15 
4335 23.6350756 30.7825230 19.08 0.10 19.14 0.11 18.29 0.13 -0.05  0.84 
3796 23.6350958 30.7848794 18.98 0.03 19.02 0.04 18.98 0.05 -0.04  0.04 
1887 23.6351006 30.7905652 21.49 0.06 20.93 0.09 20.74 0.18  0.57  0.19 
 240 23.6351080 30.7726053 21.21 0.05 21.23 0.10 21.33 0.26 -0.02 -0.10 
1168 23.6351121 30.7830721 17.00 0.03 17.01 0.03 16.97 0.04 -0.01  0.04 
 648 23.6351246 30.7771754 21.15 0.05 20.46 0.05 20.40 0.11  0.69  0.05 
 260 23.6351465 30.7728495 20.75 0.04 20.26 0.06 20.05 0.08  0.49  0.21 
4067 23.6351562 30.7840368 20.59 0.04 20.56 0.07 20.66 0.16  0.03 -0.10 
1651 23.6351583 30.7882037 21.22 0.05 20.38 0.05 20.05 0.10  0.83  0.33 
3539 23.6351799 30.7930078 22.35 0.10 21.80 0.16 21.07 0.21  0.54  0.73 
1754 23.6351960 30.7892202 21.14 0.05 20.27 0.05 20.09 0.09  0.87  0.19 
1652 23.6352107 30.7883814 22.03 0.08 21.19 0.11 21.31 0.31  0.84 -0.12 
 463 23.6352111 30.7751028 21.25 0.05 20.61 0.06 20.31 0.11  0.63  0.30 
 856 23.6352153 30.7794865 21.64 0.08 20.99 0.09 20.81 0.19  0.65  0.18 
1977 23.6352160 30.7914357 20.07 0.02 19.23 0.03 19.04 0.05  0.84  0.19 
3154 23.6352258 30.7785938 21.32 0.06 20.36 0.06 19.90 0.07  0.96  0.47 
1600 23.6352457 30.7877193 21.50 0.07 20.70 0.06 20.43 0.13  0.80  0.27 
2545 23.6352539 30.7973566 20.62 0.04 19.79 0.04 19.65 0.06  0.83  0.14 
3023 23.6352539 30.7733310 21.10 0.04 20.45 0.05 20.33 0.11  0.65  0.12 
 317 23.6352594 30.7735309 21.58 0.06 20.87 0.07 20.57 0.12  0.71  0.30 
4362 23.6352627 30.7844149 19.18 0.04 19.13 0.06 19.06 0.10  0.04  0.08 
4035 23.6352647 30.7827616 19.31 0.05 18.51 0.03 18.20 0.05  0.80  0.31 
4414 23.6352835 30.7825710 19.23 0.11 19.36 0.14 18.50 0.15 -0.13  0.86 
1635 23.6352912 30.7880521 21.58 0.06 21.50 0.13 21.07 0.21  0.08  0.43 
1855 23.6353175 30.7902644 17.55 0.02 16.56 0.02 16.13 0.03  0.99  0.43 
1432 23.6353206 30.7861455 20.73 0.04 20.29 0.05 20.08 0.10  0.45  0.20 
4075 23.6353334 30.7842339 17.61 0.03 17.40 0.03 17.05 0.04  0.21  0.35 
4238 23.6353392 30.7851820 19.64 0.03 19.62 0.03 19.57 0.06  0.02  0.05 
1823 23.6353411 30.7899210 19.49 0.03 18.51 0.03 18.22 0.04  0.99  0.29 
2424 23.6353425 30.7960390 18.38 0.02 17.38 0.02 16.99 0.03  1.00  0.39 
 200 23.6353581 30.7720911 21.10 0.05 20.66 0.06 20.54 0.11  0.44  0.12 
2528 23.6353600 30.7971801 21.00 0.04 20.19 0.04 20.11 0.09  0.81  0.08 
4053 23.6353612 30.7833432 20.08 0.04 20.02 0.05 20.38 0.16  0.06 -0.35 
2146 23.6353719 30.7931232 22.12 0.11 21.37 0.09 21.22 0.23  0.75  0.15 
 464 23.6354119 30.7751652 20.68 0.04 20.07 0.04 19.82 0.07  0.61  0.25 
4382 23.6354254 30.7850181 19.97 0.04 19.91 0.07 19.75 0.10  0.06  0.17 
1896 23.6354306 30.7906563 20.56 0.04 19.91 0.04 19.77 0.08  0.66  0.14 
 768 23.6354505 30.7784992 20.41 0.03 19.43 0.03 19.00 0.05  0.98  0.43 
2244 23.6354513 30.7940669 21.99 0.08 20.98 0.07 20.91 0.18  1.01  0.06 
2674 23.6354517 30.7988168 20.11 0.03 19.15 0.03 18.89 0.04  0.95  0.26 
4421 23.6354660 30.7825987 19.72 0.13 19.88 0.17 18.95 0.17 -0.16  0.94 
4346 23.6354740 30.7851492 20.79 0.06 20.25 0.06 19.90 0.10  0.53  0.35 
3395 23.6354932 30.7865536 21.59 0.07 20.48 0.06 20.08 0.08  1.11  0.40 
3521 23.6355024 30.7920323 22.93 0.24 22.16 0.21 21.65 0.35  0.76  0.52 
 103 23.6355029 30.7707207 21.32 0.07 20.69 0.07 20.40 0.12  0.63  0.30 
4044 23.6355173 30.7829296 19.37 0.06 19.42 0.07 19.28 0.11 -0.05  0.13 
2467 23.6355334 30.7966180 21.45 0.05 20.57 0.06 20.46 0.12  0.88  0.11 
2147 23.6355682 30.7931492 22.49 0.12 21.91 0.17 21.90 0.45  0.57  0.02 
3291 23.6355841 30.7832051 19.25 0.03 19.37 0.04 19.23 0.07 -0.12  0.14 
4380 23.6355889 30.7848319 19.28 0.11 19.47 0.08 19.32 0.10 -0.19  0.15 
1897 23.6355985 30.7907773 20.95 0.04 20.13 0.04 19.92 0.08  0.81  0.21 
 137 23.6356053 30.7711424 21.76 0.08 21.43 0.12 21.22 0.21  0.33  0.21 
3532 23.6356082 30.7925167 22.91 0.18 21.75 0.16 22.01 0.52  1.16 -0.26 
3966 23.6356191 30.7761991 21.53 0.08 21.36 0.14 21.26 0.27  0.16  0.11 
 403 23.6356215 30.7744611 21.58 0.07 21.14 0.12 20.86 0.18  0.44  0.28 
 225 23.6356225 30.7723752 19.89 0.03 19.25 0.03 18.92 0.04  0.64  0.33 
1598 23.6356345 30.7877148 21.20 0.07 20.38 0.07 20.29 0.13  0.82  0.09 
 276 23.6356363 30.7730741 22.11 0.11 21.42 0.13 20.68 0.14  0.69  0.74 
3475 23.6356529 30.7900182 22.37 0.12 21.57 0.14 21.64 0.37  0.79 -0.06 
2984 23.6356543 30.7714945 21.86 0.08 21.61 0.15 21.49 0.27  0.24  0.12 
3781 23.6356688 30.7822111 19.83 0.04 19.89 0.07 19.87 0.10 -0.07  0.02 
4285 23.6357020 30.7819926 21.27 0.09 21.31 0.11 21.23 0.26 -0.05  0.09 
4227 23.6357081 30.7833245 20.36 0.06 19.49 0.04 19.30 0.07  0.87  0.19 
1538 23.6357371 30.7871961 21.15 0.05 21.01 0.12 21.00 0.25  0.14  0.01 
3055 23.6357374 30.7742155 19.84 0.03 19.48 0.05 18.67 0.05  0.36  0.81 
1966 23.6357431 30.7913360 22.23 0.13 21.31 0.10 21.30 0.26  0.92  0.01 
 565 23.6357438 30.7763822 20.10 0.03 19.54 0.03 19.38 0.06  0.56  0.17 
1885 23.6357482 30.7905927 21.85 0.08 21.10 0.09 20.96 0.21  0.75  0.13 
3551 23.6357525 30.7939159 21.72 0.08 21.09 0.11 20.83 0.19  0.63  0.26 
3795 23.6357603 30.7849628 16.49 0.04 16.35 0.05 16.19 0.06  0.14  0.15 
2004 23.6357747 30.7917101 21.50 0.05 20.83 0.07 20.86 0.17  0.67 -0.03 
2087 23.6357963 30.7925708 21.66 0.06 21.02 0.08 21.28 0.25  0.64 -0.26 
2348 23.6357974 30.7952868 22.86 0.19 22.26 0.22 21.62 0.34  0.61  0.64 
4197 23.6358088 30.7725083 21.13 0.07 20.66 0.08 20.26 0.12  0.47  0.40 
1804 23.6358136 30.7898586 21.68 0.07 21.06 0.09 20.82 0.18  0.62  0.24 
3945 23.6358412 30.7747742 21.20 0.07 21.33 0.14 21.25 0.20 -0.13  0.07 
3069 23.6358467 30.7746374 21.38 0.06 20.86 0.08 20.77 0.15  0.52  0.10 
3184 23.6358540 30.7799706 21.72 0.09 21.25 0.10 21.03 0.21  0.47  0.23 
2652 23.6358577 30.7986003 20.78 0.04 19.80 0.04 19.57 0.06  0.98  0.23 
2129 23.6358589 30.7929526 19.96 0.02 19.06 0.03 18.83 0.04  0.90  0.23 
2969 23.6358610 30.7706719 20.85 0.05 20.54 0.10 19.73 0.10  0.31  0.81 
4381 23.6358657 30.7848539 18.31 0.10 18.11 0.10 17.84 0.10  0.20  0.26 
1608 23.6358837 30.7878484 22.18 0.10 21.50 0.13 21.33 0.28  0.67  0.17 
3317 23.6358990 30.7844982 17.68 0.03 17.52 0.03 17.19 0.04  0.15  0.34 
1803 23.6359004 30.7897509 22.34 0.13 21.87 0.17 21.81 0.42  0.47  0.06 
4229 23.6359013 30.7843275 18.03 0.04 17.99 0.06 17.92 0.07  0.04  0.07 
2581 23.6359108 30.7978241 20.95 0.04 20.31 0.05 20.03 0.08  0.64  0.28 
2669 23.6359187 30.7987953 22.31 0.11 21.27 0.09 21.17 0.22  1.04  0.11 
4364 23.6359489 30.7854174 20.99 0.08 21.35 0.16 21.86 0.50 -0.36 -0.51 
 862 23.6359632 30.7796029 21.78 0.08 21.14 0.09 20.83 0.16  0.63  0.31 
2538 23.6359869 30.7974289 19.92 0.02 19.03 0.03 18.78 0.04  0.88  0.25 
 374 23.6359871 30.7741544 20.14 0.03 19.43 0.03 19.18 0.05  0.71  0.25 
3183 23.6359929 30.7799285 22.00 0.10 21.82 0.15 21.31 0.26  0.17  0.51 
4297 23.6359933 30.7850305 18.34 0.07 18.28 0.07 18.11 0.07  0.06  0.16 
 765 23.6360004 30.7785024 21.66 0.07 21.18 0.10 20.71 0.14  0.48  0.47 
 994 23.6360051 30.7810773 19.32 0.02 19.19 0.03 19.12 0.05  0.13  0.06 
3725 23.6360286 30.7723958 19.27 0.03 19.22 0.03 19.10 0.04  0.05  0.12 
1821 23.6360291 30.7899323 22.87 0.17 22.30 0.25 21.99 0.52  0.56  0.32 
3276 23.6360655 30.7827177 20.48 0.11 20.72 0.14 19.92 0.15 -0.24  0.81 
3255 23.6360736 30.7820290 18.85 0.03 18.79 0.03 18.68 0.04  0.05  0.12 
1888 23.6360847 30.7906288 22.18 0.10 21.58 0.15 21.21 0.22  0.60  0.37 
1327 23.6360905 30.7852183 18.37 0.04 18.43 0.04 18.42 0.05 -0.06  0.01 
1511 23.6360932 30.7870299 21.34 0.06 21.42 0.12 21.77 0.37 -0.07 -0.35 
 614 23.6360949 30.7768698 22.08 0.11 21.16 0.10 20.52 0.13  0.92  0.64 
1603 23.6361000 30.7877932 22.07 0.09 21.59 0.12 21.48 0.35  0.49  0.10 
4128 23.6361027 30.7888582 18.88 0.02 17.96 0.02 17.67 0.03  0.92  0.29 
 574 23.6361053 30.7763243 21.39 0.06 20.82 0.07 20.71 0.15  0.57  0.11 
3299 23.6361151 30.7834386 21.99 0.13 21.34 0.14 21.38 0.27  0.66 -0.04 
1260 23.6361356 30.7843357 18.66 0.03 17.65 0.03 17.20 0.04  1.01  0.45 
2040 23.6361359 30.7921125 21.43 0.06 20.79 0.07 20.44 0.12  0.64  0.36 
3858 23.6361388 30.7972869 22.24 0.10 21.54 0.12 21.28 0.25  0.70  0.26 
4377 23.6361462 30.7838396 20.83 0.11 20.87 0.17 20.38 0.21 -0.04  0.50 
3143 23.6361586 30.7782508 20.80 0.05 20.33 0.06 20.22 0.12  0.47  0.11 
 801 23.6361669 30.7789269 21.49 0.06 20.65 0.06 20.45 0.11  0.84  0.20 
3508 23.6361913 30.7913594 21.50 0.06 20.75 0.06 20.57 0.14  0.74  0.19 
3385 23.6361957 30.7863457 21.37 0.05 20.70 0.07 20.26 0.11  0.67  0.44 
2264 23.6362072 30.7943589 21.10 0.04 20.02 0.04 19.74 0.07  1.08  0.27 
3223 23.6362086 30.7812288 22.47 0.15 21.74 0.16 21.83 0.44  0.73 -0.09 
1843 23.6362102 30.7901967 21.46 0.05 20.74 0.06 20.57 0.13  0.72  0.18 
1913 23.6362116 30.7909164 20.76 0.04 19.90 0.04 19.68 0.07  0.86  0.22 
 542 23.6362168 30.7760629 20.39 0.03 19.63 0.03 19.39 0.06  0.77  0.24 
3860 23.6362256 30.7974839 20.57 0.03 19.86 0.03 19.60 0.06  0.71  0.26 
3444 23.6362282 30.7887864 21.06 0.04 20.29 0.07 20.03 0.11  0.77  0.26 
3736 23.6362439 30.7754451 21.59 0.09 21.09 0.10 20.58 0.13  0.50  0.52 
 963 23.6362478 30.7807299 20.67 0.04 20.65 0.08 20.70 0.16  0.02 -0.06 
3920 23.6362505 30.7726080 21.09 0.09 20.69 0.07 20.35 0.11  0.40  0.33 
4098 23.6362722 30.7852798 18.60 0.04 18.64 0.05 18.60 0.06 -0.04  0.03 
4259 23.6362838 30.7976133 22.09 0.09 21.31 0.10 21.25 0.26  0.78  0.06 
 831 23.6362843 30.7792882 19.92 0.02 19.13 0.03 18.84 0.05  0.79  0.29 
4056 23.6362914 30.7835297 21.49 0.10 21.13 0.14 20.91 0.22  0.36  0.22 
3032 23.6362932 30.7736586 22.28 0.14 21.40 0.14 20.96 0.19  0.88  0.44 
2285 23.6363012 30.7946601 20.80 0.04 20.04 0.04 19.86 0.08  0.76  0.18 
1545 23.6363112 30.7872761 20.67 0.04 20.45 0.06 20.30 0.11  0.22  0.15 
1895 23.6363127 30.7907031 20.80 0.03 20.03 0.04 19.79 0.08  0.77  0.24 
 274 23.6363142 30.7730928 21.26 0.05 20.54 0.06 20.16 0.10  0.72  0.38 
 145 23.6363147 30.7713808 21.77 0.08 21.10 0.09 20.92 0.18  0.67  0.18 
4040 23.6363259 30.7827603 20.81 0.13 21.08 0.18 20.23 0.19 -0.27  0.85 
2516 23.6363503 30.7971257 21.46 0.05 20.66 0.06 20.39 0.12  0.80  0.27 
 173 23.6363678 30.7718203 20.72 0.06 20.30 0.09 20.16 0.12  0.42  0.15 
4097 23.6363731 30.7851532 19.26 0.05 19.26 0.06 19.14 0.07  0.00  0.11 
 919 23.6363845 30.7803516 21.34 0.08 20.55 0.06 20.54 0.15  0.78  0.01 
1698 23.6363978 30.7889054 22.00 0.11 21.14 0.09 21.15 0.24  0.86 -0.01 
2432 23.6364113 30.7962297 22.05 0.08 20.83 0.06 20.40 0.11  1.22  0.44 
2360 23.6364140 30.7953864 19.81 0.02 18.93 0.03 18.70 0.04  0.88  0.24 
4126 23.6364238 30.7883164 22.20 0.12 21.95 0.19 21.27 0.24  0.25  0.68 
4069 23.6364346 30.7840619 20.62 0.10 20.48 0.10 19.95 0.13  0.14  0.53 
4103 23.6364427 30.7855673 19.87 0.04 19.94 0.05 19.76 0.10 -0.07  0.17 
3007 23.6364463 30.7726348 21.76 0.12 21.52 0.14 21.71 0.38  0.24 -0.19 
 892 23.6364556 30.7799948 20.65 0.03 19.97 0.04 19.66 0.07  0.69  0.31 
1257 23.6364697 30.7842937 19.69 0.03 19.54 0.05 18.86 0.06  0.15  0.68 
1631 23.6364728 30.7881006 19.61 0.02 19.59 0.03 19.57 0.06  0.03  0.02 
 212 23.6364822 30.7722860 17.59 0.02 16.93 0.03 16.61 0.04  0.66  0.32 
4092 23.6364833 30.7849872 20.42 0.04 19.99 0.05 19.85 0.08  0.44  0.14 
2549 23.6364881 30.7975280 22.08 0.09 21.59 0.14 21.63 0.31  0.48 -0.04 
 102 23.6364929 30.7707525 21.46 0.07 20.97 0.08 20.65 0.13  0.49  0.32 
2018 23.6364958 30.7919495 21.95 0.08 20.89 0.08 20.08 0.08  1.07  0.81 
 690 23.6365016 30.7777190 20.85 0.04 20.17 0.05 19.98 0.09  0.67  0.20 
 488 23.6365206 30.7754527 18.27 0.02 17.30 0.02 16.87 0.03  0.97  0.43 
3166 23.6365286 30.7793308 21.07 0.05 20.30 0.05 20.13 0.10  0.77  0.17 
3759 23.6365324 30.7786981 22.79 0.21 21.88 0.20 22.10 0.52  0.91 -0.22 
3210 23.6365344 30.7808992 21.17 0.06 20.70 0.09 20.58 0.19  0.46  0.12 
4347 23.6365466 30.7853647 17.57 0.03 17.57 0.03 17.46 0.04  0.00  0.11 
 358 23.6365479 30.7740083 20.05 0.03 19.24 0.03 18.86 0.04  0.80  0.39 
 934 23.6365631 30.7804723 19.07 0.02 18.11 0.03 17.84 0.03  0.96  0.27 
4392 23.6365732 30.7857472 21.16 0.11 20.57 0.08 20.28 0.12  0.59  0.30 
3331 23.6365814 30.7846526 20.80 0.04 20.00 0.05 19.78 0.08  0.81  0.22 
1507 23.6365817 30.7870244 21.63 0.09 20.90 0.09 20.57 0.18  0.73  0.33 
 441 23.6365854 30.7749781 20.17 0.03 20.32 0.05 20.31 0.11 -0.14  0.01 
4365 23.6365871 30.7861815 20.24 0.05 19.36 0.03 19.18 0.06  0.88  0.18 
4003 23.6365928 30.7807128 20.32 0.04 19.74 0.05 19.45 0.08  0.58  0.29 
4118 23.6365928 30.7866485 21.79 0.10 21.09 0.12 20.55 0.14  0.70  0.54 
1789 23.6365964 30.7896532 21.86 0.07 21.18 0.08 20.93 0.19  0.68  0.26 
1838 23.6365993 30.7901057 22.03 0.07 21.21 0.09 21.17 0.23  0.82  0.04 
1052 23.6366052 30.7817040 19.93 0.04 19.06 0.03 18.74 0.04  0.86  0.32 
 606 23.6366151 30.7767394 22.22 0.10 21.54 0.15 21.16 0.22  0.68  0.37 
3145 23.6366161 30.7784651 21.45 0.08 20.80 0.08 20.52 0.14  0.64  0.29 
 323 23.6366335 30.7736689 21.12 0.07 20.62 0.06 20.31 0.12  0.50  0.32 
1870 23.6366400 30.7905408 21.45 0.05 20.70 0.06 20.46 0.12  0.75  0.24 
 620 23.6366406 30.7769859 22.09 0.09 21.45 0.11 21.17 0.23  0.64  0.27 
4024 23.6366414 30.7820977 21.58 0.10 21.69 0.18 21.36 0.29 -0.12  0.33 
1722 23.6366430 30.7890157 21.99 0.09 21.22 0.09 21.14 0.21  0.76  0.08 
4240 23.6366494 30.7852250 19.69 0.04 19.49 0.05 19.24 0.06  0.19  0.25 
1975 23.6366733 30.7914982 21.26 0.05 20.52 0.05 20.41 0.13  0.74  0.12 
1178 23.6366812 30.7833453 20.62 0.04 19.65 0.04 19.42 0.06  0.96  0.23 
4088 23.6367197 30.7850209 21.03 0.06 20.43 0.06 20.38 0.13  0.59  0.06 
1932 23.6367226 30.7910806 19.50 0.02 18.57 0.03 18.29 0.04  0.93  0.28 
3337 23.6367263 30.7848966 20.52 0.04 19.87 0.04 19.68 0.07  0.66  0.19 
3308 23.6367484 30.7840343 19.97 0.03 19.18 0.03 18.91 0.05  0.79  0.27 
2169 23.6367562 30.7933775 21.47 0.06 20.74 0.06 20.47 0.14  0.73  0.26 
 668 23.6367607 30.7775269 21.25 0.05 20.65 0.06 20.46 0.11  0.60  0.19 
2637 23.6367632 30.7984776 21.13 0.04 20.14 0.04 19.95 0.07  0.99  0.19 
4293 23.6367738 30.7843506 21.25 0.11 21.13 0.14 21.55 0.40  0.12 -0.41 
 959 23.6367915 30.7807303 19.54 0.03 19.57 0.03 19.57 0.06 -0.03  0.00 
2407 23.6368066 30.7959779 21.06 0.04 20.17 0.04 19.86 0.07  0.89  0.32 
3178 23.6368196 30.7798141 21.50 0.07 20.99 0.08 20.66 0.18  0.50  0.34 
2110 23.6368270 30.7927891 21.41 0.06 20.53 0.06 20.31 0.10  0.88  0.21 
1584 23.6368302 30.7876373 20.12 0.03 19.24 0.03 18.95 0.05  0.88  0.29 
2562 23.6368437 30.7977105 20.66 0.04 19.50 0.03 19.05 0.05  1.15  0.45 
1427 23.6368492 30.7862019 20.95 0.05 20.94 0.09 20.99 0.20  0.00 -0.04 
 406 23.6368504 30.7745594 21.53 0.07 20.81 0.07 20.59 0.13  0.73  0.22 
2024 23.6368558 30.7920418 22.40 0.12 21.15 0.09 20.56 0.14  1.25  0.59 
1498 23.6368580 30.7869896 21.62 0.08 20.70 0.08 20.73 0.20  0.92 -0.03 
3011 23.6368645 30.7727824 20.10 0.03 19.40 0.04 19.08 0.05  0.70  0.32 
 183 23.6368971 30.7719435 20.40 0.03 19.80 0.05 19.51 0.06  0.60  0.28 
1344 23.6368986 30.7853669 19.49 0.05 19.24 0.07 19.17 0.08  0.25  0.07 
3917 23.6369024 30.7724313 21.66 0.09 21.20 0.10 21.36 0.26  0.46 -0.16 
3052 23.6369024 30.7742057 20.14 0.07 19.38 0.08 19.12 0.10  0.76  0.26 
3133 23.6369028 30.7776710 20.96 0.05 20.71 0.08 20.55 0.13  0.26  0.16 
1079 23.6369180 30.7821165 20.46 0.04 20.21 0.05 19.88 0.08  0.25  0.33 
1454 23.6369224 30.7865295 19.92 0.03 19.97 0.04 19.95 0.09 -0.06  0.03 
2236 23.6369255 30.7940945 20.95 0.03 19.76 0.03 19.38 0.05  1.19  0.38 
3212 23.6369349 30.7809821 18.62 0.02 17.61 0.02 17.22 0.03  1.01  0.39 
 325 23.6369387 30.7736983 19.19 0.03 18.43 0.03 18.14 0.04  0.76  0.28 
4087 23.6369410 30.7850204 19.58 0.03 18.71 0.03 18.47 0.05  0.87  0.24 
4054 23.6369446 30.7834558 22.02 0.35 20.32 0.09 20.36 0.20  1.70 -0.03 
4086 23.6369465 30.7849198 19.99 0.04 19.20 0.03 18.96 0.06  0.79  0.25 
2325 23.6369730 30.7950348 22.29 0.11 21.62 0.12 21.42 0.27  0.68  0.19 
 470 23.6369855 30.7752871 20.64 0.03 20.67 0.06 20.53 0.13 -0.03  0.14 
1147 23.6370276 30.7828890 19.76 0.04 19.16 0.04 18.80 0.05  0.60  0.37 
1946 23.6370308 30.7912361 21.16 0.07 20.34 0.09 20.27 0.14  0.83  0.07 
3116 23.6370374 30.7767382 19.60 0.03 18.84 0.03 18.61 0.04  0.77  0.23 
3096 23.6370521 30.7759619 22.59 0.13 21.53 0.12 20.78 0.14  1.06  0.75 
2484 23.6370532 30.7968875 21.63 0.06 20.89 0.06 20.54 0.13  0.73  0.36 
1426 23.6370589 30.7861991 22.00 0.10 22.18 0.24 21.73 0.42 -0.19  0.46 
 808 23.6370631 30.7791108 21.82 0.08 21.04 0.08 20.68 0.14  0.78  0.36 
1976 23.6370633 30.7915334 20.37 0.03 19.48 0.03 19.21 0.05  0.89  0.26 
3919 23.6370896 30.7726358 21.23 0.06 20.67 0.07 20.73 0.14  0.56 -0.06 
2448 23.6370904 30.7965047 19.66 0.02 18.76 0.02 18.51 0.04  0.90  0.25 
1739 23.6370914 30.7892002 21.94 0.09 21.32 0.14 21.08 0.24  0.62  0.23 
4038 23.6370916 30.7826955 20.72 0.06 20.06 0.05 19.86 0.10  0.67  0.20 
 728 23.6370934 30.7782037 21.19 0.05 21.26 0.10 21.55 0.39 -0.07 -0.29 
 926 23.6370969 30.7804533 22.68 0.18 22.09 0.23 21.99 0.53  0.59  0.10 
3287 23.6371004 30.7831759 17.80 0.03 16.78 0.02 16.21 0.03  1.03  0.57 
4162 23.6371029 30.7956386 21.11 0.09 20.25 0.11 19.42 0.10  0.86  0.83 
3928 23.6371033 30.7738518 21.46 0.08 21.44 0.15 21.33 0.29  0.01  0.12 
3732 23.6371038 30.7740536 20.68 0.06 20.31 0.07 20.16 0.09  0.36  0.16 
4106 23.6371071 30.7857688 21.28 0.06 20.69 0.07 20.57 0.15  0.59  0.12 
1011 23.6371303 30.7813916 19.99 0.03 20.04 0.04 20.15 0.10 -0.05 -0.11 
4317 23.6371366 30.7732034 20.46 0.06 20.66 0.10 20.59 0.16 -0.20  0.07 
2093 23.6371394 30.7926741 21.62 0.06 20.87 0.07 20.67 0.18  0.75  0.19 
1044 23.6371689 30.7816756 21.08 0.04 20.15 0.04 19.99 0.08  0.93  0.16 
3104 23.6371714 30.7762254 21.13 0.05 20.45 0.06 20.25 0.10  0.68  0.20 
2640 23.6371716 30.7985418 22.04 0.08 21.45 0.12 21.09 0.21  0.59  0.36 
3360 23.6371771 30.7854896 21.52 0.12 21.06 0.10 21.28 0.32  0.46 -0.22 
2270 23.6371870 30.7945011 20.69 0.03 19.99 0.03 19.74 0.06  0.69  0.25 
3899 23.6372136 30.7702845 21.26 0.07 20.55 0.09 20.20 0.11  0.71  0.35 
1105 23.6372217 30.7825098 20.18 0.04 19.04 0.03 18.56 0.04  1.14  0.48 
1485 23.6372357 30.7868076 22.55 0.14 22.06 0.20 21.70 0.38  0.49  0.36 
4372 23.6372359 30.7774835 20.55 0.11 20.53 0.13 20.55 0.19  0.03 -0.02 
4328 23.6372435 30.7811426 20.45 0.03 19.73 0.03 19.47 0.06  0.72  0.25 
3809 23.6372538 30.7879634 22.07 0.09 21.18 0.09 21.25 0.27  0.89 -0.07 
1721 23.6372542 30.7890187 21.38 0.06 20.55 0.05 20.48 0.14  0.83  0.07 
3820 23.6372558 30.7915404 21.90 0.09 21.08 0.09 20.90 0.19  0.81  0.18 
 391 23.6372953 30.7744031 21.02 0.07 20.70 0.09 20.39 0.14  0.32  0.31 
4373 23.6372963 30.7812636 22.09 0.11 21.64 0.15 21.45 0.28  0.45  0.19 
4152 23.6373081 30.7938288 20.97 0.08 20.21 0.08 19.94 0.12  0.76  0.27 
 852 23.6373169 30.7795631 21.68 0.07 22.11 0.21 21.68 0.36 -0.43  0.43 
1780 23.6373192 30.7896372 20.85 0.04 20.43 0.05 20.29 0.11  0.42  0.14 
3774 23.6373342 30.7809609 20.63 0.04 20.02 0.05 19.74 0.07  0.61  0.28 
3353 23.6373402 30.7852497 20.63 0.05 20.57 0.07 20.51 0.12  0.06  0.06 
1447 23.6373422 30.7864403 20.67 0.04 20.18 0.05 19.77 0.08  0.48  0.41 
1826 23.6373470 30.7900492 21.53 0.06 20.92 0.07 20.81 0.18  0.61  0.11 
4321 23.6373541 30.7776881 20.52 0.11 20.53 0.14 19.87 0.15 -0.01  0.66 
3333 23.6373563 30.7847742 20.02 0.04 20.05 0.05 19.89 0.11 -0.03  0.17 
2437 23.6373664 30.7963490 21.37 0.05 20.67 0.05 20.44 0.12  0.70  0.23 
4032 23.6373668 30.7826699 20.30 0.04 20.32 0.05 20.29 0.10 -0.02  0.03 
1077 23.6373748 30.7821122 21.81 0.11 21.12 0.10 21.18 0.25  0.69 -0.06 
1610 23.6373788 30.7879505 22.16 0.11 21.56 0.12 21.50 0.33  0.59  0.06 
2614 23.6373860 30.7983004 20.64 0.03 19.82 0.03 19.62 0.06  0.82  0.20 
3939 23.6373884 30.7745883 22.17 0.13 21.29 0.13 19.94 0.11  0.87  1.35 
3377 23.6374134 30.7861428 20.78 0.04 20.74 0.07 20.63 0.17  0.04  0.11 
 282 23.6374172 30.7732799 20.96 0.09 20.83 0.12 20.58 0.19  0.12  0.25 
 492 23.6374277 30.7755326 22.00 0.09 21.73 0.17 21.75 0.33  0.27 -0.02 
4033 23.6374407 30.7829898 19.66 0.06 19.52 0.08 19.43 0.10  0.14  0.09 
4334 23.6374532 30.7828171 20.67 0.05 20.41 0.07 20.32 0.13  0.26  0.09 
3370 23.6374568 30.7857943 20.74 0.04 20.84 0.07 20.71 0.16 -0.10  0.13 
3804 23.6374608 30.7867147 21.22 0.08 20.65 0.09 20.52 0.14  0.57  0.13 
 653 23.6374705 30.7773701 19.95 0.07 19.56 0.06 19.34 0.08  0.39  0.22 
2273 23.6374739 30.7945562 19.98 0.03 18.96 0.03 18.67 0.04  1.02  0.29 
4207 23.6374850 30.7753554 21.25 0.07 20.80 0.09 20.56 0.17  0.44  0.25 
 234 23.6374908 30.7726833 21.43 0.05 20.92 0.07 20.52 0.12  0.50  0.41 
4333 23.6375059 30.7826630 21.12 0.05 20.30 0.05 20.09 0.10  0.82  0.21 
 618 23.6375103 30.7770192 20.94 0.04 20.60 0.07 20.41 0.12  0.34  0.19 
 816 23.6375106 30.7794011 21.55 0.07 20.41 0.05 19.57 0.06  1.13  0.85 
1900 23.6375115 30.7908259 22.09 0.12 21.16 0.10 20.95 0.18  0.92  0.21 
1512 23.6375119 30.7871136 21.12 0.07 20.32 0.07 20.12 0.11  0.80  0.20 
 112 23.6375127 30.7709519 20.91 0.05 20.40 0.05 20.15 0.09  0.51  0.24 
2458 23.6375177 30.7966736 22.52 0.13 22.26 0.24 22.07 0.50  0.26  0.19 
1573 23.6375189 30.7875637 22.42 0.13 21.80 0.16 21.61 0.35  0.62  0.19 
2664 23.6375296 30.7988647 21.80 0.07 20.94 0.07 20.59 0.13  0.86  0.34 
 921 23.6375336 30.7804376 20.27 0.04 19.60 0.03 19.35 0.06  0.67  0.26 
4230 23.6375364 30.7844583 19.87 0.10 20.02 0.13 19.32 0.15 -0.15  0.70 
2133 23.6375376 30.7930977 22.11 0.09 21.54 0.12 21.25 0.25  0.57  0.29 
 966 23.6375387 30.7808298 20.58 0.06 20.08 0.05 19.76 0.10  0.51  0.32 
4397 23.6375519 30.7841288 20.02 0.12 19.37 0.10 17.80 0.06  0.65  1.58 
1283 23.6375551 30.7846744 19.99 0.03 20.11 0.04 19.89 0.10 -0.12  0.22 
3033 23.6375556 30.7737914 22.02 0.08 21.74 0.15 21.15 0.21  0.28  0.59 
2571 23.6375568 30.7978442 20.81 0.03 19.86 0.04 19.52 0.06  0.95  0.35 
3929 23.6375575 30.7739303 21.61 0.08 21.63 0.16 21.51 0.31 -0.02  0.12 
4034 23.6375709 30.7831347 19.61 0.06 19.62 0.04 19.51 0.09 -0.02  0.11 
 815 23.6375954 30.7792567 22.25 0.11 21.58 0.12 21.16 0.22  0.68  0.41 
1213 23.6376059 30.7838002 20.31 0.11 20.41 0.14 19.84 0.17 -0.10  0.57 
3843 23.6376205 30.7951877 22.42 0.12 21.71 0.13 21.34 0.30  0.71  0.38 
4108 23.6376340 30.7859564 21.48 0.10 21.56 0.16 21.37 0.29 -0.08  0.19 
1901 23.6376412 30.7909528 21.55 0.07 20.99 0.09 20.71 0.16  0.57  0.28 
  84 23.6376597 30.7705975 21.57 0.06 21.09 0.08 20.75 0.14  0.48  0.34 
2950 23.6377098 30.7701588 21.94 0.10 21.10 0.10 20.40 0.10  0.84  0.70 
3842 23.6377151 30.7951296 22.19 0.09 21.65 0.12 21.26 0.23  0.54  0.38 
3017 23.6377231 30.7731198 21.14 0.05 21.38 0.12 21.15 0.22 -0.24  0.23 
3292 23.6377328 30.7833332 19.66 0.04 19.06 0.03 18.80 0.04  0.60  0.26 
3173 23.6377362 30.7796982 21.74 0.09 20.80 0.07 20.58 0.16  0.93  0.22 
1630 23.6377379 30.7881698 21.90 0.09 21.25 0.12 21.20 0.24  0.66  0.05 
3993 23.6377541 30.7801485 22.05 0.10 21.14 0.10 20.74 0.17  0.91  0.39 
1525 23.6377580 30.7872207 21.04 0.06 21.12 0.11 21.09 0.23 -0.08  0.03 
 130 23.6377683 30.7712058 21.33 0.05 20.57 0.06 20.18 0.09  0.76  0.39 
4348 23.6377697 30.7860095 21.13 0.09 20.76 0.09 20.28 0.15  0.37  0.48 
3356 23.6377753 30.7854013 20.23 0.04 19.34 0.03 19.00 0.05  0.88  0.34 
2523 23.6377797 30.7972995 21.93 0.07 21.14 0.08 21.25 0.22  0.79 -0.11 
2191 23.6377832 30.7936657 18.51 0.02 17.29 0.02 16.61 0.03  1.22  0.68 
3822 23.6377836 30.7919369 21.12 0.06 20.48 0.07 20.20 0.11  0.65  0.27 
2304 23.6377872 30.7949225 21.48 0.06 20.55 0.05 20.14 0.09  0.92  0.42 
 354 23.6377940 30.7740472 19.92 0.03 19.30 0.03 19.07 0.05  0.62  0.23 
2465 23.6377967 30.7967361 20.29 0.03 19.28 0.03 19.02 0.05  1.01  0.26 
3724 23.6378299 30.7720812 21.63 0.09 21.75 0.17 21.52 0.32 -0.12  0.22 
1153 23.6378318 30.7830277 16.50 0.02 16.38 0.02 16.26 0.03  0.12  0.13 
4235 23.6378359 30.7847348 19.72 0.05 18.98 0.04 18.79 0.05  0.74  0.19 
 467 23.6378527 30.7752814 22.01 0.10 21.49 0.14 21.47 0.27  0.52  0.02 
3134 23.6378599 30.7777393 19.81 0.03 18.99 0.03 18.68 0.04  0.82  0.31 
3998 23.6378601 30.7803178 20.96 0.06 20.36 0.05 19.97 0.09  0.60  0.39 
 150 23.6378703 30.7715497 20.95 0.05 20.76 0.07 20.55 0.12  0.18  0.22 
4325 23.6378797 30.7800952 21.48 0.08 20.97 0.09 20.54 0.14  0.51  0.43 
 230 23.6378850 30.7726088 22.56 0.17 21.95 0.18 21.44 0.27  0.61  0.51 
 295 23.6378921 30.7734730 21.07 0.05 21.27 0.11 21.08 0.20 -0.21  0.19 
1385 23.6379018 30.7858655 20.07 0.03 20.12 0.05 19.93 0.11 -0.05  0.19 
 174 23.6379098 30.7719180 20.44 0.04 19.83 0.04 19.45 0.05  0.61  0.38 
4100 23.6379102 30.7853457 20.25 0.05 19.50 0.04 19.19 0.06  0.74  0.32 
 422 23.6379118 30.7748490 19.51 0.02 18.77 0.03 18.44 0.04  0.74  0.33 
4109 23.6379161 30.7860294 22.00 0.12 21.93 0.20 21.26 0.24  0.07  0.66 
2010 23.6379304 30.7919088 20.25 0.03 19.39 0.03 19.12 0.05  0.86  0.27 
2283 23.6379325 30.7947349 21.79 0.07 21.19 0.08 21.11 0.20  0.61  0.08 
1475 23.6379417 30.7867286 21.10 0.05 20.43 0.05 20.28 0.11  0.67  0.15 
4018 23.6379426 30.7818847 21.20 0.10 20.69 0.09 20.53 0.15  0.51  0.15 
3816 23.6379473 30.7905085 22.59 0.18 22.08 0.21 22.06 0.54  0.51  0.02 
3244 23.6379792 30.7816227 21.00 0.04 20.17 0.04 19.75 0.07  0.83  0.42 
2116 23.6379810 30.7929313 19.55 0.02 18.66 0.03 18.36 0.04  0.89  0.29 
2219 23.6379829 30.7939850 20.40 0.03 19.49 0.03 19.32 0.05  0.90  0.18 
4213 23.6379833 30.7796678 21.83 0.08 21.29 0.11 21.08 0.21  0.53  0.21 
1890 23.6379993 30.7907630 18.35 0.02 17.45 0.02 17.09 0.03  0.90  0.36 
1700 23.6380123 30.7889228 20.72 0.05 20.05 0.05 19.95 0.08  0.67  0.09 
2588 23.6380221 30.7980225 21.44 0.06 20.80 0.06 20.49 0.13  0.64  0.31 
1794 23.6380371 30.7898039 21.23 0.06 20.40 0.06 20.21 0.12  0.82  0.20 
3245 23.6380515 30.7817370 21.14 0.05 21.33 0.11 21.88 0.46 -0.19 -0.55 
1443 23.6380635 30.7864632 19.86 0.04 19.26 0.05 19.05 0.06  0.60  0.21 
3120 23.6380644 30.7770614 21.53 0.07 21.79 0.16 21.40 0.32 -0.26  0.39 
2973 23.6380647 30.7710393 21.04 0.05 21.14 0.09 21.02 0.19 -0.10  0.12 
2165 23.6380860 30.7936065 21.29 0.05 20.59 0.05 20.40 0.11  0.71  0.18 
3592 23.6380912 30.7966576 20.91 0.07 20.10 0.06 19.78 0.08  0.81  0.32 
1510 23.6381042 30.7871395 20.67 0.04 19.81 0.04 19.59 0.07  0.86  0.21 
3731 23.6381083 30.7734701 20.94 0.05 20.90 0.09 20.60 0.15  0.04  0.31 
3162 23.6381180 30.7791265 22.13 0.11 21.33 0.11 21.60 0.33  0.80 -0.27 
4039 23.6381203 30.7828217 19.93 0.04 19.92 0.04 19.76 0.08  0.01  0.16 
4095 23.6381302 30.7852056 21.11 0.10 20.89 0.13 20.40 0.15  0.22  0.49 
2612 23.6381322 30.7983324 20.61 0.03 19.68 0.03 19.34 0.05  0.92  0.34 
4027 23.6381409 30.7825986 21.17 0.11 20.60 0.10 20.39 0.16  0.56  0.21 
2335 23.6381572 30.7952761 21.85 0.07 21.27 0.09 21.17 0.23  0.58  0.10 
2533 23.6381576 30.7974129 22.63 0.15 22.15 0.21 21.41 0.28  0.48  0.74 
  85 23.6381734 30.7706283 17.95 0.03 17.50 0.03 17.20 0.03  0.45  0.31 
4273 23.6381787 30.7747191 20.51 0.06 20.60 0.10 20.58 0.16 -0.09  0.02 
1276 23.6381796 30.7846197 19.62 0.04 18.77 0.03 18.60 0.05  0.85  0.17 
3338 23.6381871 30.7849891 20.07 0.04 19.35 0.03 19.03 0.05  0.72  0.32 
2992 23.6381922 30.7720511 20.22 0.05 19.88 0.06 19.51 0.07  0.34  0.36 
 252 23.6381924 30.7729527 22.02 0.09 21.51 0.12 21.22 0.21  0.51  0.29 
2295 23.6382097 30.7948805 21.61 0.06 20.83 0.06 20.66 0.14  0.78  0.17 
2375 23.6382172 30.7957521 22.03 0.09 21.39 0.09 21.34 0.22  0.63  0.05 
4112 23.6382201 30.7860878 20.83 0.06 20.84 0.10 20.85 0.16 -0.02 -0.01 
3251 23.6382251 30.7819546 20.59 0.04 20.54 0.07 20.68 0.15  0.04 -0.14 
 696 23.6382303 30.7779064 20.91 0.04 20.30 0.06 20.03 0.09  0.61  0.27 
2473 23.6382335 30.7968430 20.30 0.03 19.49 0.03 19.19 0.05  0.81  0.30 
4336 23.6382462 30.7830433 20.37 0.10 20.42 0.10 19.84 0.14 -0.05  0.58 
4105 23.6382474 30.7858079 21.24 0.05 20.51 0.06 20.28 0.12  0.73  0.23 
3466 23.6382494 30.7896834 21.45 0.08 20.74 0.08 20.48 0.14  0.71  0.26 
1699 23.6382537 30.7889367 21.98 0.09 21.40 0.12 21.17 0.24  0.58  0.23 
 596 23.6382542 30.7767612 19.82 0.02 19.12 0.03 18.86 0.04  0.70  0.26 
2086 23.6382690 30.7926802 21.56 0.06 20.69 0.06 20.32 0.10  0.87  0.37 
2649 23.6382700 30.7987245 19.95 0.03 18.96 0.03 18.65 0.04  1.00  0.30 
 409 23.6382898 30.7748639 20.72 0.05 19.80 0.05 19.32 0.06  0.92  0.48 
4052 23.6383130 30.7834103 21.03 0.09 20.70 0.12 20.06 0.14  0.33  0.64 
2506 23.6383154 30.7971772 21.58 0.06 20.74 0.06 20.75 0.14  0.84 -0.01 
2014 23.6383160 30.7920085 22.82 0.18 21.93 0.16 21.89 0.48  0.89  0.04 
1275 23.6383290 30.7846015 19.41 0.03 19.47 0.04 19.61 0.09 -0.05 -0.14 
1405 23.6383443 30.7862297 20.67 0.04 20.59 0.06 20.51 0.15  0.08  0.08 
3364 23.6383565 30.7856354 21.03 0.05 20.20 0.05 19.99 0.10  0.83  0.21 
1836 23.6383812 30.7902031 21.16 0.05 20.35 0.05 20.26 0.11  0.81  0.09 
 371 23.6383850 30.7742456 21.12 0.05 20.61 0.05 20.19 0.09  0.51  0.42 
3810 23.6383975 30.7880883 20.38 0.03 20.43 0.07 20.67 0.14 -0.05 -0.24 
3996 23.6384067 30.7802366 21.31 0.09 21.08 0.08 20.64 0.18  0.23  0.44 
4191 23.6384110 30.7712666 22.10 0.13 21.04 0.09 20.71 0.13  1.05  0.34 
 522 23.6384234 30.7759394 20.31 0.03 19.63 0.03 19.34 0.05  0.68  0.29 
3254 23.6384307 30.7821424 19.16 0.02 19.11 0.04 19.12 0.05  0.05 -0.01 
1719 23.6384421 30.7890685 21.76 0.07 21.08 0.10 20.93 0.19  0.68  0.15 
1537 23.6384509 30.7873506 21.67 0.08 20.94 0.09 20.68 0.16  0.73  0.27 
3205 23.6384639 30.7808046 21.46 0.12 20.35 0.09 20.20 0.14  1.11  0.14 
3283 23.6384998 30.7831872 20.88 0.07 20.36 0.06 20.20 0.11  0.52  0.16 
1053 23.6385020 30.7818579 18.91 0.02 18.84 0.03 18.73 0.05  0.07  0.12 
1619 23.6385051 30.7881935 20.00 0.03 19.12 0.03 18.83 0.04  0.89  0.29 
3158 23.6385156 30.7790319 21.37 0.05 20.76 0.06 20.53 0.12  0.61  0.23 
4031 23.6385245 30.7826845 20.43 0.04 20.41 0.05 20.42 0.14  0.02 -0.01 
4190 23.6385253 30.7711886 20.73 0.04 20.24 0.05 19.93 0.08  0.48  0.32 
 598 23.6385285 30.7768206 21.26 0.05 20.59 0.06 20.38 0.11  0.67  0.21 
2469 23.6385311 30.7968259 21.34 0.05 20.66 0.06 20.23 0.10  0.69  0.42 
2996 23.6385323 30.7722909 22.13 0.10 21.65 0.13 21.70 0.37  0.49 -0.05 
 177 23.6385374 30.7719990 21.07 0.05 20.64 0.07 20.41 0.11  0.43  0.22 
3284 23.6385604 30.7833755 18.98 0.03 18.97 0.03 18.89 0.05  0.01  0.09 
1007 23.6385740 30.7814381 17.81 0.02 16.90 0.03 16.38 0.03  0.91  0.52 
 156 23.6385847 30.7716948 19.87 0.03 18.98 0.03 18.50 0.04  0.89  0.49 
2140 23.6385881 30.7932853 22.03 0.09 21.39 0.10 21.24 0.24  0.64  0.15 
3332 23.6385912 30.7848467 20.46 0.09 20.52 0.11 19.91 0.17 -0.06  0.60 
2011 23.6386115 30.7919612 21.36 0.05 20.56 0.05 20.39 0.12  0.80  0.17 
 632 23.6386228 30.7772027 20.74 0.04 20.12 0.04 19.88 0.07  0.62  0.24 
 778 23.6386339 30.7787910 19.63 0.02 18.84 0.03 18.57 0.04  0.79  0.26 
4220 23.6386380 30.7822694 19.96 0.06 19.99 0.09 19.98 0.12 -0.03  0.01 
 414 23.6386565 30.7748176 20.53 0.03 19.81 0.04 19.52 0.06  0.72  0.29 
4415 23.6386838 30.7838552 20.79 0.12 20.80 0.18 19.86 0.18 -0.01  0.94 
1671 23.6387002 30.7885966 20.89 0.04 20.17 0.04 20.01 0.09  0.73  0.16 
 586 23.6387009 30.7766226 21.65 0.07 21.16 0.09 20.87 0.17  0.49  0.30 
2160 23.6387184 30.7934657 20.23 0.03 19.40 0.03 19.22 0.05  0.83  0.18 
 743 23.6387214 30.7784541 20.02 0.03 19.27 0.03 19.00 0.05  0.75  0.27 
1422 23.6387404 30.7862735 21.41 0.07 21.19 0.11 21.34 0.33  0.22 -0.15 
3408 23.6387511 30.7876292 18.28 0.02 17.38 0.02 17.00 0.03  0.89  0.38 
1482 23.6387577 30.7868330 22.41 0.12 21.73 0.14 21.16 0.22  0.68  0.57 
4089 23.6387706 30.7852006 22.04 0.13 21.50 0.14 21.23 0.24  0.54  0.28 
1829 23.6387777 30.7901694 21.94 0.09 21.41 0.13 21.23 0.26  0.53  0.18 
2210 23.6387837 30.7939668 18.92 0.02 18.02 0.02 17.74 0.03  0.90  0.28 
3467 23.6387894 30.7897302 21.48 0.07 20.87 0.08 20.76 0.17  0.61  0.10 
4047 23.6387895 30.7832664 18.67 0.03 18.18 0.03 17.74 0.04  0.49  0.44 
2955 23.6387914 30.7704279 21.43 0.05 21.06 0.09 20.73 0.15  0.37  0.33 
2518 23.6387924 30.7973120 21.63 0.06 20.87 0.07 20.74 0.12  0.76  0.13 
3321 23.6387924 30.7845296 20.65 0.08 20.34 0.07 19.84 0.12  0.31  0.51 
 425 23.6387964 30.7749838 21.78 0.07 21.21 0.09 21.00 0.19  0.57  0.22 
1776 23.6388052 30.7898607 21.69 0.07 21.11 0.08 20.96 0.18  0.57  0.16 
3505 23.6388066 30.7911726 22.08 0.10 21.32 0.13 21.07 0.22  0.76  0.25 
2119 23.6388185 30.7930061 22.11 0.08 21.54 0.11 21.52 0.33  0.57  0.02 
1382 23.6388366 30.7858981 19.66 0.03 19.45 0.03 19.40 0.06  0.21  0.05 
2445 23.6388389 30.7965827 20.83 0.04 19.98 0.04 19.77 0.07  0.85  0.21 
2618 23.6388475 30.7984361 21.42 0.05 20.79 0.06 20.58 0.12  0.63  0.21 
 603 23.6388532 30.7768664 20.31 0.03 19.62 0.03 19.35 0.05  0.69  0.27 
 147 23.6388591 30.7715513 20.95 0.05 21.24 0.10 21.25 0.25 -0.29 -0.01 
1620 23.6388692 30.7882300 22.12 0.09 21.21 0.08 20.73 0.15  0.91  0.49 
4296 23.6388933 30.7848457 19.91 0.06 19.20 0.04 18.64 0.06  0.71  0.56 
2426 23.6388998 30.7962764 21.76 0.06 20.96 0.07 20.85 0.15  0.80  0.11 
1285 23.6389000 30.7849914 19.99 0.04 19.23 0.03 18.80 0.05  0.76  0.43 
3203 23.6389405 30.7809806 20.88 0.06 20.92 0.10 20.83 0.23 -0.04  0.10 
3306 23.6389448 30.7839701 20.05 0.07 19.79 0.09 19.49 0.12  0.26  0.30 
1730 23.6389576 30.7892583 22.26 0.13 21.69 0.15 21.72 0.44  0.56 -0.02 
1982 23.6389585 30.7917276 20.64 0.03 19.84 0.04 19.67 0.07  0.80  0.17 
 162 23.6389599 30.7717916 21.36 0.06 21.44 0.12 21.43 0.29 -0.08  0.01 
3271 23.6389627 30.7826730 20.70 0.06 20.70 0.08 20.44 0.21  0.00  0.26 
 560 23.6389644 30.7763704 21.09 0.04 20.45 0.05 20.31 0.11  0.64  0.14 
2642 23.6389749 30.7986843 22.21 0.12 21.54 0.15 21.08 0.20  0.68  0.46 
2139 23.6389757 30.7932935 20.80 0.07 20.10 0.09 19.95 0.13  0.70  0.15 
4010 23.6389784 30.7816366 21.47 0.07 21.00 0.11 20.88 0.23  0.47  0.12 
3357 23.6389864 30.7854756 22.01 0.12 20.94 0.10 20.68 0.16  1.07  0.26 
4345 23.6389972 30.7851262 21.51 0.10 21.27 0.12 20.93 0.19  0.23  0.34 
3358 23.6390039 30.7856196 20.26 0.03 19.72 0.04 19.53 0.06  0.54  0.20 
4082 23.6390097 30.7847625 21.14 0.10 21.54 0.19 20.33 0.20 -0.40  1.21 
1452 23.6390110 30.7866352 22.22 0.11 21.57 0.12 21.38 0.32  0.65  0.19 
3997 23.6390175 30.7804019 18.42 0.05 18.19 0.05 17.78 0.07  0.23  0.41 
2583 23.6390223 30.7980427 21.16 0.04 20.29 0.05 19.98 0.08  0.87  0.31 
3502 23.6390506 30.7911469 22.42 0.12 21.91 0.18 21.10 0.22  0.51  0.82 
1646 23.6390516 30.7883724 22.19 0.11 21.39 0.10 21.43 0.31  0.80 -0.05 
1777 23.6390615 30.7897401 20.59 0.03 20.43 0.05 20.41 0.12  0.16  0.02 
2967 23.6390739 30.7709066 19.05 0.03 18.47 0.03 18.12 0.04  0.58  0.35 
1968 23.6390753 30.7915464 20.59 0.03 19.69 0.03 19.37 0.05  0.90  0.32 
2563 23.6390928 30.7978489 19.48 0.02 18.57 0.03 18.34 0.04  0.91  0.24 
2265 23.6390946 30.7945480 22.39 0.13 21.57 0.15 21.54 0.29  0.82  0.03 
4423 23.6390950 30.7805613 20.43 0.12 20.39 0.19 19.42 0.18  0.04  0.97 
1597 23.6390963 30.7879129 21.25 0.05 20.55 0.05 20.37 0.11  0.69  0.18 
4074 23.6390979 30.7844528 21.43 0.14 20.70 0.13 21.04 0.40  0.72 -0.33 
1680 23.6391071 30.7887068 21.95 0.08 21.28 0.11 21.10 0.22  0.67  0.18 
4402 23.6391147 30.7818470 20.01 0.07 19.85 0.08 19.67 0.12  0.16  0.18 
4332 23.6391168 30.7822150 18.92 0.07 18.52 0.05 17.93 0.07  0.40  0.59 
3280 23.6391181 30.7830664 22.35 0.14 21.88 0.17 21.02 0.21  0.47  0.85 
 271 23.6391321 30.7732046 21.09 0.05 20.70 0.06 20.40 0.11  0.39  0.30 
4411 23.6391613 30.7809998 21.00 0.12 21.17 0.14 21.00 0.25 -0.18  0.17 
3367 23.6391709 30.7858255 20.72 0.04 19.86 0.04 19.72 0.08  0.86  0.14 
3186 23.6391769 30.7801545 18.31 0.09 18.04 0.10 16.97 0.09  0.27  1.06 
4001 23.6391803 30.7808316 19.58 0.07 19.11 0.04 18.81 0.06  0.47  0.31 
1333 23.6391838 30.7854069 20.58 0.04 20.56 0.08 20.54 0.17  0.01  0.02 
 494 23.6391888 30.7756594 22.25 0.11 21.46 0.11 21.16 0.21  0.79  0.30 
1561 23.6392025 30.7876036 20.17 0.03 19.50 0.03 19.31 0.05  0.67  0.20 
2386 23.6392035 30.7959554 20.27 0.03 19.44 0.03 19.24 0.05  0.83  0.20 
2240 23.6392050 30.7942370 22.05 0.09 21.34 0.10 21.07 0.21  0.72  0.26 
2442 23.6392073 30.7965896 21.71 0.08 21.05 0.07 20.90 0.17  0.66  0.15 
3543 23.6392141 30.7933651 20.45 0.04 19.84 0.06 19.74 0.08  0.61  0.10 
3215 23.6392187 30.7813845 20.03 0.04 20.05 0.07 20.00 0.14 -0.02  0.05 
4404 23.6392233 30.7804035 19.70 0.10 19.47 0.13 18.74 0.15  0.23  0.73 
4393 23.6392362 30.7821223 19.13 0.07 19.20 0.08 18.54 0.10 -0.07  0.67 
2617 23.6392434 30.7984177 22.46 0.13 21.54 0.12 21.29 0.23  0.93  0.25 
1778 23.6392557 30.7897841 21.42 0.06 20.63 0.06 20.42 0.12  0.79  0.21 
2966 23.6392645 30.7708283 21.51 0.08 20.65 0.08 20.43 0.11  0.86  0.22 
4330 23.6392657 30.7818824 18.72 0.03 18.45 0.04 18.18 0.05  0.27  0.28 
2503 23.6392679 30.7971876 20.01 0.03 19.14 0.03 18.94 0.04  0.87  0.20 
3783 23.6392800 30.7825553 16.78 0.07 16.77 0.08 16.04 0.08  0.01  0.73 
1995 23.6393047 30.7918386 21.29 0.06 20.42 0.04 20.37 0.13  0.88  0.05 
2981 23.6393053 30.7714557 21.61 0.07 21.17 0.12 20.47 0.14  0.44  0.70 
2276 23.6393144 30.7946819 21.63 0.06 20.85 0.08 20.72 0.14  0.78  0.13 
1970 23.6393432 30.7915861 22.18 0.10 21.17 0.10 20.93 0.17  1.00  0.25 
4072 23.6393539 30.7844261 22.54 0.30 21.97 0.28 21.06 0.24  0.57  0.91 
 607 23.6393602 30.7769194 21.71 0.08 21.27 0.10 20.89 0.19  0.44  0.38 
3494 23.6393619 30.7908579 20.58 0.04 19.78 0.04 19.46 0.06  0.80  0.32 
3376 23.6393694 30.7862507 20.62 0.04 19.86 0.05 19.62 0.08  0.76  0.24 
3147 23.6393943 30.7787020 20.97 0.06 19.76 0.04 19.15 0.05  1.21  0.61 
4420 23.6393965 30.7803247 19.89 0.10 19.33 0.09 18.38 0.10  0.56  0.95 
4015 23.6394228 30.7819114 19.87 0.03 19.76 0.05 19.95 0.12  0.11 -0.19 
3228 23.6394246 30.7815306 20.14 0.11 20.13 0.10 19.64 0.13  0.00  0.50 
 216 23.6394260 30.7724963 21.74 0.07 21.18 0.09 21.13 0.22  0.56  0.05 
 628 23.6394474 30.7772262 22.07 0.12 21.58 0.15 21.31 0.27  0.49  0.27 
 499 23.6394526 30.7757359 21.63 0.06 21.09 0.10 20.95 0.20  0.53  0.14 
1579 23.6394553 30.7877824 19.99 0.03 19.22 0.03 18.91 0.05  0.78  0.30 
3282 23.6394765 30.7833290 21.72 0.09 20.47 0.06 20.01 0.12  1.24  0.46 
 121 23.6394794 30.7711509 20.79 0.05 20.32 0.05 19.93 0.08  0.47  0.39 
2214 23.6394841 30.7940353 22.55 0.14 22.19 0.24 22.14 0.54  0.36  0.05 
2596 23.6394883 30.7981815 20.31 0.03 19.50 0.03 19.25 0.05  0.81  0.25 
3330 23.6394891 30.7848345 20.27 0.04 19.93 0.07 19.79 0.10  0.34  0.14 
4389 23.6395032 30.7838512 21.01 0.12 20.30 0.11 19.23 0.10  0.71  1.06 
4374 23.6395092 30.7823788 19.22 0.11 18.94 0.07 18.57 0.12  0.27  0.38 
1865 23.6395210 30.7906778 19.88 0.02 19.11 0.03 18.90 0.05  0.76  0.22 
 152 23.6395281 30.7716602 21.30 0.06 20.71 0.06 20.59 0.15  0.59  0.12 
2149 23.6395365 30.7934101 20.80 0.04 20.07 0.04 19.88 0.08  0.73  0.20 
 554 23.6395469 30.7763407 21.00 0.04 20.45 0.06 20.37 0.11  0.56  0.08 
1987 23.6395476 30.7917968 21.74 0.07 20.96 0.09 20.77 0.17  0.77  0.20 
 269 23.6395517 30.7732218 18.81 0.02 18.06 0.03 17.65 0.03  0.74  0.41 
1641 23.6395546 30.7883427 18.45 0.02 17.67 0.02 17.41 0.03  0.78  0.26 
 182 23.6395573 30.7721045 21.62 0.08 20.93 0.07 20.54 0.13  0.69  0.39 
 695 23.6395626 30.7779738 20.00 0.02 19.24 0.03 18.96 0.04  0.76  0.28 
4283 23.6395869 30.7817200 18.46 0.03 17.59 0.03 17.18 0.04  0.87  0.41 
2312 23.6395915 30.7950964 21.90 0.08 21.05 0.08 21.05 0.18  0.86  0.00 
2396 23.6395939 30.7960252 21.31 0.07 20.64 0.07 20.44 0.12  0.67  0.19 
 306 23.6396247 30.7736884 21.66 0.07 21.33 0.11 20.95 0.17  0.33  0.38 
4160 23.6396329 30.7947104 21.34 0.05 20.60 0.05 20.46 0.11  0.74  0.15 
3756 23.6396369 30.7786406 20.85 0.09 20.75 0.14 20.21 0.15  0.10  0.54 
4306 23.6396397 30.7948160 21.26 0.05 20.47 0.05 20.22 0.10  0.80  0.25 
2965 23.6396425 30.7708487 21.86 0.08 21.30 0.10 21.14 0.20  0.56  0.16 
 122 23.6396503 30.7711953 20.07 0.03 19.47 0.04 19.12 0.05  0.61  0.34 
1567 23.6396649 30.7876509 21.64 0.08 21.65 0.17 21.59 0.38 -0.01  0.06 
 833 23.6396696 30.7795369 19.67 0.03 18.91 0.03 18.58 0.04  0.77  0.32 
4020 23.6396768 30.7820831 20.40 0.08 20.07 0.11 19.72 0.12  0.33  0.35 
3344 23.6396900 30.7851937 20.16 0.05 19.85 0.05 19.48 0.07  0.31  0.37 
1846 23.6397033 30.7904474 22.05 0.10 21.44 0.15 21.42 0.32  0.61  0.02 
 988 23.6397035 30.7812160 19.24 0.05 18.55 0.04 18.28 0.05  0.69  0.27 
3372 23.6397071 30.7861034 19.56 0.03 18.76 0.03 18.50 0.04  0.80  0.26 
4337 23.6397077 30.7835451 21.73 0.11 21.25 0.19 20.79 0.22  0.48  0.46 
3170 23.6397089 30.7797293 21.42 0.08 20.76 0.10 20.69 0.22  0.66  0.07 
2451 23.6397146 30.7967395 22.17 0.11 21.47 0.12 21.19 0.22  0.70  0.28 
1204 23.6397483 30.7838359 19.11 0.03 18.83 0.03 18.54 0.05  0.28  0.28 
3232 23.6397494 30.7816217 18.93 0.03 18.28 0.03 17.85 0.04  0.65  0.43 
2225 23.6397559 30.7941842 20.91 0.04 20.18 0.05 19.94 0.08  0.72  0.25 
3379 23.6397577 30.7863127 21.00 0.05 21.06 0.08 20.98 0.19 -0.06  0.08 
3281 23.6397610 30.7832701 22.51 0.15 21.55 0.13 21.94 0.47  0.96 -0.39 
4343 23.6397676 30.7846493 16.80 0.02 16.80 0.02 16.67 0.03  0.00  0.13 
3983 23.6397699 30.7792854 20.91 0.06 20.04 0.06 19.41 0.07  0.87  0.63 
1935 23.6397779 30.7913035 19.76 0.02 18.89 0.03 18.58 0.04  0.87  0.31 
 734 23.6397793 30.7784186 19.47 0.02 18.68 0.03 18.39 0.04  0.78  0.29 
1518 23.6397793 30.7873127 20.72 0.04 19.92 0.04 19.76 0.07  0.80  0.15 
4077 23.6397842 30.7848371 19.23 0.03 19.24 0.04 19.13 0.07 -0.01  0.11 
1361 23.6397997 30.7857230 18.46 0.02 18.53 0.03 18.40 0.04 -0.07  0.13 
1664 23.6398004 30.7885884 21.67 0.08 20.98 0.08 20.93 0.20  0.69  0.06 
 193 23.6398185 30.7722221 19.99 0.03 19.30 0.03 18.96 0.05  0.69  0.33 
2399 23.6398258 30.7960600 20.31 0.03 19.50 0.03 19.34 0.05  0.81  0.16 
2308 23.6398353 30.7950785 20.63 0.03 19.84 0.03 19.64 0.06  0.80  0.20 
2055 23.6398765 30.7925294 21.54 0.06 21.01 0.08 20.77 0.16  0.53  0.25 
4369 23.6398933 30.7719008 21.96 0.16 21.27 0.12 20.90 0.19  0.70  0.37 
2271 23.6398997 30.7946872 20.03 0.03 19.13 0.03 18.94 0.04  0.90  0.20 
1753 23.6399033 30.7894939 21.26 0.05 20.76 0.06 20.62 0.15  0.50  0.15 
 587 23.6399091 30.7767264 21.34 0.05 20.73 0.07 20.28 0.09  0.61  0.45 
 834 23.6399156 30.7795842 20.82 0.05 20.40 0.06 20.01 0.10  0.42  0.39 
 672 23.6399163 30.7777694 22.01 0.09 21.37 0.12 21.13 0.23  0.64  0.24 
4051 23.6399255 30.7835777 20.84 0.07 20.22 0.10 19.80 0.10  0.62  0.42 
2162 23.6399572 30.7935490 22.44 0.12 21.75 0.15 21.70 0.35  0.68  0.05 
2496 23.6399599 30.7971382 22.16 0.10 21.40 0.10 21.12 0.20  0.76  0.29 
2309 23.6399718 30.7951935 21.12 0.05 20.52 0.05 20.33 0.10  0.60  0.19 
4078 23.6399778 30.7849300 20.86 0.06 20.98 0.11 20.98 0.21 -0.13  0.00 
 546 23.6399841 30.7763310 20.62 0.03 20.33 0.05 20.15 0.10  0.29  0.18 
2670 23.6399912 30.7990486 20.67 0.04 19.75 0.04 19.35 0.05  0.93  0.40 
1971 23.6399967 30.7916628 18.74 0.02 17.41 0.02 16.49 0.03  1.32  0.92 
1866 23.6400194 30.7907232 21.15 0.05 20.46 0.05 20.37 0.10  0.69  0.09 
1265 23.6400215 30.7846071 17.29 0.02 17.11 0.02 16.62 0.03  0.18  0.50 
3275 23.6400276 30.7828676 22.70 0.19 21.15 0.09 20.46 0.14  1.55  0.70 
2398 23.6400285 30.7960670 20.91 0.04 20.18 0.04 19.93 0.07  0.73  0.24 
3436 23.6400445 30.7887316 21.81 0.10 21.18 0.10 21.01 0.24  0.63  0.16 
 602 23.6400504 30.7769394 20.64 0.04 20.07 0.05 19.86 0.08  0.57  0.21 
 709 23.6400536 30.7781513 21.87 0.08 21.28 0.11 21.00 0.18  0.59  0.28 
4409 23.6400622 30.7815052 19.62 0.05 19.58 0.08 19.54 0.10  0.04  0.05 
3909 23.6400703 30.7717988 20.09 0.04 19.36 0.04 19.04 0.05  0.73  0.33 
3126 23.6400748 30.7774290 22.38 0.15 21.55 0.14 21.16 0.19  0.83  0.39 
3324 23.6401071 30.7850271 20.86 0.06 19.92 0.04 19.46 0.06  0.94  0.45 
1733 23.6401254 30.7893431 20.94 0.04 20.47 0.05 20.39 0.11  0.46  0.08 
1998 23.6401279 30.7919249 20.42 0.03 19.60 0.03 19.38 0.06  0.81  0.22 
 335 23.6401326 30.7739776 21.78 0.08 21.40 0.12 20.85 0.17  0.38  0.56 
1867 23.6401371 30.7908305 21.65 0.07 21.59 0.12 21.14 0.21  0.06  0.45 
 115 23.6401384 30.7711382 20.99 0.04 20.98 0.10 20.78 0.15  0.01  0.21 
 261 23.6401488 30.7731883 20.67 0.04 20.61 0.08 20.46 0.14  0.07  0.15 
 223 23.6401558 30.7726006 21.57 0.08 21.54 0.13 21.10 0.21  0.03  0.43 
4294 23.6401571 30.7848782 20.36 0.06 20.41 0.09 20.29 0.14 -0.05  0.11 
1697 23.6401626 30.7890236 20.82 0.04 20.09 0.04 19.95 0.09  0.73  0.14 
4359 23.6401703 30.7816383 19.71 0.07 18.64 0.06 18.14 0.07  1.07  0.50 
4115 23.6401839 30.7864645 21.59 0.11 21.26 0.13 20.67 0.18  0.33  0.59 
 893 23.6401882 30.7802219 20.27 0.03 20.05 0.05 20.01 0.09  0.22  0.04 
 811 23.6402124 30.7793579 18.52 0.02 18.25 0.02 18.03 0.04  0.27  0.22 
4043 23.6402185 30.7831595 22.20 0.15 20.70 0.07 20.00 0.10  1.50  0.70 
 516 23.6402366 30.7759554 20.02 0.03 19.98 0.04 19.86 0.07  0.04  0.13 
  70 23.6402385 30.7705097 21.38 0.06 20.73 0.07 20.33 0.10  0.65  0.40 
2104 23.6402418 30.7929685 21.64 0.06 21.12 0.08 20.97 0.16  0.52  0.16 
 689 23.6402553 30.7779448 21.56 0.06 20.81 0.06 20.83 0.16  0.74 -0.02 
 154 23.6402745 30.7717693 19.47 0.03 18.77 0.03 18.46 0.04  0.70  0.31 
 763 23.6402830 30.7787664 19.73 0.03 19.15 0.04 18.97 0.05  0.57  0.19 
1809 23.6402907 30.7900974 20.56 0.06 20.28 0.09 19.86 0.12  0.28  0.43 
3613 23.6403166 30.7981047 18.80 0.02 17.90 0.03 17.57 0.04  0.90  0.34 
 739 23.6403280 30.7784864 21.63 0.07 21.49 0.14 21.25 0.22  0.13  0.25 
3995 23.6403337 30.7802941 21.66 0.08 21.13 0.11 20.94 0.17  0.53  0.19 
3614 23.6403491 30.7982563 19.55 0.03 18.70 0.03 18.48 0.04  0.86  0.22 
 799 23.6403592 30.7791576 19.75 0.03 18.98 0.03 18.72 0.04  0.77  0.26 
2125 23.6403651 30.7931505 20.99 0.04 20.30 0.04 20.15 0.10  0.68  0.15 
3363 23.6403812 30.7857531 20.77 0.05 20.47 0.06 20.59 0.16  0.30 -0.11 
2493 23.6403885 30.7971568 19.77 0.02 18.87 0.03 18.57 0.04  0.90  0.30 
1554 23.6404090 30.7876029 20.96 0.04 20.52 0.05 20.37 0.13  0.45  0.14 
3068 23.6404172 30.7748468 19.77 0.02 19.90 0.04 19.70 0.07 -0.13  0.21 
2008 23.6404245 30.7920376 20.41 0.03 19.64 0.03 19.43 0.06  0.77  0.20 
 609 23.6404258 30.7770546 21.13 0.05 20.42 0.05 20.26 0.10  0.71  0.16 
3172 23.6404306 30.7797863 22.02 0.11 20.51 0.06 19.69 0.07  1.51  0.83 
3217 23.6404382 30.7813019 20.19 0.04 19.25 0.03 18.57 0.04  0.94  0.68 
 764 23.6404464 30.7788439 19.45 0.02 18.61 0.03 18.31 0.04  0.83  0.30 
3246 23.6404718 30.7818136 16.23 0.05 15.61 0.07 15.49 0.07  0.62  0.12 
2340 23.6404909 30.7954813 20.41 0.03 19.59 0.03 19.36 0.05  0.82  0.23 
2161 23.6404945 30.7935776 20.76 0.04 19.87 0.03 19.70 0.07  0.88  0.18 
2186 23.6404958 30.7937950 21.95 0.08 21.35 0.10 21.18 0.24  0.60  0.16 
4301 23.6404961 30.7865608 22.03 0.13 21.46 0.14 21.69 0.51  0.57 -0.23 
3125 23.6405106 30.7774722 20.54 0.03 19.89 0.04 19.54 0.06  0.65  0.35 
  83 23.6405148 30.7707451 21.28 0.05 20.83 0.07 20.64 0.14  0.46  0.19 
2059 23.6405152 30.7926290 21.39 0.05 20.51 0.05 20.39 0.10  0.88  0.12 
 595 23.6405154 30.7768608 21.28 0.05 20.75 0.06 20.50 0.12  0.53  0.25 
3472 23.6405195 30.7901543 21.04 0.07 20.44 0.07 20.11 0.11  0.60  0.33 
1416 23.6405219 30.7863251 19.08 0.02 18.09 0.02 17.65 0.03  0.98  0.44 
1611 23.6405318 30.7881552 20.20 0.03 19.32 0.03 19.08 0.05  0.88  0.24 
3273 23.6405395 30.7828045 21.46 0.07 21.10 0.10 20.82 0.18  0.36  0.28 
 208 23.6405578 30.7724919 21.88 0.09 22.45 0.30 21.92 0.50 -0.58  0.53 
 393 23.6405612 30.7746304 20.92 0.05 20.24 0.06 19.98 0.09  0.68  0.26 
 552 23.6405680 30.7763892 20.28 0.03 19.72 0.03 19.42 0.05  0.56  0.31 
2425 23.6405755 30.7963567 21.64 0.06 20.93 0.07 20.79 0.13  0.70  0.15 
2380 23.6405957 30.7959585 21.22 0.04 20.46 0.05 20.25 0.09  0.76  0.21 
3354 23.6406034 30.7854544 20.61 0.04 19.13 0.03 18.47 0.04  1.47  0.67 
1757 23.6406090 30.7895773 22.69 0.19 21.83 0.16 21.89 0.48  0.87 -0.06 
3289 23.6406124 30.7834353 22.27 0.11 22.11 0.21 21.84 0.47  0.16  0.27 
4401 23.6406216 30.7809500 21.06 0.11 21.35 0.15 20.83 0.21 -0.29  0.52 
 916 23.6406219 30.7805653 21.26 0.13 21.09 0.17 20.31 0.18  0.16  0.78 
1612 23.6406227 30.7882879 19.57 0.02 18.70 0.03 18.38 0.04  0.87  0.33 
3141 23.6406241 30.7783636 20.33 0.03 20.43 0.07 20.33 0.12 -0.10  0.09 
 280 23.6406251 30.7734201 20.84 0.05 20.55 0.07 20.21 0.10  0.29  0.34 
4007 23.6406311 30.7814131 21.17 0.09 21.00 0.11 20.37 0.15  0.17  0.63 
3067 23.6406331 30.7748288 21.62 0.08 21.47 0.14 21.58 0.32  0.15 -0.11 
3525 23.6406413 30.7926916 21.64 0.07 20.78 0.06 20.96 0.19  0.86 -0.18 
1994 23.6406600 30.7919139 21.88 0.09 21.26 0.09 21.54 0.32  0.62 -0.28 
4339 23.6406626 30.7838434 22.56 0.17 21.86 0.19 21.18 0.26  0.69  0.68 
 645 23.6406938 30.7775229 21.43 0.05 20.60 0.06 20.07 0.09  0.83  0.53 
4281 23.6407059 30.7810450 21.44 0.08 21.21 0.10 21.07 0.22  0.23  0.14 
3855 23.6407102 30.7970961 20.97 0.05 20.35 0.06 20.06 0.09  0.63  0.28 
3981 23.6407413 30.7789246 20.21 0.06 19.59 0.05 19.31 0.08  0.62  0.28 
2600 23.6407423 30.7983191 21.33 0.06 20.49 0.06 20.35 0.12  0.84  0.14 
2090 23.6407441 30.7928661 22.06 0.08 21.17 0.08 21.06 0.20  0.89  0.10 
 843 23.6407456 30.7797141 21.25 0.05 20.52 0.07 20.56 0.15  0.73 -0.04 
1470 23.6407708 30.7868454 21.60 0.07 21.07 0.08 21.08 0.25  0.54 -0.01 
3992 23.6407730 30.7801846 20.69 0.03 18.99 0.03 18.09 0.04  1.71  0.90 
4326 23.6407794 30.7803680 21.41 0.09 21.03 0.15 20.37 0.18  0.37  0.67 
3474 23.6407990 30.7902575 19.89 0.03 19.16 0.03 19.00 0.05  0.73  0.16 
4021 23.6408041 30.7823358 19.26 0.03 19.12 0.03 18.78 0.05  0.14  0.34 
4324 23.6408139 30.7784899 21.82 0.12 21.18 0.18 20.86 0.19  0.64  0.32 
2989 23.6408149 30.7719607 19.91 0.03 19.33 0.04 18.95 0.05  0.58  0.38 
2307 23.6408154 30.7951287 20.93 0.04 20.12 0.04 19.88 0.08  0.81  0.24 
1121 23.6408176 30.7828475 20.96 0.04 20.26 0.05 19.97 0.10  0.70  0.29 
1517 23.6408212 30.7873623 21.42 0.08 20.29 0.05 20.13 0.11  1.13  0.16 
1308 23.6408243 30.7851790 22.32 0.13 21.72 0.16 21.32 0.25  0.61  0.40 
4331 23.6408303 30.7821968 20.39 0.12 20.30 0.16 19.34 0.13  0.09  0.96 
4073 23.6408406 30.7845382 21.87 0.10 21.65 0.14 21.13 0.24  0.21  0.52 
3290 23.6408550 30.7835140 22.25 0.15 20.67 0.07 19.93 0.08  1.59  0.74 
 737 23.6408585 30.7786557 22.37 0.12 21.29 0.13 20.62 0.15  1.08  0.67 
2482 23.6408832 30.7971236 20.89 0.04 20.11 0.04 19.93 0.08  0.78  0.18 
 533 23.6408905 30.7761701 20.25 0.03 19.49 0.03 19.23 0.05  0.76  0.26 
 407 23.6409000 30.7748573 20.60 0.04 21.04 0.07 21.01 0.18 -0.44  0.03 
1241 23.6409002 30.7843513 20.24 0.03 19.78 0.04 19.38 0.06  0.45  0.41 
  68 23.6409058 30.7705114 20.96 0.05 20.49 0.06 20.30 0.10  0.47  0.19 
2277 23.6409087 30.7948860 20.63 0.04 19.71 0.03 19.49 0.06  0.92  0.22 
2171 23.6409117 30.7936394 18.35 0.02 17.51 0.02 17.26 0.03  0.84  0.25 
 937 23.6409665 30.7807971 21.25 0.12 21.27 0.13 21.05 0.22 -0.02  0.23 
4014 23.6409710 30.7819410 20.53 0.06 19.79 0.05 19.54 0.07  0.75  0.24 
4305 23.6409924 30.7947823 21.96 0.11 21.25 0.11 21.15 0.23  0.71  0.10 
3046 23.6409929 30.7743746 21.25 0.06 21.29 0.14 21.20 0.23 -0.05  0.09 
 736 23.6409983 30.7785821 22.25 0.11 21.76 0.16 21.53 0.32  0.49  0.23 
1212 23.6410065 30.7839986 21.79 0.07 21.12 0.10 20.81 0.20  0.66  0.32 
1581 23.6410092 30.7878826 20.57 0.04 19.91 0.04 19.66 0.07  0.66  0.26 
4101 23.6410273 30.7857801 20.34 0.06 20.06 0.11 19.83 0.13  0.28  0.23 
1815 23.6410523 30.7902095 18.81 0.02 17.68 0.02 17.05 0.03  1.13  0.63 
4042 23.6410630 30.7831324 22.80 0.21 21.75 0.17 21.76 0.41  1.06 -0.01 
 514 23.6410670 30.7759727 21.11 0.05 20.56 0.06 20.20 0.08  0.55  0.36 
 310 23.6410850 30.7738424 20.25 0.03 19.65 0.04 19.38 0.06  0.60  0.27 
2017 23.6411057 30.7921943 21.39 0.05 20.63 0.05 20.27 0.11  0.76  0.36 
 667 23.6411217 30.7777708 21.51 0.07 21.12 0.10 20.66 0.16  0.39  0.46 
3913 23.6411296 30.7724616 20.71 0.07 20.05 0.07 19.88 0.10  0.67  0.17 
3498 23.6411503 30.7910684 19.84 0.03 18.95 0.03 18.64 0.05  0.89  0.31 
3314 23.6411542 30.7845799 21.21 0.06 20.81 0.08 20.52 0.13  0.40  0.29 
1235 23.6411659 30.7842607 20.49 0.03 19.72 0.03 19.50 0.07  0.77  0.22 
2567 23.6411819 30.7980235 21.93 0.08 21.07 0.08 20.83 0.15  0.86  0.24 
3122 23.6411850 30.7773381 20.82 0.05 20.31 0.06 19.93 0.08  0.51  0.38 
2483 23.6411864 30.7971325 22.38 0.13 21.41 0.12 21.06 0.19  0.96  0.36 
 563 23.6411895 30.7765473 22.06 0.10 21.83 0.17 21.48 0.29  0.23  0.35 
3093 23.6412193 30.7761595 21.58 0.06 21.20 0.09 20.86 0.17  0.38  0.34 
2318 23.6412200 30.7952337 22.30 0.12 21.62 0.12 21.36 0.32  0.68  0.25 
3491 23.6412403 30.7908104 19.78 0.03 19.11 0.04 18.89 0.06  0.67  0.23 
1523 23.6412498 30.7874245 20.23 0.03 19.51 0.03 19.29 0.06  0.72  0.21 
1290 23.6412605 30.7849622 20.69 0.03 19.48 0.03 19.02 0.05  1.21  0.47 
 107 23.6412609 30.7711455 21.72 0.08 21.42 0.13 21.11 0.23  0.30  0.30 
2371 23.6412792 30.7958666 21.30 0.06 20.52 0.06 20.32 0.13  0.78  0.20 
1179 23.6412797 30.7836320 21.99 0.09 20.91 0.07 20.45 0.16  1.08  0.46 
3094 23.6412887 30.7762655 21.91 0.08 21.20 0.08 20.98 0.19  0.70  0.23 
1399 23.6413286 30.7861968 21.65 0.09 21.22 0.09 20.85 0.17  0.43  0.37 
2589 23.6413479 30.7982487 22.27 0.10 21.45 0.11 21.18 0.20  0.82  0.27 
1369 23.6413653 30.7858928 20.57 0.04 20.63 0.06 20.54 0.15 -0.06  0.09 
 779 23.6413718 30.7789616 20.42 0.03 19.70 0.04 19.55 0.06  0.72  0.14 
3606 23.6413764 30.7976833 21.64 0.08 20.82 0.08 20.40 0.12  0.82  0.42 
4019 23.6413808 30.7822777 21.83 0.10 20.95 0.11 20.58 0.17  0.87  0.38 
1256 23.6413882 30.7844905 21.22 0.06 20.55 0.08 20.24 0.11  0.67  0.31 
3549 23.6413956 30.7941800 20.40 0.04 19.72 0.04 19.47 0.06  0.69  0.25 
2454 23.6413975 30.7968536 21.31 0.05 20.52 0.06 20.43 0.10  0.79  0.09 
  86 23.6414318 30.7708475 21.64 0.07 21.76 0.17 21.59 0.31 -0.12  0.17 
1180 23.6414337 30.7836647 21.46 0.05 20.87 0.08 20.81 0.18  0.59  0.06 
  65 23.6414408 30.7705113 18.96 0.03 18.17 0.03 17.67 0.04  0.78  0.50 
 399 23.6414543 30.7747678 21.32 0.07 21.38 0.16 21.58 0.32 -0.05 -0.21 
 559 23.6414581 30.7764707 22.12 0.09 21.56 0.13 21.55 0.31  0.55  0.01 
 283 23.6414589 30.7735325 21.58 0.08 21.49 0.14 21.37 0.25  0.10  0.11 
4142 23.6414616 30.7926223 20.60 0.07 20.10 0.09 19.93 0.11  0.49  0.17 
 502 23.6414633 30.7758634 21.73 0.07 21.16 0.10 21.10 0.20  0.58  0.06 
3035 23.6414706 30.7740550 22.17 0.16 21.94 0.17 22.10 0.46  0.24 -0.16 
3260 23.6414724 30.7825361 21.26 0.05 20.66 0.07 20.25 0.12  0.60  0.41 
1596 23.6414778 30.7880502 21.96 0.10 21.09 0.09 20.72 0.16  0.87  0.37 
3442 23.6414900 30.7890532 22.61 0.18 22.04 0.21 21.92 0.50  0.57  0.12 
2358 23.6415010 30.7956887 20.99 0.04 20.12 0.04 19.84 0.07  0.88  0.27 
3772 23.6415059 30.7805808 19.46 0.03 19.20 0.04 18.95 0.05  0.25  0.25 
1431 23.6415128 30.7865099 21.29 0.05 20.31 0.04 19.87 0.09  0.98  0.44 
3187 23.6415314 30.7803328 20.85 0.06 20.23 0.05 19.72 0.09  0.62  0.51 
1805 23.6415385 30.7901229 22.11 0.10 21.41 0.11 21.24 0.24  0.70  0.17 
1858 23.6415390 30.7907253 18.82 0.02 17.98 0.02 17.75 0.03  0.83  0.23 
2204 23.6415416 30.7939994 20.70 0.03 19.92 0.03 19.65 0.06  0.78  0.26 
1744 23.6415418 30.7895016 21.13 0.05 20.27 0.05 19.97 0.09  0.86  0.30 
3127 23.6415540 30.7776255 17.03 0.02 16.17 0.03 15.75 0.03  0.86  0.42 
2174 23.6415640 30.7937167 19.85 0.03 18.93 0.03 18.68 0.04  0.92  0.24 
1305 23.6415775 30.7851466 20.62 0.03 19.86 0.04 19.64 0.07  0.76  0.22 
 748 23.6415980 30.7786632 22.33 0.13 21.20 0.10 20.71 0.17  1.12  0.50 
2657 23.6416136 30.7990055 20.95 0.05 19.88 0.05 19.47 0.06  1.07  0.41 
2262 23.6416209 30.7946827 20.58 0.03 19.79 0.03 19.58 0.06  0.79  0.21 
1192 23.6416235 30.7838212 21.78 0.08 21.10 0.09 21.06 0.21  0.68  0.04 
4168 23.6416456 30.7978651 18.89 0.03 18.01 0.03 17.67 0.04  0.88  0.35 
1318 23.6416631 30.7853909 21.05 0.04 21.07 0.09 20.94 0.23 -0.02  0.14 
1107 23.6416649 30.7827938 22.10 0.09 21.24 0.11 21.02 0.21  0.87  0.22 
1370 23.6416842 30.7859263 20.42 0.04 19.58 0.03 19.23 0.05  0.83  0.35 
2374 23.6416862 30.7959544 20.44 0.03 19.76 0.03 19.60 0.06  0.68  0.15 
1572 23.6416895 30.7878140 22.21 0.13 21.72 0.15 21.33 0.31  0.49  0.38 
 529 23.6416900 30.7761983 19.83 0.03 19.53 0.03 19.24 0.05  0.30  0.29 
3351 23.6417032 30.7856347 22.05 0.11 21.51 0.12 21.32 0.30  0.54  0.19 
2100 23.6417111 30.7930034 21.58 0.07 20.88 0.07 20.76 0.16  0.70  0.12 
3121 23.6417122 30.7773243 21.55 0.09 20.64 0.09 20.25 0.13  0.92  0.39 
 187 23.6417138 30.7722670 21.51 0.07 20.97 0.07 20.66 0.15  0.54  0.31 
2000 23.6417156 30.7920387 20.50 0.03 19.81 0.03 19.61 0.07  0.69  0.20 
3374 23.6417220 30.7862719 21.60 0.09 20.93 0.09 20.50 0.14  0.66  0.43 
4276 23.6417415 30.7779476 21.31 0.10 21.51 0.13 21.48 0.26 -0.20  0.03 
 853 23.6417515 30.7798471 19.57 0.02 18.77 0.03 18.49 0.04  0.80  0.28 
 418 23.6417563 30.7750581 22.37 0.13 21.75 0.14 21.26 0.22  0.62  0.49 
 336 23.6417729 30.7740772 18.93 0.02 18.84 0.03 18.59 0.04  0.09  0.26 
1713 23.6417778 30.7891859 22.50 0.13 21.71 0.14 20.95 0.20  0.79  0.76 
1850 23.6417779 30.7906122 21.28 0.04 20.49 0.05 20.24 0.10  0.79  0.25 
 705 23.6417863 30.7781833 21.56 0.06 20.99 0.09 20.86 0.18  0.56  0.13 
2127 23.6417982 30.7932994 21.87 0.08 21.21 0.11 21.37 0.28  0.67 -0.16 
1191 23.6418173 30.7838235 21.86 0.07 21.19 0.09 20.95 0.18  0.67  0.24 
3352 23.6418433 30.7856460 22.77 0.17 21.89 0.16 20.78 0.17  0.88  1.11 
1128 23.6418448 30.7829440 21.99 0.11 21.96 0.23 22.07 0.52  0.03 -0.12 
3190 23.6418476 30.7804482 20.71 0.06 19.91 0.04 19.40 0.06  0.79  0.52 
1533 23.6418487 30.7875367 21.49 0.06 20.91 0.07 20.68 0.16  0.58  0.23 
3350 23.6418585 30.7855098 21.94 0.10 21.25 0.11 20.82 0.18  0.70  0.42 
2365 23.6418735 30.7958269 21.67 0.06 20.92 0.07 20.87 0.16  0.75  0.05 
3089 23.6418764 30.7758772 20.24 0.03 19.58 0.04 19.32 0.05  0.66  0.27 
2294 23.6418784 30.7950894 19.72 0.02 18.85 0.03 18.54 0.04  0.87  0.31 
2995 23.6419097 30.7725211 22.16 0.14 21.00 0.09 20.77 0.18  1.16  0.23 
3318 23.6419203 30.7846974 20.92 0.04 20.28 0.05 20.14 0.10  0.64  0.14 
1253 23.6419378 30.7845015 22.17 0.11 21.75 0.15 21.58 0.35  0.42  0.16 
3221 23.6419605 30.7814729 21.33 0.06 21.00 0.08 20.86 0.19  0.33  0.14 
 185 23.6419646 30.7722773 22.65 0.16 21.60 0.14 21.10 0.21  1.05  0.50 
2393 23.6419658 30.7961579 21.28 0.05 20.51 0.05 20.50 0.12  0.77  0.01 
 584 23.6419741 30.7768165 19.87 0.03 19.64 0.04 19.38 0.06  0.23  0.26 
2438 23.6420059 30.7966318 21.51 0.06 20.60 0.05 20.43 0.11  0.91  0.16 
1384 23.6420066 30.7861120 20.06 0.03 19.29 0.03 19.03 0.05  0.77  0.27 
2072 23.6420072 30.7928255 19.46 0.02 18.57 0.03 18.28 0.04  0.89  0.29 
3560 23.6420131 30.7949299 22.49 0.13 22.01 0.18 21.84 0.44  0.47  0.17 
2394 23.6420142 30.7963356 21.37 0.05 20.59 0.05 20.51 0.12  0.77  0.09 
 164 23.6420409 30.7720151 21.62 0.09 20.86 0.07 20.33 0.10  0.76  0.53 
 434 23.6420570 30.7752344 21.04 0.05 20.60 0.06 20.29 0.10  0.44  0.31 
2994 23.6420630 30.7724558 20.98 0.05 20.42 0.06 20.16 0.09  0.56  0.26 
  55 23.6420698 30.7704629 20.09 0.03 19.39 0.04 18.96 0.04  0.70  0.43 
 312 23.6420937 30.7739336 21.89 0.09 21.00 0.08 20.55 0.13  0.88  0.45 
2599 23.6421051 30.7983980 21.06 0.04 20.19 0.05 19.90 0.07  0.87  0.29 
 184 23.6421330 30.7722639 21.31 0.06 21.08 0.09 20.88 0.15  0.23  0.20 
2183 23.6421428 30.7938648 21.84 0.07 21.12 0.09 21.24 0.25  0.72 -0.12 
1943 23.6421549 30.7915054 22.63 0.15 21.95 0.19 22.04 0.53  0.67 -0.08 
2042 23.6421666 30.7925032 21.18 0.04 20.48 0.05 20.21 0.10  0.69  0.27 
3865 23.6421689 30.7990038 21.71 0.07 20.77 0.07 20.42 0.11  0.94  0.35 
 528 23.6421691 30.7762168 21.73 0.07 21.33 0.10 21.17 0.20  0.40  0.16 
3443 23.6421758 30.7891347 21.57 0.07 20.82 0.08 20.66 0.17  0.75  0.16 
2356 23.6421780 30.7957168 21.74 0.07 20.97 0.07 20.99 0.19  0.77 -0.02 
2500 23.6421895 30.7973115 21.87 0.07 21.22 0.09 20.90 0.17  0.65  0.32 
3866 23.6421939 30.7991014 21.85 0.08 21.08 0.08 21.10 0.21  0.77 -0.02 
4085 23.6421957 30.7851891 22.09 0.13 21.16 0.09 20.92 0.21  0.93  0.25 
2145 23.6422055 30.7935375 21.34 0.05 20.70 0.06 20.51 0.12  0.63  0.20 
 822 23.6422160 30.7795925 18.88 0.02 17.70 0.03 17.05 0.03  1.18  0.66 
 710 23.6422610 30.7783074 21.99 0.08 21.38 0.12 21.12 0.20  0.61  0.25 
 771 23.6422689 30.7789581 22.23 0.11 21.47 0.13 21.04 0.21  0.76  0.43 
3999 23.6422715 30.7806135 21.61 0.11 21.58 0.15 21.21 0.26  0.03  0.37 
3335 23.6422761 30.7853465 19.58 0.02 18.64 0.03 18.22 0.04  0.95  0.42 
1090 23.6422771 30.7825704 21.27 0.07 20.23 0.05 19.93 0.09  1.04  0.29 
1992 23.6422928 30.7920016 21.93 0.09 20.90 0.07 21.02 0.18  1.03 -0.12 
 949 23.6423068 30.7809706 21.76 0.08 21.63 0.16 21.26 0.25  0.13  0.37 
2083 23.6423102 30.7928959 22.26 0.09 21.50 0.11 21.06 0.18  0.76  0.45 
 772 23.6423187 30.7791430 21.26 0.05 20.72 0.07 20.73 0.16  0.54 -0.01 
3416 23.6423527 30.7882239 20.60 0.05 19.98 0.06 19.84 0.08  0.62  0.14 
2447 23.6423734 30.7968009 20.17 0.03 19.44 0.03 19.15 0.04  0.74  0.29 
 146 23.6424162 30.7717587 21.76 0.09 21.23 0.10 21.21 0.22  0.53  0.01 
3504 23.6424167 30.7915313 20.37 0.03 19.52 0.03 19.32 0.05  0.85  0.20 
2284 23.6424193 30.7950313 20.07 0.03 19.22 0.03 19.00 0.05  0.84  0.23 
3503 23.6424377 30.7913796 19.45 0.02 18.58 0.03 18.28 0.04  0.87  0.30 
1673 23.6424396 30.7888445 21.48 0.05 21.07 0.08 20.91 0.21  0.41  0.15 
3085 23.6424422 30.7756843 21.38 0.05 20.68 0.06 20.29 0.10  0.70  0.39 
2997 23.6424443 30.7725802 19.50 0.05 19.23 0.07 18.52 0.08  0.27  0.71 
1824 23.6424676 30.7903593 21.35 0.05 20.64 0.05 20.50 0.14  0.70  0.15 
1894 23.6424873 30.7911792 21.49 0.06 20.74 0.06 20.47 0.11  0.75  0.27 
3191 23.6424912 30.7805063 20.91 0.05 20.24 0.06 19.97 0.10  0.66  0.28 
2405 23.6424924 30.7963125 21.23 0.06 20.52 0.05 20.31 0.10  0.71  0.21 
2954 23.6424936 30.7705993 20.58 0.04 19.86 0.05 19.40 0.05  0.72  0.47 
1060 23.6425020 30.7821843 21.37 0.07 21.28 0.11 20.89 0.19  0.09  0.40 
 566 23.6425290 30.7766808 21.21 0.05 20.67 0.06 20.35 0.11  0.54  0.33 
 936 23.6425302 30.7808654 21.14 0.08 21.52 0.15 21.25 0.26 -0.37  0.27 
 435 23.6425537 30.7752910 22.12 0.11 21.04 0.08 20.60 0.12  1.09  0.44 
2497 23.6425649 30.7973259 22.22 0.12 21.52 0.12 21.34 0.26  0.71  0.18 
 800 23.6425659 30.7793135 21.39 0.05 20.81 0.07 20.70 0.15  0.58  0.11 
2327 23.6425756 30.7954152 19.82 0.02 19.00 0.03 18.73 0.04  0.82  0.26 
2527 23.6425913 30.7976262 21.96 0.09 21.01 0.07 20.71 0.13  0.94  0.30 
 979 23.6425942 30.7812739 20.78 0.07 20.51 0.07 20.33 0.11  0.27  0.18 
3014 23.6425944 30.7732706 21.53 0.07 20.96 0.08 20.45 0.11  0.57  0.51 
3174 23.6426003 30.7800021 22.60 0.17 21.98 0.20 21.62 0.38  0.63  0.36 
2357 23.6426090 30.7957483 21.76 0.06 21.12 0.08 21.09 0.19  0.64  0.03 
 610 23.6426102 30.7771827 18.53 0.02 18.26 0.03 17.92 0.03  0.27  0.33 
 545 23.6426127 30.7764815 20.98 0.04 20.39 0.05 20.26 0.10  0.60  0.13 
 383 23.6426147 30.7746898 21.77 0.08 21.27 0.09 21.16 0.19  0.50  0.12 
 139 23.6426162 30.7716002 21.74 0.10 21.34 0.12 21.09 0.19  0.41  0.25 
 659 23.6426376 30.7777645 19.72 0.02 18.93 0.03 18.65 0.04  0.79  0.28 
1786 23.6426483 30.7900054 21.03 0.05 20.15 0.05 19.92 0.09  0.88  0.23 
1524 23.6426550 30.7875182 21.43 0.05 20.65 0.06 20.55 0.14  0.78  0.10 
2121 23.6426578 30.7932462 20.48 0.05 19.77 0.05 19.58 0.07  0.71  0.19 
1893 23.6426593 30.7910714 22.38 0.12 21.72 0.14 21.33 0.27  0.66  0.39 
 567 23.6426809 30.7768052 20.60 0.04 20.61 0.07 20.32 0.12 -0.01  0.29 
1957 23.6426994 30.7916927 21.45 0.05 20.77 0.06 20.72 0.16  0.68  0.05 
3312 23.6427307 30.7845484 20.17 0.05 19.57 0.06 19.30 0.08  0.60  0.27 
 520 23.6427328 30.7761798 19.63 0.03 18.89 0.03 18.58 0.04  0.74  0.31 
 781 23.6427408 30.7790657 22.67 0.21 22.26 0.26 21.89 0.44  0.41  0.37 
3071 23.6427517 30.7751780 20.62 0.04 19.53 0.04 19.01 0.04  1.09  0.52 
 693 23.6427547 30.7781603 20.82 0.04 20.09 0.04 19.77 0.07  0.73  0.32 
  80 23.6427563 30.7708618 20.06 0.03 19.12 0.04 18.59 0.04  0.95  0.53 
1830 23.6427603 30.7904204 21.48 0.06 20.98 0.09 20.70 0.15  0.51  0.28 
2170 23.6427629 30.7937445 22.13 0.10 21.46 0.12 21.16 0.22  0.67  0.30 
1176 23.6427665 30.7837050 18.43 0.02 17.60 0.02 17.22 0.03  0.83  0.38 
 382 23.6427742 30.7746610 21.47 0.05 20.99 0.09 20.60 0.13  0.49  0.39 
3004 23.6427743 30.7729386 19.74 0.03 19.03 0.04 18.56 0.04  0.71  0.46 
  63 23.6427880 30.7705723 21.17 0.05 20.65 0.07 20.45 0.12  0.52  0.20 
3234 23.6427913 30.7818246 21.80 0.09 21.06 0.09 20.80 0.18  0.74  0.26 
2238 23.6428136 30.7944555 21.58 0.07 21.03 0.09 20.86 0.17  0.55  0.17 
2052 23.6428228 30.7926658 22.21 0.11 21.60 0.13 21.23 0.23  0.62  0.37 
1549 23.6428399 30.7877334 21.93 0.08 20.96 0.08 20.76 0.17  0.97  0.19 
1755 23.6428487 30.7896899 21.30 0.05 20.55 0.06 20.31 0.12  0.74  0.24 
4413 23.6428615 30.7815683 22.68 0.18 21.42 0.14 20.77 0.15  1.26  0.64 
1230 23.6428761 30.7842990 20.88 0.04 20.92 0.08 21.12 0.26 -0.05 -0.20 
 402 23.6428803 30.7748985 20.23 0.03 19.54 0.04 19.21 0.05  0.69  0.33 
2429 23.6428940 30.7965674 19.59 0.02 18.76 0.03 18.45 0.04  0.82  0.32 
2478 23.6429185 30.7971782 20.48 0.03 19.69 0.03 19.43 0.06  0.79  0.27 
3423 23.6429395 30.7886926 22.08 0.10 21.27 0.12 20.84 0.21  0.81  0.44 
3207 23.6429462 30.7811628 21.76 0.09 21.07 0.10 20.58 0.14  0.69  0.49 
4320 23.6429551 30.7776609 20.59 0.04 19.88 0.05 19.49 0.07  0.70  0.40 
 513 23.6429609 30.7760780 21.87 0.10 21.10 0.10 20.94 0.18  0.77  0.16 
3313 23.6429664 30.7846700 21.36 0.06 20.98 0.08 20.72 0.19  0.38  0.25 
 752 23.6429755 30.7787931 22.98 0.25 21.71 0.15 21.57 0.32  1.27  0.15 
2026 23.6429850 30.7924307 19.98 0.03 19.72 0.04 19.65 0.06  0.26  0.06 
3531 23.6429881 30.7929276 21.93 0.10 21.23 0.10 21.36 0.30  0.70 -0.14 
 985 23.6429912 30.7813954 20.23 0.03 19.46 0.03 19.17 0.05  0.77  0.29 
2172 23.6430081 30.7937881 21.82 0.07 21.37 0.10 21.11 0.22  0.46  0.26 
3561 23.6430100 30.7950276 21.68 0.07 20.88 0.06 20.76 0.15  0.80  0.12 
 874 23.6430145 30.7801444 21.82 0.08 21.56 0.12 21.22 0.23  0.27  0.33 
1135 23.6430279 30.7831885 20.68 0.04 19.99 0.04 19.81 0.07  0.69  0.18 
2221 23.6430513 30.7943139 22.00 0.10 21.42 0.10 20.98 0.18  0.58  0.44 
3477 23.6430579 30.7906181 20.64 0.05 19.95 0.07 19.73 0.10  0.69  0.22 
3971 23.6430686 30.7777308 20.34 0.10 19.78 0.11 19.58 0.13  0.56  0.20 
 108 23.6430747 30.7712489 20.28 0.03 19.70 0.04 19.33 0.05  0.58  0.37 
3714 23.6430876 30.7714351 20.89 0.05 20.04 0.06 19.57 0.07  0.85  0.47 
1025 23.6430955 30.7818752 20.79 0.04 20.01 0.04 19.80 0.07  0.78  0.21 
3562 23.6431129 30.7951064 21.17 0.04 20.64 0.06 20.55 0.13  0.53  0.09 
2056 23.6431513 30.7927285 21.64 0.07 20.94 0.07 20.83 0.16  0.70  0.11 
 577 23.6431850 30.7767986 20.88 0.06 20.27 0.08 19.60 0.09  0.61  0.68 
4398 23.6431873 30.7868975 20.63 0.08 20.49 0.06 20.44 0.17  0.13  0.06 
3596 23.6432057 30.7971140 21.41 0.06 21.50 0.12 21.71 0.42 -0.09 -0.21 
2002 23.6432058 30.7921586 20.68 0.04 19.92 0.05 19.74 0.07  0.76  0.18 
1592 23.6432081 30.7880371 22.24 0.13 21.55 0.13 21.34 0.29  0.69  0.21 
 161 23.6432114 30.7720434 21.91 0.10 21.35 0.10 21.15 0.23  0.56  0.20 
2627 23.6432266 30.7987645 21.56 0.06 20.93 0.07 20.72 0.15  0.63  0.21 
 612 23.6432280 30.7772443 21.31 0.05 20.86 0.07 20.66 0.13  0.45  0.21 
4308 23.6432284 30.7972566 20.97 0.08 20.34 0.10 20.07 0.12  0.62  0.27 
3270 23.6432475 30.7828684 20.61 0.05 20.11 0.05 19.78 0.10  0.50  0.33 
1681 23.6432498 30.7890266 21.84 0.08 20.92 0.07 20.58 0.14  0.92  0.33 
3176 23.6432568 30.7800914 21.74 0.09 21.41 0.13 20.67 0.17  0.33  0.74 
2556 23.6432612 30.7980070 22.24 0.11 21.29 0.09 20.97 0.19  0.95  0.32 
1495 23.6432744 30.7872989 22.24 0.09 21.69 0.15 21.33 0.27  0.55  0.36 
1955 23.6432921 30.7917217 21.08 0.05 20.55 0.07 20.56 0.12  0.53 -0.01 
3851 23.6433267 30.7966677 18.28 0.03 17.32 0.03 16.94 0.03  0.96  0.37 
3100 23.6433411 30.7765753 22.73 0.24 22.40 0.31 21.72 0.36  0.33  0.68 
 945 23.6433478 30.7809804 19.73 0.03 18.93 0.03 18.70 0.04  0.80  0.22 
 206 23.6433510 30.7726298 21.53 0.07 20.96 0.07 20.76 0.16  0.57  0.21 
 178 23.6433618 30.7722963 21.88 0.08 21.40 0.11 21.24 0.21  0.48  0.16 
2650 23.6434009 30.7990412 21.06 0.05 20.29 0.05 20.06 0.08  0.77  0.23 
 835 23.6434118 30.7798005 19.82 0.02 18.85 0.03 18.48 0.04  0.97  0.37 
 113 23.6434194 30.7713153 21.60 0.08 20.42 0.06 19.63 0.07  1.18  0.79 
1027 23.6434243 30.7819195 21.04 0.04 20.45 0.05 20.06 0.09  0.59  0.38 
2306 23.6434247 30.7952937 22.70 0.14 21.89 0.17 21.33 0.21  0.81  0.56 
 889 23.6434341 30.7804085 20.91 0.05 20.31 0.05 20.04 0.08  0.60  0.27 
 457 23.6434683 30.7755192 22.13 0.11 21.59 0.14 21.20 0.21  0.54  0.39 
1097 23.6434688 30.7827412 21.27 0.07 20.64 0.07 20.13 0.10  0.63  0.51 
2224 23.6435063 30.7943973 21.47 0.06 20.75 0.06 20.53 0.12  0.71  0.22 
2099 23.6435086 30.7931039 21.86 0.07 21.26 0.09 21.14 0.20  0.60  0.12 
1137 23.6435365 30.7832446 21.72 0.08 21.42 0.11 20.94 0.19  0.30  0.47 
2323 23.6435429 30.7955929 21.41 0.06 20.96 0.08 20.96 0.18  0.46 -0.01 
3298 23.6435692 30.7838498 22.60 0.15 21.71 0.17 21.72 0.45  0.89 -0.01 
1423 23.6435762 30.7865569 21.85 0.10 21.44 0.13 21.26 0.29  0.42  0.18 
 159 23.6435897 30.7720648 22.07 0.12 21.38 0.11 20.88 0.17  0.69  0.51 
1228 23.6435952 30.7843067 22.20 0.10 21.22 0.11 21.24 0.26  0.98 -0.02 
3841 23.6436345 30.7954319 21.64 0.08 21.04 0.12 21.17 0.23  0.60 -0.13 
3464 23.6436358 30.7898706 22.02 0.09 21.78 0.16 21.87 0.45  0.24 -0.08 
2353 23.6436384 30.7957768 21.71 0.06 21.43 0.11 21.17 0.23  0.28  0.26 
 484 23.6436405 30.7758709 19.66 0.03 18.91 0.03 18.62 0.04  0.74  0.30 
1576 23.6436489 30.7879885 21.22 0.04 20.61 0.07 20.33 0.13  0.61  0.28 
2610 23.6436541 30.7986479 21.47 0.06 20.86 0.07 20.75 0.15  0.61  0.11 
1138 23.6436580 30.7833723 21.07 0.04 21.06 0.09 20.98 0.21  0.01  0.09 
1521 23.6436617 30.7877514 20.14 0.03 19.35 0.03 19.11 0.05  0.79  0.25 
4424 23.6436666 30.7780691 20.31 0.10 19.93 0.06 19.86 0.09  0.37  0.07 
1520 23.6436667 30.7875611 22.09 0.11 21.69 0.13 21.28 0.25  0.40  0.41 
2611 23.6436843 30.7988203 22.09 0.10 20.86 0.06 20.53 0.11  1.23  0.33 
1457 23.6436880 30.7869556 21.04 0.04 20.40 0.05 20.11 0.10  0.64  0.29 
 273 23.6436913 30.7735135 21.04 0.04 20.72 0.07 20.52 0.12  0.32  0.20 
 820 23.6436924 30.7796604 19.23 0.02 18.10 0.02 17.55 0.03  1.13  0.55 
1604 23.6436957 30.7882533 22.18 0.10 21.44 0.11 21.15 0.24  0.73  0.29 
1331 23.6436966 30.7856501 22.38 0.12 21.70 0.13 21.72 0.40  0.67 -0.02 
 350 23.6437046 30.7743481 21.84 0.08 20.90 0.07 20.53 0.12  0.94  0.37 
2512 23.6437073 30.7975565 22.01 0.08 21.26 0.10 20.93 0.17  0.75  0.33 
 129 23.6437128 30.7715606 21.64 0.08 21.06 0.09 20.61 0.12  0.58  0.45 
3161 23.6437129 30.7793853 22.33 0.11 21.71 0.15 21.19 0.20  0.62  0.52 
2134 23.6437143 30.7935207 21.35 0.06 20.77 0.07 20.70 0.16  0.59  0.07 
3264 23.6437282 30.7827366 21.87 0.09 21.08 0.09 20.67 0.15  0.78  0.42 
 786 23.6437291 30.7791994 21.72 0.07 21.17 0.10 20.88 0.17  0.55  0.29 
1864 23.6437523 30.7909455 21.22 0.06 20.41 0.08 20.09 0.10  0.81  0.32 
1050 23.6437651 30.7821316 21.37 0.05 20.47 0.05 19.94 0.08  0.90  0.53 
2575 23.6437839 30.7982519 22.09 0.08 21.51 0.10 21.08 0.21  0.57  0.43 
4151 23.6437847 30.7941276 21.27 0.05 20.49 0.06 20.46 0.11  0.78  0.03 
2019 23.6437854 30.7924070 21.82 0.09 21.27 0.10 21.02 0.21  0.55  0.25 
3090 23.6437870 30.7760283 20.42 0.03 19.82 0.04 19.61 0.06  0.60  0.21 
2662 23.6437938 30.7992096 21.17 0.05 20.18 0.05 19.66 0.06  0.98  0.52 
1458 23.6438011 30.7871160 21.95 0.08 21.19 0.08 20.99 0.21  0.76  0.20 
1727 23.6438026 30.7895067 22.12 0.09 21.57 0.12 21.44 0.32  0.55  0.13 
 450 23.6438236 30.7754859 21.57 0.08 21.14 0.09 21.03 0.20  0.43  0.11 
 861 23.6438258 30.7800713 19.28 0.02 19.31 0.03 19.20 0.05 -0.03  0.11 
4150 23.6438330 30.7940238 22.19 0.08 21.63 0.14 21.54 0.33  0.56  0.09 
3239 23.6438336 30.7819411 22.10 0.10 21.54 0.11 20.95 0.19  0.56  0.59 
3453 23.6438387 30.7897579 20.39 0.04 19.65 0.04 19.38 0.05  0.73  0.27 
1909 23.6438428 30.7913489 19.01 0.02 18.10 0.02 17.80 0.03  0.91  0.30 
1120 23.6438599 30.7830279 20.00 0.03 18.27 0.03 16.91 0.03  1.72  1.36 
 303 23.6438655 30.7739229 21.88 0.10 21.55 0.12 21.17 0.21  0.33  0.38 
1728 23.6438677 30.7899486 20.89 0.03 20.21 0.04 20.13 0.09  0.67  0.08 
1685 23.6438787 30.7890661 21.63 0.06 21.06 0.08 21.10 0.21  0.57 -0.04 
2120 23.6438807 30.7933175 20.41 0.03 19.62 0.03 19.38 0.05  0.79  0.24 
 880 23.6438955 30.7803162 20.17 0.04 19.47 0.03 19.21 0.05  0.70  0.26 
4059 23.6438977 30.7840854 22.73 0.19 21.81 0.16 21.56 0.33  0.92  0.25 
1438 23.6439036 30.7867344 21.95 0.08 21.19 0.09 20.93 0.17  0.76  0.27 
4130 23.6439335 30.7896607 21.94 0.10 21.33 0.10 21.02 0.21  0.61  0.31 
 341 23.6439351 30.7742491 21.40 0.06 20.75 0.06 20.76 0.16  0.66 -0.01 
1863 23.6439399 30.7909549 22.09 0.09 21.25 0.10 21.29 0.25  0.84 -0.04 
 686 23.6439449 30.7781471 19.72 0.03 18.95 0.03 18.68 0.04  0.77  0.27 
1974 23.6439682 30.7919415 21.77 0.07 21.28 0.11 21.27 0.23  0.49  0.01 
2075 23.6439686 30.7929621 21.84 0.07 21.45 0.11 21.40 0.25  0.39  0.05 
1338 23.6439705 30.7857312 20.38 0.03 19.65 0.03 19.39 0.06  0.73  0.26 
1401 23.6439788 30.7863805 20.76 0.04 20.03 0.04 19.87 0.08  0.73  0.16 
1202 23.6440008 30.7842530 20.93 0.04 20.33 0.04 20.12 0.10  0.60  0.21 
2413 23.6440056 30.7964638 21.42 0.05 20.63 0.05 20.41 0.11  0.79  0.22 
1367 23.6440189 30.7860547 21.98 0.08 21.37 0.11 21.14 0.23  0.60  0.23 
1298 23.6440205 30.7852145 21.93 0.08 21.27 0.11 21.22 0.26  0.66  0.05 
 526 23.6440270 30.7763199 20.71 0.04 20.14 0.05 19.90 0.08  0.57  0.24 
1849 23.6440381 30.7907443 22.20 0.10 21.76 0.15 21.33 0.25  0.44  0.43 
  57 23.6440464 30.7706018 20.82 0.05 19.96 0.05 19.43 0.06  0.86  0.53 
 948 23.6440634 30.7810745 21.26 0.05 20.18 0.05 19.80 0.08  1.07  0.39 
 263 23.6440875 30.7734362 18.78 0.03 18.05 0.03 17.65 0.03  0.72  0.40 
 543 23.6440954 30.7765705 18.03 0.02 17.39 0.03 17.12 0.03  0.64  0.27 
3114 23.6441142 30.7770547 20.82 0.06 20.33 0.07 19.89 0.08  0.49  0.44 
1660 23.6441314 30.7888062 21.77 0.07 20.73 0.06 20.31 0.11  1.04  0.42 
1504 23.6441338 30.7874762 20.04 0.03 19.13 0.03 18.88 0.04  0.91  0.25 
1064 23.6441582 30.7823272 20.12 0.03 19.07 0.03 18.73 0.04  1.05  0.33 
2541 23.6441674 30.7978434 20.49 0.03 20.10 0.05 19.92 0.08  0.39  0.17 
3277 23.6441728 30.7832188 18.82 0.02 18.40 0.03 18.21 0.04  0.43  0.19 
1020 23.6441856 30.7819133 22.02 0.09 21.41 0.12 21.63 0.41  0.60 -0.21 
2281 23.6442105 30.7950892 21.74 0.08 21.04 0.07 20.64 0.13  0.70  0.40 
3278 23.6442287 30.7833696 20.47 0.03 19.72 0.04 19.42 0.06  0.75  0.30 
 100 23.6442494 30.7712000 22.17 0.10 21.20 0.11 20.31 0.10  0.98  0.89 
2330 23.6442522 30.7955693 20.84 0.04 20.00 0.04 19.76 0.07  0.84  0.23 
 910 23.6442605 30.7807379 21.51 0.06 21.04 0.08 20.78 0.17  0.47  0.26 
2250 23.6442823 30.7946437 22.04 0.10 21.59 0.12 21.71 0.31  0.45 -0.12 
2037 23.6442945 30.7925845 17.82 0.02 16.80 0.02 16.26 0.03  1.02  0.54 
1364 23.6443042 30.7860238 21.94 0.09 21.19 0.10 21.13 0.23  0.74  0.06 
 647 23.6443095 30.7777223 21.61 0.07 20.68 0.07 20.51 0.12  0.93  0.17 
2181 23.6443188 30.7939319 21.45 0.07 20.79 0.08 20.69 0.18  0.66  0.10 
1505 23.6443399 30.7875136 20.52 0.03 19.79 0.03 19.51 0.06  0.73  0.28 
1892 23.6443424 30.7911650 21.83 0.09 21.07 0.08 20.91 0.17  0.75  0.17 
2076 23.6443439 30.7929969 20.07 0.03 19.18 0.03 18.88 0.04  0.90  0.30 
 342 23.6443548 30.7742756 21.41 0.07 20.82 0.07 20.60 0.13  0.59  0.22 
 490 23.6443609 30.7759373 18.97 0.02 18.08 0.03 17.64 0.03  0.89  0.44 
3726 23.6443654 30.7729806 18.76 0.03 18.06 0.03 17.68 0.03  0.70  0.38 
1345 23.6443743 30.7858195 19.67 0.02 19.55 0.03 19.45 0.06  0.12  0.10 
4137 23.6443930 30.7923164 21.05 0.04 20.61 0.06 20.46 0.12  0.44  0.14 
3109 23.6443997 30.7768373 19.44 0.02 18.65 0.03 18.29 0.04  0.79  0.36 
1365 23.6444089 30.7861698 20.53 0.03 19.78 0.03 19.57 0.07  0.75  0.21 
2646 23.6444182 30.7990559 19.87 0.03 19.04 0.03 18.74 0.04  0.83  0.30 
1782 23.6444199 30.7900706 21.84 0.09 21.10 0.08 21.05 0.20  0.73  0.05 
1539 23.6444206 30.7877376 22.66 0.17 21.94 0.19 21.37 0.30  0.72  0.57 
1472 23.6444227 30.7871002 21.46 0.06 20.88 0.07 20.59 0.14  0.58  0.29 
1186 23.6444612 30.7840687 19.48 0.02 18.70 0.03 18.47 0.04  0.78  0.24 
1170 23.6444787 30.7836411 21.45 0.06 20.77 0.06 20.73 0.15  0.68  0.04 
 845 23.6444846 30.7799382 21.76 0.07 21.08 0.09 20.75 0.13  0.68  0.34 
 872 23.6444976 30.7802158 21.39 0.06 21.39 0.12 21.13 0.21  0.00  0.26 
2203 23.6444987 30.7941674 22.63 0.16 21.57 0.13 21.19 0.21  1.05  0.38 
3844 23.6445203 30.7957696 19.92 0.04 19.12 0.05 18.83 0.06  0.80  0.29 
1568 23.6445204 30.7879506 22.32 0.14 21.49 0.11 21.21 0.27  0.83  0.28 
1742 23.6445211 30.7896674 20.03 0.03 19.24 0.03 19.09 0.05  0.79  0.15 
3792 23.6445308 30.7838961 21.85 0.10 21.08 0.10 20.91 0.16  0.77  0.17 
 218 23.6445311 30.7728153 19.23 0.03 18.54 0.03 18.20 0.04  0.68  0.34 
3582 23.6445400 30.7966315 21.61 0.07 20.91 0.07 20.77 0.16  0.70  0.14 
3583 23.6445433 30.7967536 21.48 0.05 20.67 0.06 20.56 0.12  0.81  0.11 
3018 23.6445437 30.7735729 21.49 0.07 21.01 0.08 20.69 0.14  0.48  0.33 
3784 23.6445541 30.7828820 22.79 0.26 21.78 0.17 21.73 0.40  1.01  0.05 
 950 23.6445643 30.7811128 19.45 0.02 18.63 0.03 18.36 0.04  0.82  0.27 
2218 23.6445862 30.7943780 22.13 0.10 21.40 0.10 21.04 0.19  0.72  0.36 
3626 23.6445881 30.7992947 22.05 0.10 20.74 0.07 20.23 0.11  1.31  0.51 
 538 23.6445946 30.7765059 21.28 0.05 20.71 0.07 20.51 0.12  0.57  0.21 
3165 23.6445972 30.7797800 22.55 0.15 21.76 0.17 21.23 0.21  0.79  0.53 
1819 23.6446077 30.7904485 19.95 0.03 19.06 0.03 18.89 0.04  0.89  0.17 
1766 23.6446211 30.7899190 20.89 0.04 20.14 0.04 20.05 0.08  0.75  0.10 
 388 23.6446257 30.7748138 20.48 0.04 18.61 0.03 17.11 0.03  1.87  1.50 
2005 23.6446524 30.7922653 20.56 0.03 19.80 0.04 19.60 0.07  0.75  0.21 
2098 23.6446774 30.7931630 18.83 0.02 18.15 0.02 17.92 0.03  0.69  0.23 
1944 23.6446845 30.7916738 21.47 0.07 20.75 0.06 20.67 0.14  0.73  0.08 
1214 23.6447311 30.7842564 21.66 0.07 20.99 0.08 20.72 0.16  0.67  0.26 
4141 23.6447485 30.7928166 19.35 0.02 18.47 0.03 18.17 0.04  0.87  0.30 
1292 23.6447559 30.7851993 21.97 0.09 21.37 0.12 21.02 0.18  0.59  0.35 
1440 23.6447639 30.7868192 21.46 0.06 20.84 0.07 20.72 0.17  0.63  0.12 
3739 23.6447725 30.7761050 21.54 0.07 21.60 0.14 21.04 0.19 -0.06  0.56 
 439 23.6447823 30.7754845 22.06 0.10 21.37 0.12 21.18 0.22  0.69  0.19 
2439 23.6447839 30.7968995 21.88 0.08 21.29 0.10 20.94 0.20  0.59  0.36 
1738 23.6447920 30.7896506 22.20 0.10 21.95 0.18 21.86 0.44  0.26  0.09 
  96 23.6448215 30.7711701 21.22 0.05 20.25 0.05 19.84 0.08  0.97  0.41 
1112 23.6448433 30.7830287 20.90 0.04 19.78 0.04 19.42 0.06  1.12  0.37 
1326 23.6448509 30.7856759 22.51 0.16 21.91 0.20 21.70 0.36  0.59  0.21 
2031 23.6448814 30.7925762 20.30 0.03 19.48 0.03 19.35 0.06  0.83  0.13 
2132 23.6448825 30.7935399 20.97 0.04 20.15 0.04 19.93 0.08  0.82  0.23 
2421 23.6448925 30.7965949 21.62 0.07 20.92 0.09 20.64 0.13  0.70  0.27 
 952 23.6449007 30.7811397 21.57 0.07 20.99 0.09 20.92 0.18  0.58  0.07 
3056 23.6449170 30.7748230 20.44 0.03 19.75 0.04 19.47 0.06  0.69  0.27 
 253 23.6449336 30.7733764 18.99 0.03 18.19 0.03 17.71 0.03  0.80  0.47 
 170 23.6449425 30.7722744 20.70 0.05 20.93 0.08 20.80 0.16 -0.23  0.14 
2347 23.6449487 30.7958218 21.81 0.07 21.06 0.08 20.82 0.16  0.74  0.24 
3229 23.6449551 30.7819168 18.33 0.02 17.37 0.02 16.84 0.03  0.96  0.52 
4218 23.6449721 30.7820990 19.31 0.03 19.17 0.03 19.00 0.05  0.15  0.16 
 557 23.6449759 30.7766939 20.55 0.04 19.88 0.04 19.61 0.06  0.67  0.27 
 641 23.6449918 30.7777269 21.72 0.08 20.92 0.07 20.71 0.13  0.80  0.21 
2212 23.6449941 30.7943665 19.26 0.02 19.22 0.03 19.26 0.05  0.04 -0.04 
 818 23.6450038 30.7797117 22.13 0.10 21.77 0.14 21.40 0.27  0.36  0.37 
 438 23.6450160 30.7754658 22.29 0.13 21.80 0.16 21.57 0.30  0.50  0.23 
1341 23.6450330 30.7858336 21.58 0.07 20.89 0.07 21.00 0.21  0.69 -0.11 
 124 23.6450424 30.7715017 20.93 0.04 20.37 0.06 20.10 0.09  0.55  0.28 
2288 23.6450434 30.7952200 20.48 0.03 19.75 0.04 19.53 0.06  0.73  0.22 
1715 23.6450437 30.7894124 19.78 0.03 18.95 0.03 18.70 0.04  0.83  0.25 
  67 23.6450481 30.7708644 21.34 0.06 20.93 0.09 20.82 0.17  0.41  0.11 
1601 23.6450792 30.7883127 21.39 0.05 20.82 0.07 20.58 0.15  0.57  0.23 
1425 23.6450834 30.7866905 21.33 0.05 20.61 0.06 20.53 0.14  0.72  0.09 
3600 23.6450887 30.7975412 20.43 0.04 19.69 0.04 19.45 0.06  0.73  0.24 
3001 23.6450932 30.7728730 22.01 0.11 21.70 0.14 21.26 0.24  0.31  0.44 
 842 23.6450944 30.7799770 20.80 0.04 20.93 0.07 20.92 0.19 -0.12  0.01 
1446 23.6451001 30.7869009 20.66 0.04 20.39 0.05 20.46 0.12  0.26 -0.07 
1536 23.6451149 30.7877459 19.49 0.02 18.75 0.03 18.51 0.04  0.74  0.24 
1199 23.6451552 30.7841234 21.17 0.05 20.78 0.07 20.65 0.14  0.39  0.13 
1161 23.6452113 30.7836134 21.51 0.06 20.80 0.07 20.68 0.16  0.71  0.12 
  66 23.6452189 30.7707565 21.24 0.06 20.85 0.07 20.77 0.14  0.39  0.08 
3815 23.6452304 30.7906027 22.01 0.12 21.55 0.14 21.34 0.26  0.47  0.21 
2112 23.6452367 30.7933461 21.90 0.08 21.49 0.10 21.69 0.33  0.41 -0.20 
 462 23.6452393 30.7756828 21.93 0.10 21.41 0.13 21.29 0.23  0.52  0.12 
2569 23.6452417 30.7982944 21.66 0.06 20.80 0.06 20.49 0.12  0.85  0.32 
2254 23.6452481 30.7947511 21.93 0.10 21.20 0.09 21.33 0.23  0.73 -0.13 
 192 23.6452507 30.7725456 19.66 0.03 18.95 0.04 18.54 0.04  0.72  0.41 
3778 23.6452614 30.7820443 20.67 0.05 20.14 0.05 19.98 0.10  0.53  0.16 
2631 23.6452649 30.7989211 21.77 0.07 21.00 0.07 20.59 0.13  0.77  0.41 
3506 23.6452765 30.7917681 20.63 0.05 19.82 0.05 19.66 0.09  0.81  0.16 
2317 23.6452840 30.7954748 20.50 0.03 19.61 0.03 19.33 0.05  0.89  0.29 
1648 23.6453078 30.7887668 21.67 0.08 21.22 0.10 20.85 0.17  0.44  0.38 
3604 23.6453225 30.7976568 22.97 0.23 21.89 0.17 21.20 0.22  1.08  0.69 
 589 23.6453276 30.7770678 22.06 0.08 21.61 0.13 21.30 0.23  0.45  0.31 
 497 23.6453363 30.7760852 19.52 0.02 18.90 0.03 18.62 0.04  0.63  0.28 
1269 23.6453511 30.7849819 21.67 0.09 21.44 0.12 21.39 0.26  0.24  0.04 
4017 23.6453664 30.7822839 22.23 0.12 21.59 0.13 21.44 0.29  0.64  0.15 
1856 23.6453782 30.7909342 18.33 0.02 17.45 0.02 17.10 0.03  0.88  0.35 
3750 23.6453836 30.7784187 20.97 0.04 20.97 0.07 20.61 0.14  0.00  0.36 
1781 23.6454146 30.7901397 22.04 0.09 21.34 0.10 20.89 0.14  0.70  0.45 
3397 23.6454221 30.7871644 22.26 0.12 21.94 0.20 21.98 0.47  0.31 -0.04 
2179 23.6454254 30.7939963 21.87 0.07 21.40 0.12 21.09 0.22  0.48  0.31 
1701 23.6454342 30.7893762 20.81 0.04 20.07 0.04 19.88 0.08  0.74  0.19 
 318 23.6454352 30.7741536 20.09 0.03 19.26 0.04 18.84 0.04  0.83  0.43 
3520 23.6454498 30.7926051 18.62 0.02 17.78 0.03 17.51 0.04  0.84  0.26 
 517 23.6454615 30.7762983 21.38 0.05 20.69 0.07 20.38 0.10  0.69  0.31 
1095 23.6454633 30.7828348 20.22 0.03 19.16 0.03 18.73 0.04  1.06  0.43 
 420 23.6454688 30.7752932 21.72 0.07 20.75 0.07 20.16 0.10  0.97  0.59 
 795 23.6454748 30.7795931 21.29 0.05 20.94 0.08 20.67 0.13  0.35  0.27 
3751 23.6454922 30.7785025 21.33 0.05 20.83 0.06 20.46 0.12  0.50  0.37 
1985 23.6455195 30.7921482 20.73 0.04 19.96 0.04 19.88 0.07  0.77  0.09 
3594 23.6455200 30.7972082 22.12 0.10 21.50 0.12 20.97 0.19  0.62  0.54 
2111 23.6455333 30.7933603 20.71 0.03 19.93 0.04 19.77 0.07  0.78  0.16 
 794 23.6455347 30.7794394 22.15 0.11 21.35 0.11 21.28 0.24  0.80  0.08 
1555 23.6455853 30.7879197 21.01 0.04 20.23 0.04 19.97 0.09  0.78  0.25 
 854 23.6456035 30.7800783 22.12 0.10 21.37 0.12 21.20 0.22  0.75  0.17 
3242 23.6456381 30.7822313 19.36 0.02 18.58 0.03 18.36 0.04  0.78  0.22 
3608 23.6456450 30.7981318 21.78 0.10 21.76 0.17 21.00 0.18  0.03  0.75 
2539 23.6456608 30.7978916 19.29 0.03 18.45 0.03 18.13 0.04  0.84  0.32 
2507 23.6457081 30.7976285 19.40 0.03 18.38 0.03 17.93 0.04  1.03  0.44 
 904 23.6457100 30.7807833 21.82 0.09 21.05 0.09 21.15 0.23  0.77 -0.10 
3839 23.6457183 30.7950442 18.69 0.02 17.78 0.02 17.46 0.03  0.91  0.32 
1678 23.6457464 30.7891080 20.43 0.03 19.28 0.03 18.83 0.04  1.15  0.45 
2431 23.6457476 30.7967640 20.05 0.03 19.99 0.04 19.97 0.07  0.05  0.02 
3780 23.6457495 30.7827970 21.23 0.08 19.76 0.05 19.02 0.05  1.47  0.74 
3400 23.6457497 30.7874207 20.97 0.06 20.36 0.08 20.20 0.12  0.62  0.16 
4011 23.6457620 30.7820716 21.89 0.10 21.51 0.13 21.40 0.29  0.38  0.11 
1189 23.6457714 30.7840453 21.79 0.08 21.84 0.17 22.04 0.51 -0.05 -0.20 
 322 23.6457981 30.7742225 21.63 0.09 20.88 0.10 20.49 0.13  0.76  0.39 
1387 23.6457987 30.7863803 22.04 0.10 21.44 0.14 20.99 0.21  0.60  0.45 
1915 23.6457999 30.7915056 21.13 0.06 20.40 0.06 20.42 0.13  0.73 -0.02 
 905 23.6458493 30.7808696 21.23 0.05 20.35 0.05 20.07 0.08  0.88  0.28 
 758 23.6458712 30.7790508 22.04 0.10 21.37 0.10 20.92 0.17  0.67  0.45 
3806 23.6458775 30.7872608 21.96 0.09 21.34 0.12 20.97 0.19  0.61  0.38 
3241 23.6458843 30.7821314 21.65 0.09 21.10 0.09 21.21 0.22  0.55 -0.11 
  87 23.6459139 30.7711419 21.10 0.05 21.18 0.11 21.35 0.24 -0.08 -0.16 
2471 23.6459154 30.7972866 20.89 0.04 20.69 0.06 20.66 0.15  0.20  0.03 
 123 23.6459284 30.7715465 21.03 0.07 20.30 0.06 19.93 0.08  0.73  0.37 
1547 23.6459396 30.7878864 22.03 0.10 21.58 0.12 21.98 0.53  0.45 -0.39 
 259 23.6459397 30.7735032 20.32 0.03 19.68 0.04 19.42 0.06  0.64  0.26 
1583 23.6459496 30.7881903 20.47 0.03 19.68 0.03 19.60 0.06  0.79  0.08 
 839 23.6459571 30.7800027 20.92 0.04 20.16 0.04 19.92 0.08  0.76  0.23 
1082 23.6459575 30.7826832 20.83 0.04 19.52 0.03 19.02 0.04  1.30  0.51 
 789 23.6459773 30.7793693 20.76 0.04 20.06 0.04 19.91 0.07  0.70  0.15 
3766 23.6459784 30.7801910 21.17 0.05 20.54 0.07 20.50 0.13  0.63  0.04 
2580 23.6459884 30.7984127 20.46 0.04 19.57 0.04 19.24 0.06  0.89  0.33 
1329 23.6459916 30.7857729 20.88 0.04 20.11 0.05 19.90 0.08  0.76  0.21 
1481 23.6460153 30.7873066 21.51 0.06 20.91 0.07 21.06 0.19  0.60 -0.15 
 455 23.6460161 30.7756571 19.79 0.03 19.05 0.03 18.73 0.04  0.74  0.31 
 213 23.6460182 30.7728650 21.39 0.07 20.50 0.06 20.10 0.08  0.89  0.40 
 135 23.6460245 30.7717554 18.42 0.03 18.53 0.03 18.35 0.04 -0.11  0.17 
2379 23.6460396 30.7962572 21.37 0.09 20.76 0.09 20.47 0.13  0.61  0.29 
 334 23.6460586 30.7743328 19.83 0.03 19.15 0.04 18.80 0.04  0.68  0.35 
3630 23.6460723 30.7994596 21.71 0.07 20.53 0.06 20.30 0.10  1.18  0.23 
1857 23.6460905 30.7909811 20.97 0.05 20.31 0.05 20.04 0.09  0.66  0.27 
1294 23.6461104 30.7853051 22.35 0.13 21.70 0.16 21.33 0.25  0.65  0.37 
1462 23.6461282 30.7871176 21.29 0.06 20.54 0.06 20.43 0.12  0.75  0.11 
1988 23.6461309 30.7921958 21.44 0.06 20.89 0.07 20.89 0.18  0.55  0.00 
1417 23.6461537 30.7866800 20.94 0.04 19.99 0.05 19.21 0.06  0.96  0.78 
 245 23.6461649 30.7733663 20.96 0.05 20.40 0.06 20.25 0.09  0.55  0.15 
4012 23.6462034 30.7821365 20.80 0.04 20.60 0.08 20.36 0.12  0.20  0.25 
 616 23.6462112 30.7775125 21.02 0.04 20.54 0.07 20.24 0.10  0.48  0.30 
3451 23.6462194 30.7898176 18.76 0.02 17.88 0.02 17.59 0.03  0.88  0.29 
3972 23.6462305 30.7779780 20.83 0.04 20.13 0.05 19.93 0.09  0.70  0.20 
1393 23.6462493 30.7864823 21.47 0.07 20.97 0.09 21.07 0.20  0.50 -0.10 
2305 23.6462496 30.7954522 20.94 0.04 20.24 0.05 20.05 0.08  0.69  0.19 
 828 23.6462542 30.7798792 19.39 0.02 18.59 0.03 18.32 0.04  0.80  0.27 
 368 23.6462582 30.7747010 21.26 0.05 20.63 0.06 20.19 0.08  0.62  0.44 
1806 23.6462617 30.7904049 21.75 0.07 20.99 0.07 20.74 0.15  0.76  0.26 
2634 23.6462711 30.7990312 20.24 0.03 19.38 0.04 19.04 0.04  0.86  0.34 
4013 23.6462732 30.7822503 19.98 0.03 18.90 0.03 18.45 0.04  1.07  0.45 
 585 23.6462746 30.7770834 18.58 0.02 17.84 0.03 17.46 0.03  0.74  0.39 
 865 23.6462843 30.7802624 22.11 0.09 21.44 0.13 21.27 0.23  0.67  0.17 
2553 23.6462854 30.7981288 22.08 0.09 21.51 0.13 21.65 0.35  0.56 -0.14 
1024 23.6462906 30.7824270 19.55 0.03 18.78 0.03 18.52 0.04  0.77  0.26 
1769 23.6463081 30.7900732 20.90 0.04 20.17 0.04 19.92 0.07  0.73  0.25 
1919 23.6463082 30.7915576 21.44 0.05 20.52 0.05 20.21 0.10  0.92  0.30 
3450 23.6463104 30.7896692 18.13 0.02 17.16 0.02 16.72 0.03  0.97  0.44 
 990 23.6463195 30.7816473 20.95 0.04 20.34 0.05 20.27 0.10  0.62  0.06 
1947 23.6463213 30.7918275 21.49 0.06 20.62 0.06 20.41 0.11  0.87  0.20 
3315 23.6463344 30.7849332 19.94 0.03 19.31 0.03 19.13 0.05  0.63  0.18 
2372 23.6463378 30.7961865 20.56 0.04 19.71 0.03 19.41 0.05  0.85  0.30 
3617 23.6463390 30.7986168 20.54 0.04 19.91 0.05 19.60 0.06  0.64  0.31 
1247 23.6463447 30.7847289 18.40 0.02 18.45 0.03 18.48 0.04 -0.05 -0.02 
3237 23.6463529 30.7820736 21.03 0.05 20.44 0.05 20.17 0.09  0.59  0.27 
 544 23.6463580 30.7767084 19.27 0.02 18.18 0.03 17.50 0.03  1.08  0.68 
3380 23.6463728 30.7867273 20.59 0.03 19.91 0.04 19.73 0.06  0.68  0.19 
 671 23.6463737 30.7781470 19.79 0.02 18.86 0.03 18.42 0.04  0.94  0.43 
 698 23.6463844 30.7784067 20.59 0.03 19.73 0.03 19.40 0.05  0.86  0.33 
2597 23.6464072 30.7987935 21.98 0.10 21.15 0.11 20.91 0.15  0.83  0.24 
 761 23.6464344 30.7791269 21.84 0.09 21.44 0.11 20.78 0.15  0.40  0.66 
 604 23.6464820 30.7773316 20.60 0.04 20.02 0.05 19.71 0.07  0.58  0.31 
1783 23.6464863 30.7902220 21.45 0.06 20.63 0.05 20.76 0.16  0.82 -0.12 
3381 23.6464900 30.7867998 20.92 0.05 20.22 0.06 20.05 0.10  0.70  0.17 
1083 23.6464985 30.7827181 20.27 0.03 19.34 0.03 19.07 0.05  0.93  0.27 
 275 23.6465287 30.7737174 20.96 0.04 20.28 0.05 19.88 0.07  0.68  0.40 
1346 23.6465315 30.7859668 21.64 0.08 21.02 0.09 20.97 0.19  0.61  0.06 
 509 23.6465764 30.7762681 20.87 0.04 20.32 0.06 20.21 0.10  0.56  0.11 
3446 23.6465765 30.7895602 21.90 0.14 21.14 0.12 20.73 0.17  0.75  0.42 
 864 23.6465848 30.7802810 22.09 0.10 21.42 0.10 21.31 0.26  0.66  0.12 
2960 23.6466094 30.7710708 21.22 0.06 21.37 0.12 21.10 0.23 -0.16  0.28 
2103 23.6466236 30.7933357 21.36 0.06 20.81 0.08 20.49 0.13  0.55  0.33 
1626 23.6466239 30.7886234 20.49 0.03 19.74 0.03 19.50 0.06  0.75  0.24 
1571 23.6466289 30.7881135 21.42 0.07 20.78 0.07 20.48 0.14  0.63  0.31 
2061 23.6466402 30.7930205 20.44 0.04 19.83 0.05 19.66 0.07  0.61  0.17 
2316 23.6466725 30.7955536 20.50 0.04 19.70 0.05 19.44 0.06  0.80  0.26 
2586 23.6466750 30.7985339 22.32 0.11 21.40 0.12 20.96 0.18  0.93  0.44 
1173 23.6466883 30.7838165 20.64 0.03 19.83 0.03 19.48 0.06  0.81  0.35 
1373 23.6467082 30.7862479 20.90 0.05 20.62 0.06 20.53 0.15  0.28  0.09 
1474 23.6467096 30.7872517 22.16 0.10 21.57 0.14 21.65 0.40  0.59 -0.09 
2213 23.6467127 30.7944725 20.14 0.03 19.53 0.03 19.36 0.05  0.61  0.17 
2385 23.6467510 30.7964095 19.56 0.05 18.76 0.06 18.44 0.06  0.80  0.32 
3758 23.6467605 30.7791566 21.50 0.07 21.36 0.13 21.39 0.25  0.14 -0.03 
 896 23.6467618 30.7806640 22.15 0.12 21.34 0.11 20.89 0.16  0.81  0.45 
1140 23.6467762 30.7834590 20.07 0.03 19.35 0.03 19.12 0.05  0.72  0.22 
3516 23.6467904 30.7924369 20.85 0.04 20.12 0.04 19.93 0.07  0.73  0.18 
3554 23.6467922 30.7947323 21.83 0.09 21.28 0.11 21.01 0.21  0.56  0.27 
2263 23.6468377 30.7950017 19.63 0.03 18.75 0.03 18.48 0.04  0.88  0.27 
 663 23.6468401 30.7780513 21.75 0.08 21.39 0.13 21.39 0.26  0.36  0.00 
2513 23.6468536 30.7977385 22.13 0.10 21.42 0.10 21.21 0.21  0.71  0.21 
3343 23.6469287 30.7856420 23.49 0.36 21.48 0.12 20.48 0.12  2.01  1.00 
3852 23.6469318 30.7970057 21.24 0.08 20.75 0.10 20.59 0.15  0.49  0.16 
2227 23.6469578 30.7946492 21.31 0.05 20.40 0.05 20.10 0.09  0.91  0.30 
2336 23.6469580 30.7958035 21.46 0.07 20.94 0.09 21.06 0.20  0.53 -0.12 
1363 23.6469983 30.7861773 20.25 0.04 19.57 0.04 19.35 0.06  0.68  0.22 
1047 23.6470002 30.7823056 20.99 0.04 20.27 0.05 20.07 0.09  0.72  0.20 
3119 23.6470062 30.7776209 19.04 0.02 18.29 0.03 17.96 0.04  0.76  0.33 
3182 23.6470412 30.7805648 20.73 0.06 20.80 0.11 20.94 0.23 -0.07 -0.14 
1717 23.6470458 30.7895898 21.85 0.07 20.92 0.07 20.79 0.16  0.92  0.13 
 688 23.6470611 30.7783343 21.20 0.05 20.72 0.06 20.30 0.10  0.49  0.41 
1469 23.6470688 30.7872116 21.86 0.08 21.71 0.14 21.37 0.26  0.15  0.34 
1771 23.6470842 30.7901594 22.08 0.09 21.28 0.10 21.00 0.20  0.80  0.28 
4287 23.6471016 30.7831467 21.12 0.06 20.53 0.07 20.60 0.15  0.59 -0.07 
1526 23.6471343 30.7877989 22.14 0.10 21.86 0.15 21.25 0.23  0.28  0.61 
 267 23.6471481 30.7736704 20.83 0.04 19.92 0.05 19.55 0.06  0.91  0.37 
4282 23.6471543 30.7820161 21.33 0.10 20.99 0.10 20.85 0.17  0.34  0.14 
3486 23.6471579 30.7912925 18.10 0.02 17.55 0.02 17.31 0.03  0.55  0.24 
3080 23.6471636 30.7757339 20.21 0.03 19.61 0.04 19.35 0.05  0.60  0.26 
2522 23.6471717 30.7978474 21.40 0.05 20.61 0.07 20.42 0.10  0.80  0.19 
1330 23.6471818 30.7858470 19.80 0.03 19.01 0.03 18.75 0.04  0.79  0.26 
3785 23.6472040 30.7832179 20.83 0.05 20.22 0.07 20.09 0.10  0.61  0.13 
1136 23.6472221 30.7834459 21.90 0.10 21.18 0.09 21.03 0.20  0.72  0.16 
1091 23.6472296 30.7828747 19.09 0.02 18.24 0.03 17.93 0.03  0.85  0.31 
 473 23.6472443 30.7760062 21.48 0.07 20.92 0.07 20.69 0.13  0.55  0.24 
 871 23.6472498 30.7803844 19.46 0.03 19.43 0.05 19.32 0.07  0.02  0.11 
4076 23.6472530 30.7850417 21.38 0.09 20.80 0.08 20.35 0.13  0.58  0.45 
 104 23.6472562 30.7714457 21.29 0.06 20.56 0.08 20.24 0.11  0.73  0.32 
4247 23.6472692 30.7911300 20.79 0.05 20.02 0.05 19.79 0.08  0.77  0.23 
 740 23.6472812 30.7789239 20.88 0.04 20.00 0.04 19.56 0.06  0.88  0.44 
 766 23.6472972 30.7791988 21.65 0.08 20.78 0.07 20.40 0.12  0.87  0.38 
3216 23.6473289 30.7817018 18.60 0.02 17.57 0.02 17.04 0.03  1.02  0.53 
2613 23.6473689 30.7988962 22.15 0.10 21.17 0.10 20.92 0.16  0.98  0.24 
2322 23.6473847 30.7956309 22.14 0.10 21.52 0.13 20.88 0.17  0.62  0.65 
3769 23.6473954 30.7806181 21.26 0.07 20.75 0.08 20.51 0.12  0.51  0.24 
1839 23.6474284 30.7907913 22.56 0.17 22.03 0.22 21.85 0.43  0.53  0.18 
 428 23.6474291 30.7755263 18.22 0.02 17.46 0.03 17.02 0.03  0.76  0.45 
1234 23.6474321 30.7846178 21.75 0.09 20.85 0.08 20.68 0.14  0.90  0.17 
2259 23.6474691 30.7949715 20.64 0.04 19.85 0.04 19.69 0.06  0.79  0.16 
 579 23.6474728 30.7770862 20.85 0.05 20.24 0.05 19.90 0.07  0.61  0.34 
3627 23.6474893 30.7994748 21.40 0.06 20.38 0.05 20.02 0.08  1.02  0.36 
1075 23.6474930 30.7827133 21.13 0.06 20.38 0.05 20.04 0.09  0.75  0.34 
2206 23.6475052 30.7944129 22.39 0.12 21.85 0.16 21.40 0.26  0.54  0.45 
3361 23.6475189 30.7861225 19.35 0.03 18.72 0.03 18.48 0.04  0.63  0.24 
2034 23.6475247 30.7927622 22.00 0.08 21.40 0.10 20.96 0.18  0.60  0.44 
 836 23.6475777 30.7800547 20.64 0.06 20.39 0.07 19.89 0.12  0.24  0.50 
 673 23.6475789 30.7782445 19.32 0.02 18.70 0.03 18.50 0.04  0.62  0.20 
3834 23.6475911 30.7945524 21.90 0.08 21.44 0.13 21.04 0.21  0.47  0.39 
 203 23.6475937 30.7728523 22.14 0.13 22.02 0.22 21.83 0.39  0.12  0.19 
1665 23.6475992 30.7890842 21.48 0.06 20.78 0.06 20.63 0.13  0.70  0.15 
 601 23.6476033 30.7773948 19.66 0.03 18.94 0.03 18.71 0.04  0.72  0.23 
3437 23.6476063 30.7892849 20.23 0.03 19.26 0.03 18.99 0.05  0.97  0.27 
2570 23.6476287 30.7984434 20.98 0.05 20.15 0.06 19.86 0.08  0.84  0.29 
1948 23.6476294 30.7919355 22.42 0.14 21.72 0.14 21.68 0.34  0.71  0.04 
4114 23.6476308 30.7867308 21.65 0.09 21.15 0.11 20.81 0.19  0.49  0.34 
2233 23.6476500 30.7947316 22.58 0.15 21.84 0.17 21.17 0.19  0.74  0.66 
1324 23.6476914 30.7858284 20.98 0.06 20.34 0.05 19.97 0.09  0.63  0.37 
3387 23.6476919 30.7870962 21.87 0.10 21.25 0.10 20.99 0.20  0.62  0.26 
3973 23.6477019 30.7787249 20.49 0.04 19.75 0.06 19.46 0.08  0.74  0.30 
3991 23.6477203 30.7806016 20.35 0.04 19.60 0.04 19.38 0.06  0.75  0.22 
1115 23.6477218 30.7832204 21.96 0.10 21.22 0.11 20.99 0.19  0.75  0.23 
 802 23.6477385 30.7796353 20.35 0.03 19.60 0.03 19.38 0.05  0.74  0.22 
1837 23.6477542 30.7907846 20.73 0.04 20.05 0.04 19.88 0.07  0.68  0.17 
1731 23.6477603 30.7898097 22.58 0.14 22.13 0.20 21.85 0.44  0.45  0.27 
 284 23.6477647 30.7739357 21.66 0.08 21.15 0.10 20.83 0.16  0.52  0.32 
1049 23.6477745 30.7823688 19.39 0.02 18.59 0.03 18.39 0.04  0.81  0.19 
 235 23.6477826 30.7733068 22.02 0.10 21.52 0.13 21.39 0.22  0.50  0.12 
2260 23.6477900 30.7950077 21.44 0.05 20.67 0.06 20.38 0.10  0.77  0.30 
3192 23.6477908 30.7808530 21.07 0.05 20.09 0.04 19.70 0.06  0.97  0.39 
2207 23.6478019 30.7944987 20.06 0.03 19.42 0.03 19.25 0.05  0.64  0.17 
4323 23.6478068 30.7786245 20.91 0.06 20.30 0.07 19.97 0.10  0.61  0.33 
1227 23.6478219 30.7845625 21.95 0.10 21.48 0.12 21.18 0.23  0.47  0.29 
  53 23.6478319 30.7708029 20.64 0.04 20.09 0.06 19.67 0.06  0.55  0.42 
 993 23.6478488 30.7817976 22.44 0.15 21.48 0.13 21.26 0.22  0.97  0.22 
1679 23.6478502 30.7892408 20.65 0.03 19.89 0.03 19.71 0.06  0.75  0.18 
3179 23.6478506 30.7804866 19.10 0.02 18.73 0.03 18.41 0.04  0.36  0.33 
3142 23.6478769 30.7789173 21.46 0.06 21.12 0.09 20.93 0.16  0.33  0.19 
 964 23.6478870 30.7814362 20.64 0.04 20.56 0.06 20.38 0.12  0.07  0.18 
3111 23.6478906 30.7772161 20.94 0.07 20.24 0.05 20.09 0.09  0.70  0.15 
 685 23.6478978 30.7783832 20.68 0.03 20.05 0.04 19.79 0.07  0.64  0.26 
1187 23.6479380 30.7841164 20.05 0.03 19.29 0.03 19.09 0.05  0.76  0.20 
1529 23.6479645 30.7878631 21.43 0.06 21.38 0.12 21.18 0.26  0.05  0.20 
 224 23.6479745 30.7730803 21.25 0.06 20.77 0.07 20.36 0.10  0.49  0.41 
3593 23.6479805 30.7972780 21.45 0.07 20.77 0.08 20.61 0.14  0.68  0.16 
1163 23.6479835 30.7837931 20.49 0.03 19.80 0.04 19.57 0.06  0.70  0.23 
3311 23.6479895 30.7848575 19.87 0.04 18.92 0.03 18.59 0.04  0.95  0.32 
2587 23.6480140 30.7986146 21.32 0.06 20.65 0.07 20.36 0.11  0.67  0.29 
1226 23.6480198 30.7845845 22.46 0.14 21.79 0.16 21.59 0.31  0.67  0.21 
 530 23.6480269 30.7765855 20.30 0.03 19.65 0.04 19.41 0.05  0.65  0.24 
1902 23.6480304 30.7914688 20.78 0.04 21.06 0.09 20.89 0.18 -0.28  0.17 
2049 23.6480396 30.7929441 22.02 0.08 21.43 0.11 21.15 0.21  0.59  0.29 
 980 23.6480521 30.7816297 22.15 0.10 21.72 0.18 21.69 0.33  0.44  0.03 
3800 23.6480700 30.7866621 19.01 0.03 18.20 0.03 17.91 0.04  0.81  0.29 
2007 23.6480758 30.7924886 21.25 0.05 20.49 0.05 20.38 0.10  0.76  0.11 
1279 23.6480875 30.7852555 21.85 0.09 21.12 0.09 20.84 0.15  0.73  0.28 
 436 23.6480961 30.7756441 18.99 0.03 18.27 0.03 17.89 0.03  0.72  0.38 
 935 23.6480968 30.7812129 22.47 0.14 21.39 0.12 20.56 0.14  1.08  0.84 
 396 23.6480972 30.7751098 21.54 0.07 21.10 0.09 21.02 0.19  0.44  0.08 
3787 23.6480994 30.7833620 21.37 0.07 20.69 0.07 20.43 0.11  0.68  0.26 
3867 23.6481188 30.7994266 20.04 0.03 19.18 0.03 18.83 0.05  0.86  0.35 
2411 23.6481195 30.7966799 21.43 0.07 20.76 0.07 20.33 0.09  0.67  0.43 
 249 23.6481246 30.7735525 21.63 0.07 21.30 0.10 21.14 0.23  0.33  0.16 
 211 23.6481519 30.7733067 20.04 0.03 19.31 0.04 18.95 0.04  0.73  0.37 
1043 23.6481859 30.7823295 21.18 0.05 19.79 0.04 19.22 0.05  1.39  0.57 
1820 23.6481892 30.7906743 21.26 0.08 20.61 0.09 20.56 0.17  0.65  0.05 
  77 23.6482088 30.7711118 20.64 0.05 20.14 0.06 19.83 0.07  0.50  0.31 
2383 23.6482120 30.7964391 22.09 0.11 21.70 0.14 21.63 0.31  0.38  0.07 
3916 23.6482193 30.7730005 21.55 0.07 20.94 0.08 20.82 0.15  0.61  0.12 
4307 23.6482536 30.7962043 20.93 0.06 20.18 0.05 19.97 0.09  0.75  0.22 
 572 23.6482720 30.7770502 19.69 0.03 18.99 0.03 18.72 0.04  0.71  0.27 
 210 23.6483129 30.7731222 21.17 0.06 20.49 0.06 20.28 0.11  0.68  0.22 
3537 23.6483251 30.7936354 20.96 0.05 20.19 0.05 20.09 0.10  0.77  0.10 
2491 23.6483514 30.7976294 21.59 0.06 20.84 0.07 20.59 0.13  0.75  0.25 
 176 23.6483533 30.7725666 20.10 0.03 19.51 0.04 19.16 0.05  0.59  0.35 
 757 23.6483600 30.7791892 19.44 0.02 18.68 0.03 18.44 0.04  0.76  0.24 
3918 23.6483671 30.7732918 20.83 0.05 20.28 0.05 20.05 0.08  0.55  0.23 
2247 23.6484067 30.7948749 21.65 0.07 20.97 0.08 20.94 0.17  0.68  0.03 
1403 23.6484240 30.7866932 22.10 0.11 21.41 0.10 21.43 0.31  0.69 -0.02 
3845 23.6484311 30.7961735 19.71 0.03 19.43 0.04 19.31 0.05  0.28  0.12 
4274 23.6484359 30.7762745 21.05 0.05 20.49 0.05 20.26 0.10  0.56  0.23 
3568 23.6484415 30.7958814 21.92 0.08 21.64 0.13 21.59 0.34  0.27  0.05 
3073 23.6484799 30.7756645 20.69 0.04 20.28 0.07 20.08 0.10  0.40  0.20 
1197 23.6484872 30.7843113 20.86 0.05 20.01 0.05 19.69 0.07  0.85  0.33 
1293 23.6484907 30.7854552 19.64 0.02 18.86 0.03 18.68 0.04  0.77  0.18 
3404 23.6484954 30.7879668 22.02 0.09 21.56 0.14 21.40 0.28  0.46  0.16 
3590 23.6485142 30.7972761 21.15 0.06 20.48 0.05 20.28 0.11  0.67  0.20 
3951 23.6485246 30.7763575 21.77 0.08 21.44 0.11 21.28 0.25  0.32  0.17 
 704 23.6485248 30.7785894 21.87 0.08 21.38 0.11 21.03 0.22  0.48  0.36 
3113 23.6485342 30.7773209 20.65 0.04 19.84 0.04 19.49 0.06  0.80  0.35 
1255 23.6485437 30.7849197 21.41 0.05 20.69 0.07 20.31 0.11  0.72  0.38 
 415 23.6485582 30.7754299 22.17 0.13 21.74 0.16 21.23 0.25  0.43  0.50 
 207 23.6485723 30.7729513 20.69 0.05 20.14 0.05 19.84 0.07  0.55  0.30 
 888 23.6485749 30.7807114 18.65 0.02 17.76 0.03 17.41 0.03  0.89  0.35 
1085 23.6485867 30.7828819 22.91 0.20 22.41 0.33 21.94 0.47  0.50  0.47 
3961 23.6486029 30.7768465 21.39 0.10 21.02 0.10 20.72 0.15  0.37  0.29 
 346 23.6486281 30.7745911 20.55 0.04 19.87 0.04 19.57 0.05  0.68  0.30 
 732 23.6486501 30.7790645 21.03 0.06 20.28 0.05 20.10 0.08  0.75  0.18 
 163 23.6486513 30.7723938 21.44 0.06 21.17 0.10 20.84 0.16  0.27  0.34 
 984 23.6486699 30.7817123 20.79 0.03 20.40 0.05 20.20 0.10  0.39  0.20 
3979 23.6486740 30.7792188 19.67 0.03 18.83 0.03 18.55 0.04  0.84  0.28 
1420 23.6486845 30.7868379 21.88 0.07 21.23 0.11 21.00 0.20  0.65  0.22 
1101 23.6486857 30.7831164 21.03 0.05 20.50 0.06 20.46 0.13  0.53  0.04 
1034 23.6486912 30.7822837 22.40 0.17 21.53 0.13 21.59 0.31  0.87 -0.06 
3198 23.6486989 30.7813253 19.47 0.02 18.56 0.03 18.21 0.04  0.91  0.35 
1035 23.6487075 30.7824222 21.71 0.08 20.99 0.08 20.81 0.16  0.72  0.18 
 297 23.6487219 30.7741225 18.50 0.03 17.41 0.03 16.53 0.03  1.09  0.88 
 106 23.6487233 30.7715634 21.71 0.08 20.82 0.07 20.63 0.14  0.89  0.19 
1516 23.6487371 30.7878287 19.06 0.02 18.18 0.02 17.93 0.03  0.87  0.25 
3974 23.6487402 30.7789593 21.57 0.08 21.10 0.09 21.02 0.18  0.47  0.08 
1645 23.6487506 30.7889601 21.92 0.08 21.02 0.09 20.98 0.19  0.89  0.05 
1785 23.6488062 30.7903780 22.31 0.12 21.58 0.15 21.63 0.32  0.74 -0.06 
2975 23.6488244 30.7717794 21.05 0.05 21.25 0.10 21.74 0.34 -0.20 -0.49 
3083 23.6488352 30.7759546 21.95 0.11 22.01 0.23 21.81 0.38 -0.06  0.20 
 379 23.6488401 30.7749801 21.46 0.06 20.70 0.07 20.60 0.12  0.76  0.10 
3473 23.6488410 30.7906796 22.05 0.10 21.47 0.13 21.83 0.43  0.58 -0.36 
2342 23.6488473 30.7959913 21.77 0.09 21.27 0.11 21.00 0.20  0.50  0.27 
 600 23.6488738 30.7774607 21.30 0.06 21.34 0.13 21.30 0.25 -0.04  0.04 
  56 23.6488834 30.7708883 18.62 0.03 18.03 0.04 17.51 0.04  0.59  0.51 
 495 23.6488945 30.7762703 20.60 0.03 20.02 0.05 19.79 0.07  0.58  0.23 
2548 23.6489026 30.7982425 21.63 0.07 20.95 0.09 20.63 0.14  0.68  0.33 
1215 23.6489235 30.7845176 20.76 0.04 19.93 0.04 19.71 0.06  0.82  0.23 
1749 23.6489240 30.7899874 20.78 0.03 19.76 0.03 19.39 0.05  1.03  0.36 
1319 23.6489421 30.7858534 22.12 0.09 21.45 0.12 20.84 0.15  0.67  0.61 
2164 23.6489568 30.7940985 20.62 0.04 19.67 0.04 19.43 0.05  0.94  0.24 
1343 23.6489568 30.7860908 18.82 0.02 18.00 0.02 17.71 0.03  0.82  0.29 
3181 23.6489698 30.7805948 22.49 0.15 21.87 0.18 21.03 0.19  0.62  0.84 
 221 23.6489879 30.7731173 20.68 0.05 20.21 0.05 20.01 0.07  0.47  0.20 
1862 23.6489900 30.7912370 21.50 0.07 20.68 0.06 20.49 0.12  0.82  0.19 
 109 23.6490077 30.7716152 22.18 0.11 22.08 0.19 21.91 0.43  0.09  0.18 
4252 23.6490093 30.7956880 20.32 0.05 19.72 0.05 19.50 0.06  0.60  0.22 
3265 23.6490104 30.7830735 19.83 0.03 18.99 0.03 18.73 0.04  0.84  0.26 
 755 23.6490259 30.7792068 18.58 0.02 17.68 0.03 17.23 0.03  0.90  0.45 
2368 23.6490391 30.7963119 21.88 0.08 21.37 0.10 21.24 0.23  0.51  0.13 
2982 23.6490545 30.7722716 20.26 0.04 19.56 0.04 19.22 0.05  0.70  0.35 
 343 23.6490644 30.7745930 20.52 0.03 19.97 0.05 19.70 0.07  0.55  0.27 
1808 23.6490902 30.7906269 20.38 0.03 19.64 0.03 19.54 0.06  0.74  0.09 
2198 23.6490961 30.7944159 21.93 0.09 21.03 0.08 21.00 0.19  0.90  0.03 
1566 23.6491063 30.7882239 20.95 0.04 20.20 0.04 19.91 0.07  0.75  0.29 
 679 23.6491065 30.7784184 21.98 0.09 21.58 0.14 21.22 0.23  0.39  0.36 
1306 23.6491129 30.7856231 22.16 0.10 21.18 0.10 20.78 0.17  0.98  0.40 
3565 23.6491216 30.7958088 19.67 0.03 18.79 0.03 18.42 0.04  0.88  0.38 
1391 23.6491358 30.7866147 21.78 0.08 21.30 0.10 21.33 0.27  0.49 -0.03 
1718 23.6491569 30.7897234 19.62 0.03 18.87 0.03 18.64 0.04  0.75  0.23 
2074 23.6491773 30.7934527 21.33 0.06 20.49 0.06 20.11 0.09  0.84  0.38 
1434 23.6491969 30.7870203 22.10 0.09 21.63 0.13 21.45 0.31  0.46  0.18 
2073 23.6492005 30.7932686 22.11 0.11 20.81 0.06 19.75 0.07  1.31  1.06 
1884 23.6492058 30.7913990 21.75 0.07 21.02 0.09 20.77 0.15  0.73  0.26 
2983 23.6492094 30.7722836 20.37 0.04 19.81 0.05 19.40 0.05  0.55  0.41 
 870 23.6492435 30.7804848 20.53 0.03 19.89 0.04 19.76 0.07  0.64  0.13 
1978 23.6492651 30.7922767 20.29 0.03 20.40 0.05 20.32 0.10 -0.10  0.07 
1150 23.6492803 30.7836711 21.34 0.05 20.56 0.06 20.41 0.11  0.78  0.15 
1264 23.6492810 30.7851661 21.53 0.08 20.88 0.09 20.62 0.14  0.65  0.25 
 711 23.6492921 30.7787449 20.30 0.03 19.64 0.03 19.40 0.05  0.67  0.23 
3188 23.6493290 30.7809013 22.11 0.10 21.70 0.15 20.81 0.14  0.41  0.90 
2287 23.6493468 30.7954775 20.49 0.04 19.68 0.04 19.42 0.06  0.81  0.26 
3013 23.6493574 30.7735837 20.82 0.05 20.12 0.06 19.82 0.06  0.70  0.30 
 510 23.6493925 30.7764453 20.70 0.04 19.92 0.04 19.63 0.06  0.78  0.29 
 656 23.6494111 30.7781217 21.80 0.09 21.37 0.13 21.09 0.18  0.43  0.28 
1421 23.6494372 30.7869030 21.33 0.06 20.73 0.06 20.57 0.13  0.60  0.16 
 430 23.6494403 30.7756637 20.16 0.03 19.50 0.04 19.24 0.05  0.67  0.25 
 231 23.6494428 30.7733362 19.94 0.03 19.35 0.04 19.12 0.05  0.59  0.22 
 762 23.6494457 30.7793124 19.66 0.02 18.84 0.03 18.53 0.04  0.82  0.31 
2576 23.6494507 30.7986051 20.92 0.06 20.10 0.06 19.95 0.08  0.82  0.15 
3168 23.6495026 30.7802711 21.79 0.08 21.10 0.09 20.97 0.17  0.69  0.13 
1190 23.6495147 30.7842753 21.69 0.07 21.14 0.10 21.17 0.21  0.54 -0.03 
1109 23.6495217 30.7832839 21.22 0.05 20.44 0.06 20.40 0.12  0.79  0.04 
1309 23.6495471 30.7857223 21.80 0.07 21.22 0.11 21.23 0.25  0.57 -0.01 
 867 23.6495563 30.7804772 19.91 0.02 19.12 0.03 18.93 0.04  0.78  0.20 
 480 23.6495651 30.7761962 21.24 0.05 20.61 0.06 20.32 0.11  0.63  0.29 
2220 23.6495738 30.7946930 21.15 0.05 20.60 0.06 20.57 0.12  0.54  0.03 
3741 23.6495798 30.7769961 20.14 0.03 19.43 0.04 19.25 0.05  0.71  0.18 
 126 23.6495807 30.7718403 20.04 0.03 19.48 0.04 19.15 0.05  0.56  0.33 
 519 23.6495871 30.7765949 21.12 0.05 20.51 0.06 20.16 0.08  0.61  0.34 
  71 23.6495893 30.7711049 19.29 0.03 18.62 0.04 18.15 0.04  0.67  0.47 
1463 23.6496057 30.7873354 19.74 0.03 18.90 0.03 18.68 0.04  0.84  0.22 
 539 23.6496222 30.7768257 22.02 0.12 21.55 0.14 21.04 0.18  0.47  0.52 
1842 23.6496276 30.7910104 19.90 0.03 19.08 0.03 18.87 0.04  0.83  0.20 
 665 23.6496342 30.7782450 22.03 0.10 21.62 0.15 21.32 0.23  0.41  0.30 
1929 23.6496373 30.7918460 21.27 0.05 20.57 0.05 20.34 0.11  0.70  0.23 
1762 23.6496386 30.7901963 18.82 0.02 17.98 0.02 17.66 0.03  0.84  0.32 
2986 23.6496469 30.7723872 20.21 0.04 19.61 0.05 19.28 0.05  0.59  0.34 
3140 23.6496637 30.7788513 21.28 0.06 20.70 0.07 20.46 0.12  0.58  0.24 
2070 23.6496839 30.7932750 19.20 0.03 18.33 0.03 18.12 0.04  0.86  0.22 
 301 23.6497069 30.7742472 21.54 0.07 20.93 0.09 20.63 0.12  0.61  0.30 
  89 23.6497083 30.7713610 20.87 0.05 20.47 0.06 20.33 0.12  0.40  0.14 
 701 23.6497089 30.7786332 21.05 0.04 20.33 0.05 20.11 0.09  0.71  0.22 
3864 23.6497224 30.7993058 20.87 0.06 19.89 0.06 19.59 0.06  0.98  0.30 
3625 23.6497228 30.7995705 21.57 0.08 20.81 0.09 20.57 0.12  0.76  0.24 
 373 23.6497562 30.7749481 21.65 0.09 21.23 0.12 20.86 0.14  0.42  0.37 
1032 23.6498375 30.7823308 19.29 0.02 18.56 0.03 18.34 0.04  0.72  0.22 
4194 23.6498395 30.7727549 20.34 0.07 19.85 0.10 18.93 0.10  0.49  0.92 
 445 23.6498410 30.7758173 21.56 0.07 21.06 0.09 20.78 0.14  0.50  0.28 
1832 23.6498892 30.7908729 21.27 0.05 20.56 0.05 20.55 0.12  0.72  0.01 
1066 23.6499162 30.7827454 18.80 0.02 17.67 0.03 17.20 0.03  1.12  0.48 
 927 23.6499228 30.7812560 19.47 0.02 18.78 0.03 18.56 0.04  0.70  0.21 
1633 23.6499315 30.7889264 21.58 0.07 21.38 0.10 21.34 0.26  0.20  0.04 
4155 23.6499485 30.7948319 20.42 0.04 19.66 0.04 19.30 0.05  0.76  0.36 
3624 23.6499626 30.7995396 21.85 0.08 21.04 0.09 20.85 0.16  0.81  0.19 
2084 23.6499872 30.7933850 21.09 0.04 20.36 0.05 20.19 0.09  0.73  0.17 
3461 23.6499877 30.7902201 22.04 0.11 21.39 0.12 21.54 0.32  0.66 -0.15 
1169 23.6499946 30.7839785 20.62 0.03 19.84 0.04 19.66 0.07  0.78  0.19 
1634 23.6499978 30.7891146 20.95 0.05 20.79 0.09 20.85 0.18  0.16 -0.06 
2446 23.6500333 30.7972677 21.40 0.07 20.64 0.07 20.41 0.10  0.76  0.23 
 151 23.6500482 30.7722817 21.79 0.11 21.84 0.17 21.13 0.20 -0.05  0.72 
 972 23.6500606 30.7816656 20.69 0.04 19.99 0.04 19.85 0.07  0.70  0.14 
4156 23.6500699 30.7948740 20.27 0.03 19.43 0.04 19.18 0.05  0.84  0.25 
 204 23.6500776 30.7729963 18.35 0.03 17.64 0.04 17.15 0.03  0.71  0.50 
 307 23.6500823 30.7743352 19.29 0.03 18.67 0.03 18.29 0.04  0.62  0.38 
 684 23.6500825 30.7785189 22.02 0.09 21.52 0.13 21.23 0.21  0.50  0.29 
 120 23.6500918 30.7717830 20.93 0.09 20.49 0.12 20.27 0.13  0.44  0.22 
1409 23.6500964 30.7869370 20.70 0.04 20.12 0.04 19.88 0.08  0.58  0.24 
3257 23.6500978 30.7830040 21.36 0.05 20.69 0.07 20.62 0.13  0.66  0.07 
1881 23.6501048 30.7914451 19.17 0.02 18.27 0.03 17.85 0.03  0.90  0.42 
2953 23.6501432 30.7710470 21.19 0.06 20.75 0.08 20.36 0.10  0.45  0.39 
3911 23.6501455 30.7726596 20.64 0.06 19.90 0.07 19.40 0.09  0.74  0.50 
2959 23.6501483 30.7712686 21.35 0.07 20.86 0.09 20.62 0.13  0.49  0.23 
3008 23.6501501 30.7734521 20.69 0.04 20.10 0.05 19.76 0.06  0.59  0.34 
2298 23.6501741 30.7956375 20.26 0.03 19.46 0.04 19.12 0.05  0.80  0.34 
 783 23.6501977 30.7795769 21.60 0.09 21.20 0.13 21.04 0.21  0.40  0.16 
2359 23.6501985 30.7962264 18.78 0.03 17.80 0.03 17.37 0.04  0.98  0.43 
1965 23.6502142 30.7922084 21.27 0.05 20.52 0.06 20.35 0.11  0.76  0.17 
1483 23.6502250 30.7875331 21.39 0.05 20.61 0.07 20.72 0.16  0.78 -0.11 
3801 23.6502290 30.7868402 21.07 0.05 20.44 0.05 20.43 0.12  0.63  0.01 
2217 23.6502303 30.7947220 21.22 0.06 20.50 0.06 20.32 0.10  0.72  0.19 
2131 23.6502492 30.7938586 20.86 0.05 20.10 0.06 19.93 0.07  0.76  0.17 
 992 23.6502545 30.7819416 19.86 0.03 19.16 0.03 19.07 0.04  0.70  0.09 
3513 23.6502561 30.7923967 22.80 0.23 22.13 0.24 21.70 0.37  0.67  0.43 
 479 23.6502965 30.7762317 21.94 0.10 22.23 0.26 22.12 0.49 -0.29  0.12 
1433 23.6503227 30.7870727 20.76 0.04 20.11 0.04 19.73 0.07  0.65  0.38 
 725 23.6503317 30.7789834 21.73 0.09 21.61 0.15 21.67 0.32  0.12 -0.06 
2255 23.6503382 30.7950897 21.78 0.08 21.33 0.11 21.15 0.22  0.45  0.18 
1743 23.6503402 30.7900319 21.91 0.09 21.00 0.08 20.97 0.18  0.92  0.02 
1074 23.6503543 30.7828754 21.07 0.05 20.47 0.06 20.20 0.11  0.60  0.27 
4242 23.6503854 30.7875766 21.17 0.07 20.68 0.09 20.44 0.13  0.49  0.24 
1889 23.6503971 30.7914967 21.98 0.10 22.21 0.25 21.71 0.37 -0.22  0.49 
1928 23.6504000 30.7920675 20.85 0.04 20.00 0.04 19.76 0.08  0.84  0.24 
4209 23.6504011 30.7778334 17.76 0.06 16.98 0.08 16.61 0.06  0.78  0.37 
1063 23.6504052 30.7826866 19.89 0.03 19.11 0.03 18.93 0.04  0.78  0.18 
 777 23.6504269 30.7794937 21.51 0.06 20.80 0.07 20.65 0.13  0.71  0.15 
3481 23.6504280 30.7912057 21.67 0.08 20.81 0.08 20.76 0.15  0.85  0.06 
1927 23.6504297 30.7918857 21.20 0.05 20.68 0.07 20.33 0.10  0.52  0.36 
 166 23.6504412 30.7725592 18.78 0.04 17.80 0.03 16.98 0.04  0.99  0.82 
4233 23.6504520 30.7853810 21.33 0.06 20.78 0.08 20.67 0.13  0.55  0.11 
2278 23.6504607 30.7953716 21.06 0.05 20.13 0.05 19.96 0.08  0.92  0.17 
2402 23.6504634 30.7967435 21.43 0.07 20.53 0.06 20.25 0.10  0.90  0.28 
3336 23.6504655 30.7857217 21.17 0.05 20.60 0.07 20.44 0.12  0.58  0.16 
1131 23.6504936 30.7835933 21.49 0.06 20.67 0.06 20.51 0.12  0.81  0.16 
3293 23.6505056 30.7841392 21.96 0.11 21.31 0.10 21.16 0.21  0.65  0.15 
1320 23.6505131 30.7859446 20.79 0.07 20.18 0.09 19.96 0.12  0.60  0.22 
 292 23.6505317 30.7742051 20.83 0.05 20.17 0.06 19.87 0.07  0.66  0.30 
4166 23.6505605 30.7973161 18.74 0.03 17.72 0.04 17.39 0.04  1.01  0.34 
1193 23.6505674 30.7844022 20.59 0.03 19.80 0.04 19.51 0.05  0.78  0.30 
3319 23.6505719 30.7852309 20.51 0.04 19.88 0.05 19.85 0.07  0.63  0.03 
1245 23.6505903 30.7849814 20.65 0.04 19.89 0.04 19.69 0.07  0.76  0.20 
1795 23.6506060 30.7905821 21.44 0.06 20.65 0.07 20.51 0.13  0.80  0.14 
3517 23.6506062 30.7926926 21.59 0.09 21.10 0.13 20.80 0.19  0.49  0.30 
4295 23.6506169 30.7855018 22.23 0.12 20.94 0.10 18.74 0.04  1.29  2.20 
3968 23.6506345 30.7775671 21.84 0.15 21.06 0.12 20.75 0.17  0.78  0.31 
 315 23.6506376 30.7744538 18.82 0.03 17.89 0.04 17.33 0.03  0.93  0.55 
1073 23.6506385 30.7828855 22.00 0.10 21.68 0.17 21.19 0.22  0.32  0.49 
2978 23.6506554 30.7720225 20.58 0.04 20.27 0.06 19.95 0.08  0.31  0.32 
 114 23.6506750 30.7717552 21.62 0.07 21.56 0.13 21.25 0.22  0.06  0.32 
2251 23.6506910 30.7950302 21.94 0.11 21.50 0.11 21.17 0.21  0.44  0.33 
1950 23.6507048 30.7921256 21.90 0.09 21.14 0.09 20.91 0.20  0.76  0.23 
1223 23.6507051 30.7847894 21.09 0.04 20.54 0.06 20.38 0.11  0.54  0.16 
1442 23.6507235 30.7871797 22.11 0.10 21.50 0.13 21.42 0.26  0.61  0.08 
 876 23.6507409 30.7806622 19.03 0.02 18.19 0.03 17.90 0.04  0.84  0.29 
1456 23.6507591 30.7873793 21.85 0.09 21.44 0.14 21.87 0.42  0.42 -0.44 
 582 23.6507902 30.7773030 20.73 0.04 20.12 0.05 19.86 0.07  0.61  0.26 
3039 23.6508144 30.7748057 21.69 0.09 21.19 0.10 20.92 0.16  0.50  0.27 
1933 23.6508492 30.7919717 21.76 0.08 21.23 0.09 21.11 0.22  0.53  0.13 
1222 23.6508774 30.7847293 21.60 0.06 21.13 0.10 21.11 0.21  0.48  0.02 
3303 23.6508836 30.7845058 19.48 0.02 18.64 0.03 18.35 0.04  0.84  0.29 
1991 23.6509030 30.7924989 19.92 0.03 19.09 0.03 18.86 0.04  0.83  0.23 
1037 23.6509073 30.7824353 21.99 0.10 21.47 0.13 21.22 0.24  0.52  0.26 
 760 23.6509210 30.7793767 22.54 0.18 22.25 0.24 21.31 0.26  0.29  0.94 
 719 23.6509278 30.7789583 21.29 0.06 20.63 0.06 20.28 0.10  0.66  0.35 
1281 23.6509299 30.7854624 20.38 0.03 19.57 0.03 19.38 0.06  0.81  0.19 
 118 23.6509463 30.7718266 21.56 0.07 20.96 0.08 20.84 0.15  0.60  0.12 
 956 23.6509753 30.7815447 20.73 0.04 20.06 0.04 19.91 0.08  0.66  0.15 
1655 23.6509947 30.7892007 21.71 0.09 21.35 0.10 20.79 0.16  0.36  0.56 
 505 23.6509991 30.7764638 20.23 0.03 19.68 0.05 19.52 0.07  0.55  0.16 
3746 23.6510382 30.7777032 21.51 0.08 21.14 0.13 20.86 0.17  0.37  0.28 
1605 23.6510830 30.7887142 19.90 0.03 19.01 0.03 18.74 0.04  0.89  0.27 
 899 23.6511235 30.7810324 20.76 0.04 20.06 0.04 19.90 0.08  0.70  0.16 
3006 23.6511352 30.7735194 21.72 0.10 21.19 0.09 20.93 0.16  0.53  0.26 
3214 23.6511440 30.7819199 21.22 0.06 20.72 0.07 20.51 0.12  0.50  0.22 
1328 23.6511542 30.7860844 20.48 0.03 19.86 0.04 19.70 0.06  0.62  0.15 
3053 23.6511546 30.7751122 20.34 0.03 19.75 0.04 19.48 0.06  0.59  0.27 
3923 23.6511724 30.7743457 21.40 0.07 20.74 0.09 20.56 0.13  0.65  0.18 
1790 23.6512035 30.7905786 21.46 0.08 20.75 0.07 20.67 0.14  0.71  0.08 
1656 23.6512054 30.7892812 21.79 0.07 21.38 0.10 20.91 0.16  0.41  0.46 
1194 23.6512159 30.7844453 22.45 0.14 21.68 0.15 21.63 0.35  0.77  0.05 
 412 23.6512705 30.7755466 19.62 0.03 18.95 0.03 18.63 0.04  0.67  0.32 
3459 23.6512766 30.7901923 20.87 0.07 20.34 0.09 19.93 0.13  0.53  0.42 
1297 23.6512803 30.7856481 21.61 0.07 21.04 0.09 21.22 0.24  0.57 -0.18 
  91 23.6512850 30.7714842 21.67 0.09 21.07 0.10 20.69 0.13  0.60  0.38 
1515 23.6512913 30.7879627 21.91 0.08 21.21 0.09 21.35 0.27  0.70 -0.14 
 947 23.6513013 30.7814952 19.39 0.02 19.34 0.03 19.31 0.05  0.05  0.04 
 493 23.6513017 30.7763901 21.73 0.09 21.03 0.09 21.22 0.22  0.70 -0.19 
3371 23.6513152 30.7866410 18.47 0.02 17.63 0.02 17.34 0.03  0.84  0.29 
 294 23.6513153 30.7742648 21.29 0.06 20.62 0.07 20.31 0.10  0.67  0.31 
1033 23.6513394 30.7824309 21.70 0.07 21.16 0.09 21.24 0.22  0.54 -0.09 
 756 23.6513453 30.7793529 21.77 0.07 21.26 0.10 21.21 0.22  0.50  0.06 
 149 23.6513514 30.7723426 21.60 0.11 21.24 0.13 20.84 0.18  0.36  0.40 
3708 23.6513556 30.7709892 20.53 0.05 19.99 0.08 19.63 0.07  0.54  0.37 
1577 23.6513603 30.7885024 20.62 0.04 19.70 0.04 19.51 0.06  0.91  0.20 
1278 23.6513704 30.7854401 20.94 0.04 20.17 0.05 19.86 0.08  0.77  0.31 
 907 23.6514144 30.7811608 21.92 0.08 21.28 0.11 21.13 0.22  0.64  0.15 
3386 23.6514469 30.7873309 20.41 0.05 19.83 0.05 19.59 0.07  0.58  0.23 
3952 23.6514474 30.7765721 20.09 0.03 19.52 0.05 19.31 0.05  0.56  0.21 
1261 23.6514898 30.7852728 20.71 0.04 20.59 0.06 20.47 0.12  0.11  0.12 
4266 23.6514906 30.7710194 20.55 0.05 20.04 0.08 19.74 0.07  0.50  0.30 
4370 23.6515497 30.7766966 20.92 0.08 20.56 0.11 20.48 0.14  0.36  0.08 
3901 23.6515652 30.7713199 21.09 0.06 20.84 0.09 20.61 0.14  0.25  0.23 
 437 23.6515996 30.7758673 20.95 0.07 20.50 0.10 20.32 0.13  0.45  0.18 
3005 23.6516498 30.7735095 20.30 0.04 19.62 0.04 19.32 0.05  0.67  0.30 
 891 23.6516541 30.7809081 20.75 0.06 20.24 0.07 20.22 0.12  0.51  0.02 
3034 23.6516611 30.7746694 22.18 0.16 21.96 0.20 21.37 0.24  0.22  0.58 
 625 23.6516952 30.7779431 21.80 0.10 21.11 0.09 20.80 0.14  0.69  0.31 
1151 23.6517013 30.7838313 19.29 0.02 18.56 0.03 18.26 0.04  0.73  0.30 
4208 23.6517942 30.7764508 21.73 0.09 21.18 0.11 20.95 0.16  0.55  0.23 
 333 23.6517995 30.7747171 21.49 0.07 21.05 0.10 20.88 0.15  0.44  0.18 
2985 23.6518330 30.7725073 21.37 0.10 21.43 0.13 20.36 0.12 -0.06  1.07 
 281 23.6518437 30.7741061 21.79 0.10 21.43 0.15 21.20 0.22  0.36  0.23 
 832 23.6518592 30.7802706 21.02 0.05 20.32 0.06 20.26 0.09  0.70  0.06 
 580 23.6518704 30.7773502 22.03 0.10 21.41 0.11 21.27 0.23  0.62  0.14 
 205 23.6518855 30.7731452 20.77 0.04 20.27 0.06 20.22 0.11  0.51  0.05 
3737 23.6519115 30.7764982 21.66 0.08 21.14 0.10 20.90 0.16  0.53  0.24 
 792 23.6519115 30.7797789 20.94 0.04 20.59 0.07 20.38 0.11  0.35  0.21 
4204 23.6519799 30.7749130 20.60 0.04 20.27 0.06 20.12 0.09  0.32  0.15 
4355 23.6520111 30.7747823 21.61 0.13 20.47 0.10 20.50 0.14  1.14 -0.03 
 242 23.6520535 30.7736455 19.34 0.03 18.80 0.04 18.32 0.04  0.54  0.48 
4203 23.6521182 30.7747198 20.44 0.04 19.93 0.05 19.62 0.07  0.51  0.31 
2962 23.6521205 30.7715601 20.08 0.04 19.44 0.06 19.13 0.06  0.64  0.31 
 311 23.6521288 30.7745265 21.50 0.08 20.93 0.09 20.73 0.14  0.56  0.21 
3712 23.6522932 30.7717998 20.71 0.06 20.41 0.08 20.14 0.10  0.31  0.27 
2961 23.6523023 30.7714790 19.96 0.04 19.30 0.05 18.98 0.05  0.65  0.33 
 440 23.6523180 30.7759175 21.62 0.08 21.36 0.12 21.01 0.17  0.26  0.35 
2998 23.6523481 30.7732231 20.23 0.04 19.79 0.04 19.60 0.07  0.44  0.19 
3015 23.6523867 30.7739107 20.54 0.04 20.11 0.06 19.69 0.06  0.42  0.42 
2970 23.6525745 30.7718284 18.96 0.03 18.50 0.04 18.01 0.04  0.46  0.49 

